Bell violation in the Sky

In this work, we have studied the possibility of setting up Bell's inequality violating experiment in the context of cosmology, based on the basic principles of quantum mechanics. First we start with the physical motivation of implementing the Bell's inequality violation in the context of cosmology. Then to set up the cosmological Bell violating test experiment we introduce a model independent theoretical framework using which we have studied the creation of new massive particles by implementing the WKB approximation method for the scalar fluctuations in presence of additional time dependent mass contribution. Next using the background scalar fluctuation in presence of new time dependent mass contribution, we explicitly compute the expression for the one point and two point correlation functions. Furthermore, using the results for one point function we introduce a new theoretical cosmological parameter which can be expressed in terms of the other known inflationary observables and can also be treated as a future theoretical probe to break the degeneracy amongst various models of inflation. Additionally, we also fix the scale of inflation in a model independent way without any prior knowledge of primordial gravitational waves. Next, we also comment on the technicalities of measurements from isospin breaking interactions and the future prospects of newly introduced massive particles in cosmological Bell violating test experiment. Further, we cite a precise example of this set up applicable in the context of string theory motivated axion monodromy model. Then we comment on the explicit role of decoherence effect and high spin on cosmological Bell violating test experiment. In fine, we provide a theoretical bound on the heavy particle mass parameter for scalar fields, graviton and other high spin fields from our proposed setup.

==> (inline-0) <==
\begin{array}{lll}\label{soladfasxsd3cv1}
 \displaystyle \beta_{diag}(k;\tau,\tau^{'}) =%\footnotesize
 \left\{\begin{array}{ll}
                    \displaystyle   \int^{\tau}_{\tau^{'}}d\eta~\frac{\exp\left[-2i\int^{\eta}
d\eta^{'}\sqrt{c^{2}_{S}k^2-\frac{1}{\eta^{'2}}}\right]}{
                    2\eta^{3}\left(c^{2}_{S}k^2-\frac{1}{\eta^{2}}\right)}~~~~ &
 \mbox{\small {\bf for ~dS}}  \\ 
	\displaystyle  \int^{\tau}_{\tau^{'}}d\eta~\frac{\left[\nu^2-\frac{5}{4}\right]\exp\left[-2i\int^{\eta}
d\eta^{'}\sqrt{c^{2}_{S}k^2-\frac{\left[\nu^2-\frac{5}{4}\right]}{\eta^{'2}}}\right]}{
                    2\eta^{3}\left(c^{2}_{S}k^2-\frac{\left[\nu^2-\frac{5}{4}\right]}{\eta^{2}}\right)}
                    ~~~~ & \mbox{\small {\bf for~ qdS}}.
          \end{array}
\right.
\end{array}
\begin{array}{ll}
                    \displaystyle  \frac{1}{
                    4}\left[\tau^{'2}-\tau^2\right]
                     &
 \mbox{\small {\bf for ~$|kc_{S}\eta|<<1$}}  \\ \\
 \displaystyle   \frac{1}{
                    4\left(2\Delta\right)^{3/2}}\left[\tau^{'~2\sqrt{2\Delta}}-\tau^{2\sqrt{2\Delta}}
                    \right] &
 \mbox{\small {\bf for ~$|kc_{S}\eta|\approx 1-\Delta(\rightarrow 0)$}}  \\ \\
	\displaystyle \left[\frac{e^{-2 i kc_{S} \eta} \left(2ikc_{S}\eta-1\right)}{4 (c_{S}k)^2 \eta^2}-\text{Ei}(-2 i kc_{S} \eta)\right]^{\tau}_{\tau^{'}} & \mbox{\small {\bf for ~$|kc_{S}\eta|>>1$}}.
          \end{array}
\right.\eea
\bea
&&\underline{\bf For~qdS:}\\
\small\beta_{diag}(k;\tau,\tau^{'}) &=& %\footnotesize
\left\{\begin{array}{ll}
                    \displaystyle   \frac{1}{
                    4\left(\nu^2-\frac{5}{4}\right)}\left[\tau^{'2\sqrt{\nu^2-\frac{5}{4}}}-\tau^{2\sqrt{\nu^2-\frac{5}{4}}}\right] &
 \mbox{\small {\bf for ~$|kc_{S}\eta|<<1$}}  \\ \\
 \displaystyle   \frac{\left[\nu^2-\frac{5}{4}\right]}{
                    4\left(2\Delta+\nu^2-\frac{9}{4}\right)^{3/2}}
                    \left[\tau^{'2\sqrt{2\Delta+\nu^2-\frac{9}{4}}}
                    -\tau^{2\sqrt{2\Delta+\nu^2-\frac{9}{4}}}\right]
                    &
 \mbox{\small {\bf for ~$|kc_{S}\eta|\approx 1-\Delta(\rightarrow 0)$}} \\ \\
	\displaystyle \left[\nu^2-\frac{5}{4}\right]^2\left[\frac{e^{-2 i kc_{S} \eta} \left(2ikc_{S}\eta-1\right)}{4 (c_{S}k)^2 \eta^2}-\text{Ei}(-2 i kc_{S} \eta)\right]^{\tau}_{\tau^{'}} & \mbox{\small {\bf for ~$|kc_{S}\eta|>>1$}}.
          \end{array}
\begin{array}{lll}\label{soladfvb1}
 \displaystyle \alpha(k,\tau,\tau^{'},\eta^{'}) =%\tiny
 \left\{\begin{array}{ll}
                     \displaystyle \sqrt{\left[ 1+ \left| \int^{\tau}_{\tau^{'}}d\eta~\frac{1}{
                    4\eta^{6}\left(c^{2}_{S}k^2-\frac{1}{\eta^{2}}\right)^{\frac{5}{2}}}\exp\left[2i\int^{\eta}_{\eta^{'}}
d\eta^{''}\sqrt{c^{2}_{S}k^2-\frac{1}{\eta^{''2}}}\right]\right|^2\right]}~e^{i\phi}&
 \mbox{\small {\bf for ~dS}}  \\ \\
	\displaystyle \sqrt{\left[ 1+ \left|  \int^{\tau}_{\tau^{'}}d\eta~\frac{\left[\nu^2-\frac{5}{4}\right]^2}{
                    4\eta^{6}\left(c^{2}_{S}k^2-\frac{\left[\nu^2-\frac{5}{4}\right]}{\eta^{2}}\right)^{\frac{5}{2}}}
                    \exp\left[2i\int^{\eta}_{\eta^{'}}
d\eta^{''}\sqrt{c^{2}_{S}k^2-\frac{\left[\nu^2-\frac{5}{4}\right]}{\eta^{''2}}}\right]\right|^2\right]}~e^{i\phi} & \mbox{\small {\bf for~ qdS}}.
          \end{array}
\right.
\end{array}\ee
\be\begin{array}{lll}\label{soladfasxsd3cv}
 \displaystyle \alpha_{diag}(k;\tau,\tau^{'}) =%\tiny
 \left\{\begin{array}{ll}
                    \displaystyle   \sqrt{\left[ 1+\left| \int^{\tau}_{\tau^{'}}d\eta~\frac{ \displaystyle \exp\left[-2i\int^{\eta}
d\eta^{'}\sqrt{c^{2}_{S}k^2-\frac{1}{\eta^{'2}}}\right]}{
                    2\eta^{3}\left(c^{2}_{S}k^2-\frac{1}{\eta^{2}}\right)}\right|^2\right]}~e^{i\phi_{diag}}~~~~ &
 \mbox{\small {\bf for ~dS}}  \\ \\
	\displaystyle  \sqrt{\left[ 1+\left|\int^{\tau}_{\tau^{'}}d\eta~\frac{ \displaystyle \left[\nu^2-\frac{5}{4}\right]\exp\left[-2i\int^{\eta}
d\eta^{'}\sqrt{c^{2}_{S}k^2-\frac{\left[\nu^2-\frac{5}{4}\right]}{\eta^{'2}}}\right]}{
                    2\eta^{3}\left(c^{2}_{S}k^2-\frac{\left[\nu^2-\frac{5}{4}\right]}{\eta^{2}}\right)}\right|^2\right]}~e^{i\phi_{diag}}
                    ~~~~ & \mbox{\small {\bf for~ qdS}}.
          \end{array}
\right.
\end{array}
\begin{array}{ll}
                    \displaystyle  \sqrt{\left[ 1+ \left|\frac{\eta^{'2}}{
                    8i}\left[\frac{1}{\tau^{'2}}-\frac{1}{\tau^2}\right]\right|^2\right]}~e^{i\phi}
                     &
 \mbox{\small {\bf for ~$|kc_{S}\eta|<<1$}}  \\ \\
 \displaystyle   \sqrt{\left[ 1+ \left| \frac{\eta^{'2\sqrt{2\Delta}}}{
                    8i\left(2\Delta\right)^{3}}\left[\frac{1}{\tau^{'~2\sqrt{2\Delta}}}-\frac{1}{\tau^{2\sqrt{2\Delta}}}
                    \right]\right|^2\right]}~e^{i\phi}  &
 \mbox{\small {\bf for ~$|kc_{S}\eta|\approx 1-\Delta(\rightarrow 0)$}}  \\ \\
	\displaystyle 
\left[1+\left|\left[i\frac{\text{Ei}(2 ikc_{S} \eta)e^{-2ikc_{S}\eta^{'}}}{15}\right.\right.\right.\\ \left.\left.\left.  
\displaystyle-\frac{e^{2 i k c_{S}(\eta-\eta^{'})} }{120 (c_{S}k)^5 \eta^5}\left(
	4 (c_{S}k)^4 \eta^4-2 i (c_{S}k)^3 \eta^3\right.\right.\right.\right.\\ \left.\left.\left.\left. 
	-2 (c_{S}k)^2 \eta^2+3 i c_{S}k \eta+6\right)\right]^{\tau}_{\tau^{'}}\right|^2\right]^{1/2}~e^{i\phi}& \mbox{\small {\bf for ~$|kc_{S}\eta|>>1$}}.
          \end{array}
\right.\nonumber\eea
\bea
&&\underline{\bf For~qdS:}\\
\small\alpha(k,\tau,\tau^{'},\eta^{'})&=& %\footnotesize
\left\{\begin{array}{ll}
                     \sqrt{\left[ 1+ \left| \frac{\eta^{'2\sqrt{\nu^2-\frac{5}{4}}}}{
                    8i\left(\nu^2-\frac{5}{4}\right)}\left[\frac{1}{\tau^{'2\sqrt{\nu^2-\frac{5}{4}}}}
                    -\frac{1}{\tau^{2\sqrt{\nu^2-\frac{5}{4}}}}\right]\right|^2\right]}~e^{i\phi}&
 \mbox{\small {\bf for ~$|kc_{S}\eta|<<1$}}  \\ \\
  \sqrt{\left[ 1+ \left| \frac{\eta^{'2\sqrt{2\Delta+\nu^2-\frac{9}{4}}}\left[\nu^2-\frac{5}{4}\right]^2}{
                    8i\left(2\Delta+\nu^2-\frac{9}{4}\right)^3}
                    \left[\frac{1}{\tau^{'2\sqrt{2\Delta+\nu^2-\frac{9}{4}}}}
                    -\frac{1}{\tau^{2\sqrt{2\Delta+\nu^2-\frac{9}{4}}}}\right]\right|^2\right]}~e^{i\phi}

                    &
 \mbox{\small {\bf for ~$|kc_{S}\eta|\approx 1-\Delta(\rightarrow 0)$}} \\ \\
	\displaystyle \left[1+\left|\left[\nu^2-\frac{5}{4}\right]^2 \left[i\frac{\text{Ei}(2 ikc_{S} \eta)e^{-2ikc_{S}\eta^{'}}}{15}\right.\right.\right.\\ \left.\left.\left.\displaystyle-\frac{e^{2 i k c_{S}(\eta-\eta^{'})} }{120 (c_{S}k)^5 \eta^5}\left(
	4 (c_{S}k)^4 \eta^4-2 i (c_{S}k)^3 \eta^3\right.\right.\right.\right.\\ \left.\left.\left.\left.-2 (c_{S}k)^2 \eta^2
	+3 i c_{S}k \eta+6\right)\right]^{\tau}_{\tau^{'}}\right|^2\right]^{1/2}~e^{i\phi} & \mbox{\small {\bf for ~$|kc_{S}\eta|>>1$}}.
          \end{array}
\right.\nonumber
\eea
\bea &&\underline{\bf For~dS:}\\
\small\alpha_{diag}(k;\tau,\tau^{'}) &=& %\footnotesize
\left\{\begin{array}{ll}
               \sqrt{\left[ 1+ \left|  \frac{1}{
                    4}\left[\tau^{'2}-\tau^2\right]\right|^2\right]}~e^{i\phi}\nonumber
                     &
 \mbox{\small {\bf for ~$|kc_{S}\eta|<<1$}}  \\ \\
    \sqrt{\left[ 1+ \left| \frac{1}{
                    4\left(2\Delta\right)^{3/2}}\left[\tau^{'~2\sqrt{2\Delta}}-\tau^{2\sqrt{2\Delta}}
                    \right]\right|^2\right]}~e^{i\phi} &
 \mbox{\small {\bf for ~$|kc_{S}\eta|\approx 1-\Delta(\rightarrow 0)$}}  \\ \\
	 \sqrt{\left[ 1+ \left| \left[\frac{e^{-2 i kc_{S} \eta} 
	\left(2ikc_{S}\eta-1\right)}{4 (c_{S}k)^2 \eta^2}-\text{Ei}(-2 i kc_{S} \eta)
	\right]^{\tau}_{\tau^{'}}\right|^2\right]}~e^{i\phi} & \mbox{\small {\bf for ~$|kc_{S}\eta|>>1$}}.
          \end{array}
\right.\eea
\bea
&&\underline{\bf For~qdS:}\\
\small\alpha_{diag}(k;\tau,\tau^{'}) &=& %\footnotesize
\left\{\begin{array}{ll}
                  \sqrt{\left[ 1+ \left|  \frac{1}{
                    4\left(\nu^2-\frac{5}{4}\right)}\left[\tau^{'2\sqrt{\nu^2-\frac{5}{4}}}
                    -\tau^{2\sqrt{\nu^2-\frac{5}{4}}}\right]\right|^2\right]}~e^{i\phi} &
 \mbox{\small {\bf for ~$|kc_{S}\eta|<<1$}}  \\ \\
     \sqrt{\left[ 1+ \left|  \frac{\left[\nu^2-\frac{5}{4}\right]}{
                    4\left(2\Delta+\nu^2-\frac{9}{4}\right)^{3/2}}
                    \left[\tau^{'2\sqrt{2\Delta+\nu^2-\frac{9}{4}}}
                    -\tau^{2\sqrt{2\Delta+\nu^2-\frac{9}{4}}}\right]\right|^2\right]}~e^{i\phi}
                    &
 \mbox{\small {\bf for ~$|kc_{S}\eta|\approx 1-\Delta(\rightarrow 0)$}} \\ \\
	  \sqrt{\left[ 1+ \left|  \left[\nu^2-\frac{5}{4}\right]^2
	\left[\frac{e^{-2 i kc_{S} \eta} \left(2ikc_{S}\eta-1\right)}{4 (c_{S}k)^2 \eta^2}
	-\text{Ei}(-2 i kc_{S} \eta)\right]^{\tau}_{\tau^{'}}\right|^2\right]}~e^{i\phi} & \mbox{\small {\bf for ~$|kc_{S}\eta|>>1$}}.
          \end{array}
\begin{array}{ll}
                    \displaystyle  \frac{\frac{\eta^{'2}}{
                    8i}\left[\frac{1}{\tau^{'2}}-\frac{1}{\tau^2}\right]}{\sqrt{\left[ 1+ \left|\frac{\eta^{'2}}{
                    8i}\left[\frac{1}{\tau^{'2}}-\frac{1}{\tau^2}\right]\right|^2\right]}}~e^{-i\phi}
                     &
 \mbox{\small {\bf for ~$|kc_{S}\eta|<<1$}}  \\ 
 \displaystyle   \frac{ \frac{\eta^{'2\sqrt{2\Delta}}}{
                    8i\left(2\Delta\right)^{3}}\left[\frac{1}{\tau^{'~2\sqrt{2\Delta}}}-\frac{1}{\tau^{2\sqrt{2\Delta}}}
                    \right]}{\sqrt{\left[ 1+ \left| \frac{\eta^{'2\sqrt{2\Delta}}}{
                    8i\left(2\Delta\right)^{3}}\left[\frac{1}{\tau^{'~2\sqrt{2\Delta}}}-\frac{1}{\tau^{2\sqrt{2\Delta}}}
                    \right]\right|^2\right]}}~e^{-i\phi}  &
 \mbox{\small {\bf for ~$|kc_{S}\eta|\approx 1-\Delta(\rightarrow 0)$}}  \\ 
	\displaystyle 
\left[i\frac{\text{Ei}(2 ikc_{S} \eta)e^{-2ikc_{S}\eta^{'}}}{15}%\right.\\ \left.\displaystyle
-\frac{e^{2 i k c_{S}(\eta-\eta^{'})} }{120 (c_{S}k)^5 \eta^5}\left(
	4 (c_{S}k)^4 \eta^4-2 i (c_{S}k)^3 \eta^3\right.\right.\\ \left.\left.-2 (c_{S}k)^2 \eta^2+3 i c_{S}k \eta+6\right)\right]^{\tau}_{\tau^{'}}/\left[1+\left|\left[i\frac{\text{Ei}(2 ikc_{S} \eta)e^{-2ikc_{S}\eta^{'}}}{15}\right.\right.\right.\\ \left.\left.\left.  
\displaystyle-\frac{e^{2 i k c_{S}(\eta-\eta^{'})} }{120 (c_{S}k)^5 \eta^5}\left(
	4 (c_{S}k)^4 \eta^4-2 i (c_{S}k)^3 \eta^3\right.\right.\right.\right.\\ \left.\left.\left.\left. 
	-2 (c_{S}k)^2 \eta^2+3 i c_{S}k \eta+6\right)\right]^{\tau}_{\tau^{'}}\right|^2\right]^{1/2}~e^{-i\phi}& \mbox{\small {\bf for ~$|kc_{S}\eta|>>1$}}.
          \end{array}
\right.\nonumber\eea

\bea &&\underline{\bf For~dS:}\\
{\cal T}&=&\footnotesize\left\{\begin{array}{ll}
                    \displaystyle  \frac{1}{\sqrt{\left[ 1+ \left|\frac{\eta^{'2}}{
                    8i}\left[\frac{1}{\tau^{'2}}-\frac{1}{\tau^2}\right]\right|^2\right]}}~e^{-i\phi}
                     &
 \mbox{\small {\bf for ~$|kc_{S}\eta|<<1$}}  \\ 
 \displaystyle   \frac{1}{\sqrt{\left[ 1+ \left| \frac{\eta^{'2\sqrt{2\Delta}}}{
                    8i\left(2\Delta\right)^{3}}\left[\frac{1}{\tau^{'~2\sqrt{2\Delta}}}-\frac{1}{\tau^{2\sqrt{2\Delta}}}
                    \right]\right|^2\right]}}~e^{-i\phi}  &
 \mbox{\small {\bf for ~$|kc_{S}\eta|\approx 1-\Delta(\rightarrow 0)$}}  \\ 
	\displaystyle 
1/\left[1+\left|\left[i\frac{\text{Ei}(2 ikc_{S} \eta)e^{-2ikc_{S}\eta^{'}}}{15}\right.\right.\right.\\ \left.\left.\left.  
\displaystyle-\frac{e^{2 i k c_{S}(\eta-\eta^{'})} }{120 (c_{S}k)^5 \eta^5}\left(
	4 (c_{S}k)^4 \eta^4-2 i (c_{S}k)^3 \eta^3\right.\right.\right.\right.\\ \left.\left.\left.\left. 
	-2 (c_{S}k)^2 \eta^2+3 i c_{S}k \eta+6\right)\right]^{\tau}_{\tau^{'}}\right|^2\right]^{1/2}~e^{-i\phi}& \mbox{\small {\bf for ~$|kc_{S}\eta|>>1$}}.
          \end{array}
\right.\nonumber\eea

\bea &&\underline{\bf For~qdS:}\\
{\cal R}&=&\footnotesize \left\{\begin{array}{ll}
                    \displaystyle  \frac{ \frac{\eta^{'2\sqrt{\nu^2-\frac{5}{4}}}}{
                    8i\left(\nu^2-\frac{5}{4}\right)}\left[\frac{1}{\tau^{'2\sqrt{\nu^2-\frac{5}{4}}}}-\frac{1}{\tau^{2\sqrt{\nu^2-\frac{5}{4}}}}\right]}{\sqrt{\left[ 1+ \left|\frac{\eta^{'2}}{
                    8i}\left[\frac{1}{\tau^{'2}}-\frac{1}{\tau^2}\right]\right|^2\right]}}~e^{-i\phi}
                     &
 \mbox{\small {\bf for ~$|kc_{S}\eta|<<1$}}  \\ 
 \displaystyle   \frac{  \frac{\eta^{'2\sqrt{2\Delta+\nu^2-\frac{9}{4}}}\left[\nu^2-\frac{5}{4}\right]^2}{
                    8i\left(2\Delta+\nu^2-\frac{9}{4}\right)^3}
                    \left[\frac{1}{\tau^{'2\sqrt{2\Delta+\nu^2-\frac{9}{4}}}}
                    -\frac{1}{\tau^{2\sqrt{2\Delta+\nu^2-\frac{9}{4}}}}\right]}{\sqrt{\left[ 1+ \left| \frac{\eta^{'2\sqrt{2\Delta}}}{
                    8i\left(2\Delta\right)^{3}}\left[\frac{1}{\tau^{'~2\sqrt{2\Delta}}}-\frac{1}{\tau^{2\sqrt{2\Delta}}}
                    \right]\right|^2\right]}}~e^{-i\phi}  &
 \mbox{\small {\bf for ~$|kc_{S}\eta|\approx 1-\Delta(\rightarrow 0)$}}  \\ 
	\displaystyle 
\left[\nu^2-\frac{5}{4}\right]^2 \left[i\frac{\text{Ei}(2 ikc_{S} \eta)e^{-2ikc_{S}\eta^{'}}}{15}%\right.\\ \left.\displaystyle
-\frac{e^{2 i k c_{S}(\eta-\eta^{'})} }{120 (c_{S}k)^5 \eta^5}\left(
	4 (c_{S}k)^4 \eta^4-2 i (c_{S}k)^3 \eta^3\right.\right.\\ \left.\left.-2 (c_{S}k)^2 \eta^2+3 i c_{S}k \eta+6\right)\right]^{\tau}_{\tau^{'}}/\left[1+\left|\left[i\frac{\text{Ei}(2 ikc_{S} \eta)e^{-2ikc_{S}\eta^{'}}}{15}\right.\right.\right.\\ \left.\left.\left.  
\displaystyle-\frac{e^{2 i k c_{S}(\eta-\eta^{'})} }{120 (c_{S}k)^5 \eta^5}\left(
	4 (c_{S}k)^4 \eta^4-2 i (c_{S}k)^3 \eta^3\right.\right.\right.\right.\\ \left.\left.\left.\left. 
	-2 (c_{S}k)^2 \eta^2+3 i c_{S}k \eta+6\right)\right]^{\tau}_{\tau^{'}}\right|^2\right]^{1/2}~e^{-i\phi}& \mbox{\small {\bf for ~$|kc_{S}\eta|>>1$}}.
          \end{array}
\right.\nonumber\eea

\bea &&\underline{\bf For~qdS:}\\
{\cal T}&=&\footnotesize\left\{\begin{array}{ll}
                    \displaystyle  \frac{1}{\sqrt{\left[ 1+ \left| \frac{\eta^{'2\sqrt{\nu^2-\frac{5}{4}}}}{
                    8i\left(\nu^2-\frac{5}{4}\right)}\left[\frac{1}{\tau^{'2\sqrt{\nu^2-\frac{5}{4}}}}
                    -\frac{1}{\tau^{2\sqrt{\nu^2-\frac{5}{4}}}}\right]\right|^2\right]}}~e^{-i\phi}
                     &
 \mbox{\small {\bf for ~$|kc_{S}\eta|<<1$}}  \\ 
 \displaystyle   \frac{1}{\sqrt{\left[ 1+ \left| \frac{\eta^{'2\sqrt{2\Delta+\nu^2-\frac{9}{4}}}\left[\nu^2-\frac{5}{4}\right]^2}{
                    8i\left(2\Delta+\nu^2-\frac{9}{4}\right)^3}
                    \left[\frac{1}{\tau^{'2\sqrt{2\Delta+\nu^2-\frac{9}{4}}}}
                    -\frac{1}{\tau^{2\sqrt{2\Delta+\nu^2-\frac{9}{4}}}}\right]\right|^2\right]}}~e^{-i\phi}  &
 \mbox{\small {\bf for ~$|kc_{S}\eta|\approx 1-\Delta(\rightarrow 0)$}}  \\ 
	\displaystyle 
1/\left[1+\left|\left[\nu^2-\frac{5}{4}\right]^2 \left[i\frac{\text{Ei}(2 ikc_{S} \eta)e^{-2ikc_{S}\eta^{'}}}{15}%\right.\right.\right.\\ \left.\left.\left.\displaystyle
-\frac{e^{2 i k c_{S}(\eta-\eta^{'})} }{120 (c_{S}k)^5 \eta^5}\left(
	4 (c_{S}k)^4 \eta^4-2 i (c_{S}k)^3 \eta^3\right.\right.\right.\right.\\ \left.\left.\left.\left.-2 (c_{S}k)^2 \eta^2
	+3 i c_{S}k \eta+6\right)\right]^{\tau}_{\tau^{'}}\right|^2\right]^{1/2}~e^{-i\phi}& \mbox{\small {\bf for ~$|kc_{S}\eta|>>1$}}.
          \end{array}
\right.\nonumber\eea
and 
\bea &&\underline{\bf For~dS:}\\
\small{\cal R}_{diag}(k;\tau,\tau^{'})&=& \footnotesize\left\{\begin{array}{ll}
                    \displaystyle  \frac{\frac{1}{
                    4}\left[\tau^{'2}-\tau^2\right]}{\sqrt{\left[ 1+ \left|\frac{\eta^{'2}}{
                    8i}\left[\frac{1}{\tau^{'2}}-\frac{1}{\tau^2}\right]\right|^2\right]}}~e^{-i\phi}
                     &
 \mbox{\small {\bf for ~$|kc_{S}\eta|<<1$}}  \\ 
 \displaystyle   \frac{ \frac{1}{
                    4\left(2\Delta\right)^{3/2}}\left[\tau^{'~2\sqrt{2\Delta}}-\tau^{2\sqrt{2\Delta}}
                    \right]}{  \sqrt{\left[ 1+ \left| \frac{1}{
                    4\left(2\Delta\right)^{3/2}}\left[\tau^{'~2\sqrt{2\Delta}}-\tau^{2\sqrt{2\Delta}}
                    \right]\right|^2\right]}}~e^{-i\phi}  &
 \mbox{\small {\bf for ~$|kc_{S}\eta|\approx 1-\Delta(\rightarrow 0)$}}  \\ 
	\displaystyle 
\frac{\left[\frac{e^{-2 i kc_{S} \eta} \left(2ikc_{S}\eta-1\right)}{4 (c_{S}k)^2 \eta^2}
-\text{Ei}(-2 i kc_{S} \eta)\right]^{\tau}_{\tau^{'}}}{\sqrt{\left[ 1+ \left| \left[\frac{e^{-2 i kc_{S} \eta} 
	\left(2ikc_{S}\eta-1\right)}{4 (c_{S}k)^2 \eta^2}-\text{Ei}(-2 i kc_{S} \eta)
	\right]^{\tau}_{\tau^{'}}\right|^2\right]}}~e^{-i\phi}& \mbox{\small {\bf for ~$|kc_{S}\eta|>>1$}}.
          \end{array}
\right.\nonumber\eea

\bea &&\underline{\bf For~dS:}\\
\small{\cal T}_{diag}(k;\tau,\tau^{'})&=& \footnotesize\left\{\begin{array}{ll}
                    \displaystyle  \frac{1}{ \sqrt{\left[ 1+ \left|  \frac{1}{
                    4}\left[\tau^{'2}-\tau^2\right]\right|^2\right]}}~e^{-i\phi}
                     &
 \mbox{\small {\bf for ~$|kc_{S}\eta|<<1$}}  \\ 
 \displaystyle   \frac{1}{ \sqrt{\left[ 1+ \left| \frac{1}{
                    4\left(2\Delta\right)^{3/2}}\left[\tau^{'~2\sqrt{2\Delta}}-\tau^{2\sqrt{2\Delta}}
                    \right]\right|^2\right]}}~e^{-i\phi}  &
 \mbox{\small {\bf for ~$|kc_{S}\eta|\approx 1-\Delta(\rightarrow 0)$}}  \\ 
	\displaystyle 
\frac{1}{\sqrt{\left[ 1+ \left| \left[\frac{e^{-2 i kc_{S} \eta} 
	\left(2ikc_{S}\eta-1\right)}{4 (c_{S}k)^2 \eta^2}-\text{Ei}(-2 i kc_{S} \eta)
	\right]^{\tau}_{\tau^{'}}\right|^2\right]}}~e^{-i\phi}& \mbox{\small {\bf for ~$|kc_{S}\eta|>>1$}}.
          \end{array}
\right.\nonumber\eea

\bea &&\underline{\bf For~qdS:}\\
\small{\cal R}_{diag}(k;\tau,\tau^{'}) 
&=& \footnotesize\left\{\begin{array}{ll}
                    \displaystyle  \frac{\frac{1}{
                    4\left(\nu^2-\frac{5}{4}\right)}\left[\tau^{'2\sqrt{\nu^2-\frac{5}{4}}}-\tau^{2\sqrt{\nu^2-\frac{5}{4}}}\right]}{\sqrt{\left[ 1+ \left|  \frac{1}{
                    4\left(\nu^2-\frac{5}{4}\right)}\left[\tau^{'2\sqrt{\nu^2-\frac{5}{4}}}
                    -\tau^{2\sqrt{\nu^2-\frac{5}{4}}}\right]\right|^2\right]}}~e^{-i\phi}
                     &
 \mbox{\small {\bf for ~$|kc_{S}\eta|<<1$}}  \\ 
 \displaystyle   \frac{  \frac{\left[\nu^2-\frac{5}{4}\right]}{
                    4\left(2\Delta+\nu^2-\frac{9}{4}\right)^{3/2}}
                    \left[\tau^{'2\sqrt{2\Delta+\nu^2-\frac{9}{4}}}
                    -\tau^{2\sqrt{2\Delta+\nu^2-\frac{9}{4}}}\right]}{\sqrt{\left[ 1+ \left|  \frac{\left[\nu^2-\frac{5}{4}\right]}{
                    4\left(2\Delta+\nu^2-\frac{9}{4}\right)^{3/2}}
                    \left[\tau^{'2\sqrt{2\Delta+\nu^2-\frac{9}{4}}}
                    -\tau^{2\sqrt{2\Delta+\nu^2-\frac{9}{4}}}\right]\right|^2\right]}}~e^{-i\phi}  &
 \mbox{\small {\bf for ~$|kc_{S}\eta|\approx 1-\Delta(\rightarrow 0)$}}  \\ 
	\displaystyle 
\frac{\left[\nu^2-\frac{5}{4}\right]^2\left[\frac{e^{-2 i kc_{S} \eta} \left(2ikc_{S}\eta-1\right)}{4 (c_{S}k)^2 \eta^2}-\text{Ei}(-2 i kc_{S} \eta)\right]^{\tau}_{\tau^{'}}}{ \sqrt{\left[ 1+ \left|  \left[\nu^2-\frac{5}{4}\right]^2
	\left[\frac{e^{-2 i kc_{S} \eta} \left(2ikc_{S}\eta-1\right)}{4 (c_{S}k)^2 \eta^2}
	-\text{Ei}(-2 i kc_{S} \eta)\right]^{\tau}_{\tau^{'}}\right|^2\right]}}~e^{-i\phi}& \mbox{\small {\bf for ~$|kc_{S}\eta|>>1$}}.
          \end{array}
\right.\nonumber\eea

\bea &&\underline{\bf For~qdS:}\\
\small{\cal T}_{diag}(k;\tau,\tau^{'}) &=&\footnotesize\left\{\begin{array}{ll}
                    \displaystyle  \frac{1}{ \sqrt{\left[ 1+ \left|  \frac{1}{
                    4\left(\nu^2-\frac{5}{4}\right)}\left[\tau^{'2\sqrt{\nu^2-\frac{5}{4}}}
                    -\tau^{2\sqrt{\nu^2-\frac{5}{4}}}\right]\right|^2\right]}}~e^{-i\phi}
                     &
 \mbox{\small {\bf for ~$|kc_{S}\eta|<<1$}}  \\ 
 \displaystyle   \frac{1}{ \sqrt{\left[ 1+ \left|  \frac{\left[\nu^2-\frac{5}{4}\right]}{
                    4\left(2\Delta+\nu^2-\frac{9}{4}\right)^{3/2}}
                    \left[\tau^{'2\sqrt{2\Delta+\nu^2-\frac{9}{4}}}
                    -\tau^{2\sqrt{2\Delta+\nu^2-\frac{9}{4}}}\right]\right|^2\right]}}~e^{-i\phi}  &
 \mbox{\small {\bf for ~$|kc_{S}\eta|\approx 1-\Delta(\rightarrow 0)$}}  \\ 
	\displaystyle 
\frac{1}{ \sqrt{\left[ 1+ \left|  \left[\nu^2-\frac{5}{4}\right]^2
	\left[\frac{e^{-2 i kc_{S} \eta} \left(2ikc_{S}\eta-1\right)}{4 (c_{S}k)^2 \eta^2}
	-\text{Ei}(-2 i kc_{S} \eta)\right]^{\tau}_{\tau^{'}}\right|^2\right]}}~e^{-i\phi}& \mbox{\small {\bf for ~$|kc_{S}\eta|>>1$}}.
          \end{array}
\begin{array}{lll}\label{soladfxcxc}
 \displaystyle {\cal N}(\tau,\tau^{'},\eta^{'}) =\frac{1}{(2\pi a)^3}\int d^{3}{\bf k}~%\footnotesize
 \left\{\begin{array}{ll}
                    \displaystyle   \left|\int^{\tau}_{\tau^{'}}d\eta~\frac{\exp\left[2i\int^{\eta}_{\eta^{'}}
d\eta^{''}\sqrt{c^{2}_{S}k^2-\frac{1}{\eta^{''2}}}\right]}{
                    4\eta^{6}\left(c^{2}_{S}k^2-\frac{1}{\eta^{2}}\right)^{\frac{5}{2}}}\right|^2 &
 \mbox{\small {\bf for ~dS}}  \\ 
	\displaystyle  \displaystyle   \left| \int^{\tau}_{\tau^{'}}d\eta~\frac{\left[\nu^2-\frac{5}{4}\right]^2 \exp\left[2i\int^{\eta}_{\eta^{'}}
d\eta^{''}\sqrt{c^{2}_{S}k^2-\frac{\left[\nu^2-\frac{5}{4}\right]}{\eta^{''2}}}\right]}{
                    4\eta^{6}\left(c^{2}_{S}k^2-\frac{\left[\nu^2-\frac{5}{4}\right]}{\eta^{2}}\right)^{\frac{5}{2}}}
                    \right|^2 & \mbox{\small {\bf for~ qdS}}.
          \end{array}
\right.
\end{array}\ee
\be\begin{array}{lll}\label{soladfxcxc}
 \displaystyle {\cal N}_{diag}(\tau,\tau^{'}) =\frac{1}{(2\pi a)^3}\int d^{3}{\bf k}~%\footnotesize
 \left\{\begin{array}{ll}
                    \displaystyle   \left|\int^{\tau}_{\tau^{'}}d\eta~\frac{\exp\left[-2i\int^{\eta}
d\eta^{'}\sqrt{c^{2}_{S}k^2-\frac{1}{\eta^{'2}}}\right]}{
                    2\eta^{3}\left(c^{2}_{S}k^2-\frac{1}{\eta^{2}}\right)}\right|^2 &
 \mbox{\small {\bf for ~dS}}  \\
	\displaystyle  \displaystyle   \left| \int^{\tau}_{\tau^{'}}d\eta~\frac{\left[\nu^2-\frac{5}{4}\right]^2 \exp\left[-2i\int^{\eta}
d\eta^{'}\sqrt{c^{2}_{S}k^2-\frac{\left[\nu^2-\frac{5}{4}\right]}{\eta^{'2}}}\right]}{
                    2\eta^{2}\left(c^{2}_{S}k^2-\frac{\left[\nu^2-\frac{5}{4}\right]}{\eta^{2}}\right)}
                    \right|^2 & \mbox{\small {\bf for~ qdS}}.
          \end{array}
\right.
\end{array}
\begin{array}{ll}
                    \displaystyle  \frac{\eta^{'4} V}{
                    64(2\pi a)^3}\left[\frac{1}{\tau^{'2}}-\frac{1}{\tau^2}\right]^2
                    ~~&
 \mbox{\small {\bf for ~$|kc_{S}\eta|<<1$}}  \\ 
 \displaystyle  \frac{\eta^{'4\sqrt{2\Delta}}V}{
                    64(2\pi a)^3\left(2\Delta\right)^{6}}\left[\frac{1}{\tau^{'~2\sqrt{2\Delta}}}-\frac{1}{\tau^{2\sqrt{2\Delta}}}
                    \right]^2 &
 \mbox{\small {\bf for ~$|kc_{S}\eta|\approx 1-\Delta(\rightarrow 0)$}}  \\ 
	 \frac{4\pi}{(2\pi a)^3}\int^{\infty}_{0}dk~k^2\left|\left\{\frac{i~e^{-2ikc_{S}\eta^{'}}}{15}\left\{\text{Ei}(2 ikc_{S} \tau)-\text{Ei}(2 ik c_{S}\tau^{'})\right\}%\nonumber
	\right.\right.\\\left.\left.-\frac{e^{-2 ikc_{S}\eta^{'}}}{120k^5}\left[\frac{ e^{2ikc_{S}\tau}\left(
	4 (c_{S}k)^4 \tau^4-2 i(c_{S}k)^3 \tau^3-2 (c_{S}k)^2 \tau^2+3 ikc_{S} \tau+6\right)}{\tau^5}\right.\right.\right.\\\left.\left.\left.
	~~-\frac{ e^{2kc_{S}\tau}\left(
	4 (c_{S}k)^4 \tau^{'4}-2 i(c_{S}k)^3 \tau^{'3}-2 (c_{S}k)^2 \tau^{'2}+3 ikc_{S} \tau^{'}+6\right)}{\tau^{'5}}\right]\right\}\right|^2~~~ & \mbox{\small {\bf for ~$|kc_{S}\eta|>>1$}}.
          \end{array}
\right.\nonumber\eea
\bea
&&\underline{\bf For~qdS:}\\
\small{\cal N}(\tau,\tau^{'},\eta^{'})&=&\footnotesize\left\{\begin{array}{ll}
                    \displaystyle  \frac{\eta^{'4\sqrt{\nu^2-\frac{5}{4}}}V}{
                    64(2\pi a)^3\left(\nu^2-\frac{5}{4}\right)^2}\left[\frac{1}{\tau^{'2\sqrt{\nu^2-\frac{5}{4}}}}-\frac{1}{\tau^{2\sqrt{\nu^2-\frac{5}{4}}}}\right]^2~~ &
 \mbox{\small {\bf for ~$|kc_{S}\eta|<<1$}}  \\ 
 \displaystyle   \frac{\eta^{'4\sqrt{2\Delta+\nu^2-\frac{9}{4}}}V \left[\nu^2-\frac{5}{4}\right]^4}{
                    64(2\pi a)^3\left(2\Delta+\nu^2-\frac{9}{4}\right)^6}
                    \left[\frac{1}{\tau^{'2\sqrt{2\Delta+\nu^2-\frac{9}{4}}}}
                    -\frac{1}{\tau^{2\sqrt{2\Delta+\nu^2-\frac{9}{4}}}}\right]^2
                    ~~&
 \mbox{\small {\bf for ~$|kc_{S}\eta|\approx 1-\Delta(\rightarrow 0)$}} \\ 
	\displaystyle \frac{4\pi}{(2\pi a)^3}\left[\nu^2-\frac{5}{4}\right]^4 \int^{\infty}_{0}dk~k^2 
	\left|\left\{\frac{i~e^{-2ikc_{S}\eta^{'}}}{15}\left\{\text{Ei}(2 ikc_{S} \tau)-\text{Ei}(2 ik c_{S}\tau^{'})\right\}%\nonumber
	\right.\right.\\\left.\left.\displaystyle -\frac{e^{-2 ikc_{S}\eta^{'}}}{120k^5}\left[\frac{ e^{2ikc_{S}\tau}\left(
	4 (c_{S}k)^4 \tau^4-2 i(c_{S}k)^3 \tau^3-2 (c_{S}k)^2 \tau^2+3 ikc_{S} \tau+6\right)}{\tau^5}\right.
	\right.\right.\\\left.\left.\left. \displaystyle 
	~~-\frac{ e^{2kc_{S}\tau}\left(
	4 (c_{S}k)^4 \tau^{'4}-2 i(c_{S}k)^3 \tau^{'3}-2 (c_{S}k)^2 \tau^{'2}+3 ikc_{S} \tau^{'}+6\right)}{\tau^{'5}}\right]\right\}\right|^2~~ & \mbox{\small {\bf for ~$|kc_{S}\eta|>>1$}}.~~~~~~~~
          \end{array}
\right.\nonumber
\eea
\bea &&\underline{\bf For~dS:}\\
\small{\cal N}_{diag}(\tau,\tau^{'}) &=& \footnotesize\left\{\begin{array}{ll}
                    \displaystyle  \frac{V}{
                    16(2\pi a)^3}\left[\tau^{'2}-\tau^2\right]^2
                    ~~~~ &
 \mbox{\small {\bf for ~$|kc_{S}\eta|<<1$}}  \\ 
 \displaystyle  \frac{V}{
                    16(2\pi a)^3\left(2\Delta\right)^{3}}\left[\tau^{'~2\sqrt{2\Delta}}-\tau^{2\sqrt{2\Delta}}
                    \right]^2~~~~ &
 \mbox{\small {\bf for ~$|kc_{S}\eta|\approx 1-\Delta(\rightarrow 0)$}}  \\ \nonumber
	\displaystyle \frac{4\pi}{(2\pi a)^3}\int^{\infty}_{0}dk~k^2\left|\left[\left\{\frac{e^{-2 i k c_{S}\tau} \left(2ikc_{S}\tau-1\right)}{4 (c_{S}k)^2 \tau^2}
	-\frac{e^{-2 i k c_{S}\tau^{'}} \left(2ikc_{S}\tau^{'}-1\right)}{4 (c_{S}k)^2 \tau^{'2}}\right\}
	\right.\right.\\ \left.\left.~~~~~~~~~-\left\{\text{Ei}(-2 i k c_{S}\tau)-\text{Ei}(-2 i k c_{S}\tau^{'})\right\}\right]\right|^2~~~~~~~~ & \mbox{\small {\bf for ~$|kc_{S}\eta|>>1$}}.~~~~~~~~
          \end{array}
\right.\eea 
\bea
&&\underline{\bf For~qdS:}\\
\small{\cal N}_{diag}(\tau,\tau^{'}) &=& \footnotesize\left\{\begin{array}{ll}
                    \displaystyle   \frac{V}{
                    16(2\pi a)^3\left(\nu^2-\frac{5}{4}\right)^2}\left[\tau^{'2\sqrt{\nu^2-\frac{5}{4}}}-\tau^{2\sqrt{\nu^2-\frac{5}{4}}}\right]^2 &
 \mbox{\small {\bf for ~$|kc_{S}\eta|<<1$}}  \\ 
 \displaystyle  \frac{V\left[\nu^2-\frac{5}{4}\right]^2}{
                    16(2\pi a)^3\left(2\Delta+\nu^2-\frac{9}{4}\right)^{3}}
                    \left[\tau^{'2\sqrt{2\Delta+\nu^2-\frac{9}{4}}}
                    -\tau^{2\sqrt{2\Delta+\nu^2-\frac{9}{4}}}\right]^2
                    &
 \mbox{\small {\bf for ~$|kc_{S}\eta|\approx 1-\Delta(\rightarrow 0)$}} \\ 
	\displaystyle \frac{4\pi}{(2\pi a)^3}\left[\nu^2-\frac{5}{4}\right]^4\int^{\infty}_{0}dk~k^2\left|\left[\left\{\frac{e^{-2 i k c_{S}\tau}
	\left(2ikc_{S}\tau-1\right)}{4 (c_{S}k)^2 \tau^2}\right.\right.\right.\\ \left.\left.\left.\displaystyle~~~~~~~~~~~~~~~~~~-\frac{e^{-2 i k c_{S}\tau^{'}} \left(2ikc_{S}\tau^{'}-1\right)}{4 (c_{S}k)^2 \tau^{'2}}\right\}
	\right.\right.\\ \left.\left.~~~~~~~~~-\left\{\text{Ei}(-2 i k c_{S}\tau)-\text{Ei}(-2 i k c_{S}\tau^{'})\right\}\right]\right|^2 & \mbox{\small {\bf for ~$|kc_{S}\eta|>>1$}}.
          \end{array}
\begin{array}{lll}\label{soladfxcxc}
 \displaystyle \rho(\tau,\tau^{'},\eta^{'}) =\int\frac{d^{3}{\bf k}}{(2\pi a)^3a} ~%\footnotesize
  \left\{\begin{array}{ll}
                 \displaystyle    \sqrt{c^{2}_{S}k^2-\frac{1}{\tau^2}}\left|\int^{\tau}_{\tau^{'}}d\eta~\frac{\exp\left[2i\int^{\eta}_{\eta^{'}}
d\eta^{''}\sqrt{c^{2}_{S}k^2-\frac{1}{\eta^{''2}}}\right]}{
                    4\eta^{6}\left(c^{2}_{S}k^2-\frac{1}{\eta^{2}}\right)^{\frac{5}{2}}}\right|^2 &
 \mbox{\small {\bf for ~dS}}  \\ 
	   \displaystyle   \sqrt{c^{2}_{S}k^2-\frac{\left[\nu^2-\frac{5}{4}\right]}{\tau^2}}\left| \int^{\tau}_{\tau^{'}}d\eta~\frac{\left[\nu^2-\frac{5}{4}\right]^2\exp\left[2i\int^{\eta}_{\eta^{'}}
d\eta^{''}\sqrt{c^{2}_{S}k^2-\frac{\left[\nu^2-\frac{5}{4}\right]}{\eta^{''2}}}\right]}{
                    4\eta^{6}\left(c^{2}_{S}k^2-\frac{\left[\nu^2-\frac{5}{4}\right]}{\eta^{2}}\right)^{\frac{5}{2}}}
                    \right|^2 & \mbox{\small {\bf for~ qdS}}.
          \end{array}
\right.
\end{array}\ee
\be\begin{array}{lll}\label{soladfxcxc}
 \displaystyle \rho_{diag}(\tau,\tau^{'},\eta^{'}) =\int \frac{d^{3}{\bf k}}{(2\pi a)^3a}~%\footnotesize
 \left\{\begin{array}{ll}
                 \displaystyle    \sqrt{c^{2}_{S}k^2-\frac{1}{\tau^2}}\left|\int^{\tau}_{\tau^{'}}d\eta~\frac{\exp\left[-2i\int^{\eta}
d\eta^{'}\sqrt{c^{2}_{S}k^2-\frac{1}{\eta^{'2}}}\right]}{
                    2\eta^{3}\left(k^2-\frac{1}{\eta^{2}}\right)}\right|^2 &
 \mbox{\small {\bf for ~dS}}  \\ 
	   \displaystyle   \sqrt{c^{2}_{S}k^2-\frac{\left[\nu^2-\frac{5}{4}\right]}{\tau^2}}\left| \int^{\tau}_{\tau^{'}}d\eta~\frac{\left[\nu^2-\frac{5}{4}\right]^2 \exp\left[-2i\int^{\eta}
d\eta^{'}\sqrt{c^{2}_{S}k^2-\frac{\left[\nu^2-\frac{5}{4}\right]}{\eta^{'2}}}\right]}{
                    2\eta^{2}\left(c^{2}_{S}k^2-\frac{\left[\nu^2-\frac{5}{4}\right]}{\eta^{2}}\right)}
                    \right|^2 & \mbox{\small {\bf for~ qdS}}.
          \end{array}
\right.
\end{array}
\begin{array}{ll}
                    \displaystyle  \frac{\eta^{'4}J}{
                    64(2\pi a)^3a }\left[\frac{1}{\tau^{'2}}-\frac{1}{\tau^2}\right]^2
                    ~~&
 \mbox{\small {\bf for ~$|kc_{S}\eta|<<1$}}  \\ 
 \displaystyle  \frac{\eta^{'4\sqrt{2\Delta}}J}{
                    64(2\pi a)^3a\left(2\Delta\right)^{6}}\left[\frac{1}{\tau^{'~2\sqrt{2\Delta}}}-\frac{1}{\tau^{2\sqrt{2\Delta}}}
                    \right]^2~~~~ &
 \mbox{\small {\bf for ~$|kc_{S}\eta|\approx 1-\Delta(\rightarrow 0)$}}  \\ \nonumber
	 \frac{4\pi c_{S}}{(2\pi a)^3a}\int^{\infty}_{0}dk~k^3%\\ 
	\left|\left\{\frac{i~e^{-2ikc_{S}\eta^{'}}}{15}\left\{\text{Ei}(2 ik c_{S}\tau)-\text{Ei}(2 ik c_{S}\tau^{'})\right\}%\nonumber
	\right.\right.\\\left.\left.-\frac{e^{-2 ikc_{S}\eta^{'}}}{120k^5}\left[\frac{ e^{2ikc_{S}\tau}\left(
	4 (c_{S}k)^4 \tau^4-2 i(c_{S}k)^3 \tau^3-2 (c_{S}k)^2 \tau^2+3 i(c_{S}k) \tau+6\right)}{\tau^5}
	\right.\right.\right.\\\left.\left.\left. 
	~~-\frac{ e^{2kc_{S}\tau^{'}}\left(
	4 (c_{S}k)^4 \tau^{'4}-2 i(c_{S}k)^3 
	\tau^{'3}-2 k^2 \tau^{'2}+3 ik \tau^{'}+6\right)}{\tau^{'5}}\right]\right\}\right|^2 & \mbox{\small {\bf for ~$|kc_{S}\eta|>>1$}}.~~~~~~~~
          \end{array}
\right.\nonumber\eea
\bea
&&\underline{\bf For~qdS:}\\
\small\rho(\tau,\tau^{'},\eta^{'})&=&\footnotesize\left\{\begin{array}{ll}
                    \displaystyle  \frac{\eta^{'4\sqrt{\nu^2-\frac{5}{4}}}J}{
                    64(2\pi a)^3a\left(\nu^2-\frac{5}{4}\right)^{2}}\left[\frac{1}{\tau^{'2\sqrt{\nu^2-\frac{5}{4}}}}-\frac{1}{\tau^{2\sqrt{\nu^2-\frac{5}{4}}}}\right]^2~~ &
 \mbox{\small {\bf for ~$|kc_{S}\eta|<<1$}}  \\ 
 \displaystyle   \frac{\eta^{'4\sqrt{2\Delta+\nu^2-\frac{9}{4}}}J \left[\nu^2-\frac{5}{4}\right]^4}{
                    64(2\pi a)^3a\left(2\Delta+\nu^2-\frac{9}{4}\right)^{6}}
                    \left[\frac{1}{\tau^{'2\sqrt{2\Delta+\nu^2-\frac{9}{4}}}}
                    %\right.\\ \left.\displaystyle~~~~~~~~~~~~~~~~~~~~~~~~~~~~~
                    -\frac{1}{\tau^{2\sqrt{2\Delta+\nu^2-\frac{9}{4}}}}\right]^2
                    ~~&
 \mbox{\small {\bf for ~$|kc_{S}\eta|\approx 1-\Delta(\rightarrow 0)$}} \\ 
	\displaystyle \frac{4\pi c_{S}}{(2\pi a)^3a}\left[\nu^2-\frac{5}{4}\right]^4 \int^{\infty}_{0}dk~k^3
	  \left|\left\{\frac{i~e^{-2ikc_{S}\eta^{'}}}{15}\left\{\text{Ei}(2 ik c_{S}\tau)-\text{Ei}(2 ik c_{S}\tau^{'})\right\}%\nonumber
	\right.\right.\\\left.\left.-\frac{e^{-2 ikc_{S}\eta^{'}}}{120k^5}\left[\frac{ e^{2ikc_{S}\tau}\left(
	4 (c_{S}k)^4 \tau^4-2 i(c_{S}k)^3 \tau^3-2 (c_{S}k)^2 \tau^2+3 i(c_{S}k) \tau+6\right)}{\tau^5}
	\right.\right.\right.\\\left.\left.\left. 
	~~-\frac{ e^{2kc_{S}\tau^{'}}\left(
	4 (c_{S}k)^4 \tau^{'4}-2 i(c_{S}k)^3 \tau^{'3}-2 k^2 \tau^{'2}+3 ik \tau^{'}+6\right)}{\tau^{'5}}\right]\right\}\right|^2~~ & \mbox{\small {\bf for ~$|kc_{S}\eta|>>1$}}.~~~~~~~~
          \end{array}
\right.\nonumber
\eea
\bea &&\underline{\bf For~dS:}\\
\small\rho_{diag}(\tau,\tau^{'})&=&\footnotesize \left\{\begin{array}{ll}
                    \displaystyle  \frac{J}{
                    16(2\pi a)^3a}\left[\tau^{'2}-\tau^2\right]^2
                    ~~&
 \mbox{\small {\bf for ~$|kc_{S}\eta|<<1$}}  \\ 
 \displaystyle  \frac{J}{
                    16(2\pi a)^3a\left(2\Delta\right)^{3}}\left[\tau^{'~2\sqrt{2\Delta}}-\tau^{2\sqrt{2\Delta}}
                    \right]^2~~~~ &
 \mbox{\small {\bf for ~$|kc_{S}\eta|\approx 1-\Delta(\rightarrow 0)$}}  \\ 
	\displaystyle \frac{4\pi c_{S}}{(2\pi a)^3a}\int^{\infty}_{0}dk~k^3\left|\frac{e^{-2ikc_{S}\tau}(2ikc_{S}\tau-1)}{4(c_{S}k\tau)^2}-\frac{e^{-2ikc_{S}\tau^{'}}(2ikc_{S}\tau^{'}-1)}{4(c_{S}k\tau^{'})^2}
	\right.\\ \left. +\left\{\text{Ei}(-2 ik c_{S}\tau)-\text{Ei}(-2 ik c_{S}\tau^{'})\right\}\right|^2 & \mbox{\small {\bf for ~$|kc_{S}\eta|>>1$}}.~~~~~~~~
          \end{array}
\right.\nonumber\eea
\bea
&&\underline{\bf For~qdS:}\\
\small\rho_{diag}(\tau,\tau^{'},\eta^{'})&=&\footnotesize\left\{\begin{array}{ll}
                    \displaystyle   \frac{J}{
                    16(2\pi a)^3a}\left[\tau^{'2}-\tau^2\right]^2~~ &
 \mbox{\small {\bf for ~$|kc_{S}\eta|<<1$}}  \\ 
 \displaystyle   \frac{J}{
                    16(2\pi a)^3a\left(2\Delta\right)^{3}}\left[\tau^{'~2\sqrt{2\Delta}}-\tau^{2\sqrt{2\Delta}}
                    \right]^2
                    ~~&
 \mbox{\small {\bf for ~$|kc_{S}\eta|\approx 1-\Delta(\rightarrow 0)$}} \\ 
	\displaystyle \frac{4\pi c_{S}}{(2\pi a)^3a}\left[\nu^2-\frac{5}{4}\right]^4\int^{\infty}_{0}dk~k^3\left|\frac{e^{-2ikc_{S}\tau}(2ikc_{S}\tau-1)}{4(c_{S}k\tau)^2}-\frac{e^{-2ikc_{S}\tau^{'}}(2ikc_{S}\tau^{'}-1)}{4(c_{S}k\tau^{'})^2}
	\right.\\ \left. +\left\{\text{Ei}(-2 ik c_{S}\tau)-\text{Ei}(-2 ik c_{S}\tau^{'})\right\}\right|^2~~ & \mbox{\small {\bf for ~$|kc_{S}\eta|>>1$}}.~~~~~~~~
          \end{array}

==> (inline-1) <==
\begin{array}{lll}\label{soladfasxsd3cv12}
 \displaystyle \beta_{diag}(k;\tau,\tau^{'}) =%\footnotesize
 \left\{\begin{array}{ll}
                    \displaystyle   \int^{\tau}_{\tau^{'}}d\eta~\frac{(\Upsilon^2-2)\exp\left[-2i\int^{\eta}
d\eta^{'}\sqrt{c^{2}_{S}k^2 + \frac{\Upsilon^2-2}{\eta^{'2}}}\right]}{
                    2\eta^{3}\left(c^{2}_{S}k^2 + \frac{\Upsilon^2-2}{\eta^2}\right)}~~~~ &
 \mbox{\small {\bf for ~dS}}  \\ 
	\displaystyle  \int^{\tau}_{\tau^{'}}d\eta~\frac{\left[\Upsilon^2-\left(\nu^2-\frac{1}{4}\right)\right]\exp\left[-2i\int^{\eta}
d\eta^{'}\sqrt{c^{2}_{S}k^2 + 
\frac{\left[\Upsilon^2-\left(\nu^2-\frac{1}{4}\right)\right]}{\eta^{'2}}}\right]}{
                    2\eta^{3}\left(c^{2}_{S}k^2 + 
\frac{\left[\Upsilon^2-\left(\nu^2-\frac{1}{4}\right)\right]}{\eta^2}\right)}
                    ~~~~ & \mbox{\small {\bf for~ qdS}}.
          \end{array}
\right.
\end{array}
\begin{array}{ll}
                    \displaystyle  \frac{1}{
                    4i\sqrt{\Upsilon^2-2}}\left[\frac{1}{\tau^{'2i\sqrt{\Upsilon^2-2}}}-
                    \frac{1}{\tau^{2i\sqrt{\Upsilon^2-2}}}\right]
                     &
 \mbox{\small {\bf for ~$|kc_{S}\eta|<<1$}}  \\ \\
 \displaystyle    \frac{(\Upsilon^2-2)}{
                    4i(\Upsilon^2-2\Delta-1)^{3/2}}\left[\frac{1}{\tau^{'2i\sqrt{\Upsilon^2-2\Delta-1}}}-
                    \frac{1}{\tau^{2i\sqrt{\Upsilon^2-2\Delta-1}}}\right] &
 \mbox{\small {\bf for ~$|kc_{S}\eta|\approx 1-\Delta(\rightarrow 0)$}}  \\ \\
	\displaystyle (\Upsilon^2-2)\left[\frac{e^{-2 i kc_{S} \eta} \left(2ikc_{S}\eta-1\right)}{4 (c_{S}k)^2 \eta^2}-\text{Ei}(-2 i kc_{S} \eta)\right]^{\tau}_{\tau^{'}} & \mbox{\small {\bf for ~$|kc_{S}\eta|>>1$}}.
          \end{array}
\right.\nonumber\\\nonumber\\
&&\underline{\bf For~qdS:}\\
\small\beta_{diag}(k;\tau,\tau^{'}) &=&% \footnotesize
\left\{\begin{array}{ll}
                    \displaystyle  \frac{1}{
                    4i\sqrt{\Upsilon^2-\left(\nu^2-\frac{1}{4}\right)}}\left[\frac{1}{\tau^{'2i\sqrt{\Upsilon^2-\left(\nu^2-\frac{1}{4}\right)}}}-
                    \frac{1}{\tau^{2i\sqrt{\Upsilon^2-\left(\nu^2-\frac{1}{4}\right)}}}\right]
                     &
 \mbox{\small {\bf for ~$|kc_{S}\eta|<<1$}}  \\ \\
  \frac{\left[\Upsilon^2-\left(\nu^2-\frac{1}{4}\right)\right]}{
                    4i\left[\Upsilon^2-2\Delta-\left(\nu^2-\frac{5}{4}\right)\right]^{3/2}}\left[\frac{1}{\tau^{'2i\sqrt{\Upsilon^2-2\Delta-\left(\nu^2-\frac{5}{4}\right)}}}-
                    \frac{1}{\tau^{2i\sqrt{\Upsilon^2-2\Delta-\left(\nu^2-\frac{5}{4}\right)}}}\right] &
 \mbox{\small {\bf for ~$|kc_{S}\eta|\approx 1-\Delta(\rightarrow 0)$}}  \\ \\
	 \left[\Upsilon^2-\left(\nu^2-\frac{1}{4}\right)\right]\left[\frac{e^{-2 i kc_{S} \eta} \left(2ikc_{S}\eta-1\right)}{4 (c_{S}k)^2 \eta^2}-\text{Ei}(-2 i kc_{S} \eta)\right]^{\tau}_{\tau^{'}} & \mbox{\small {\bf for ~$|kc_{S}\eta|>>1$}}.
          \end{array}
\begin{array}{lll}\label{soladfvb1g1}
 \displaystyle \alpha(k,\tau,\tau^{'},\eta^{'}) =%\tiny
 \left\{\begin{array}{ll}
                     \displaystyle \sqrt{\left[ 1+ \left|  \int^{\tau}_{\tau^{'}}d\eta~\frac{(\Upsilon^2-2)^2\exp\left[2i\int^{\eta}_{\eta^{'}}
d\eta^{''}\sqrt{c^{2}_{S}k^2 + \frac{\Upsilon^2-2}{\eta^{''2}}}\right]}{
                    4\eta^{6}\left(c^{2}_{S}k^2 + \frac{\Upsilon^2-2}{\eta^2}\right)^{\frac{5}{2}}}\right|^2\right]}~e^{i\phi}&
 \mbox{\small {\bf for ~dS}}  \\ 
	\displaystyle \sqrt{\left[ 1+ \left| \int^{\tau}_{\tau^{'}}d\eta~\frac{\left(\Upsilon^2-\left[\nu^2-\frac{1}{4}\right]\right)^2\exp\left[2i\int^{\eta}_{\eta^{'}}
d\eta^{''}\sqrt{c^{2}_{S}k^2 + 
\frac{\left[\Upsilon^2-\left(\nu^2-\frac{1}{4}\right)\right]}{\eta^{''2}}}\right]}{
                    4\eta^{6}\left(c^{2}_{S}k^2 + 
\frac{\left[\Upsilon^2-\left(\nu^2-\frac{1}{4}\right)\right]}{\eta^2}\right)^{\frac{5}{2}}}\right|^2\right]}~e^{i\phi} & \mbox{\small {\bf for~ qdS}}.
          \end{array}
\right.
\end{array}\ee
\be\begin{array}{lll}\label{soladfasxsd3cvg2}
 \displaystyle \alpha_{diag}(k;\tau,\tau^{'}) =%\tiny
 \left\{\begin{array}{ll}
                    \displaystyle   \sqrt{\left[ 1+\left|  \int^{\tau}_{\tau^{'}}d\eta~\frac{(\Upsilon^2-2)\exp\left[-2i\int^{\eta}
d\eta^{'}\sqrt{c^{2}_{S}k^2 + \frac{\Upsilon^2-2}{\eta^{'2}}}\right]}{
                    2\eta^{3}\left(c^{2}_{S}k^2 + \frac{\Upsilon^2-2}{\eta^2}\right)}\right|^2\right]}~e^{i\phi_{diag}}~~~~ &
 \mbox{\small {\bf for ~dS}}  \\ 
	\displaystyle  \sqrt{\left[ 1+\left|\int^{\tau}_{\tau^{'}}d\eta~\frac{\left[\Upsilon^2-\left(\nu^2-\frac{1}{4}\right)\right]\exp\left[-2i\int^{\eta}
d\eta^{'}\sqrt{c^{2}_{S}k^2 + 
\frac{\left[\Upsilon^2-\left(\nu^2-\frac{1}{4}\right)\right]}{\eta^{'2}}}\right]}{
                    2\eta^{3}\left(c^{2}_{S}k^2 + 
\frac{\left[\Upsilon^2-\left(\nu^2-\frac{1}{4}\right)\right]}{\eta^2}\right)}\right|^2\right]}~e^{i\phi_{diag}}
                    ~~~~ & \mbox{\small {\bf for~ qdS}}.
          \end{array}
\right.
\end{array}
\begin{array}{ll}
                    \displaystyle   \sqrt{\left[ 1+ \left|\frac{\left[\tau^{2i\sqrt{\Upsilon^2-2}}-\tau^{'2i\sqrt{\Upsilon^2-2}}\right]}{
                    8i(\Upsilon^2-2)\eta^{'2i\sqrt{\Upsilon^2-2}}}\right|^2\right]}~e^{i\phi}
                     &
 \mbox{\small {\bf for ~$|kc_{S}\eta|<<1$}}  \\ \\
 \displaystyle    \sqrt{\left[ 1+ \left|\frac{(\Upsilon^2-2)^2\left[\tau^{2i\sqrt{\Upsilon^2-2\Delta-1}}-\tau^{'2i\sqrt{\Upsilon^2-2\Delta-1}}\right]}{
                    8i(\Upsilon^2-2\Delta-1)^3\eta^{'2i\sqrt{\Upsilon^2-2\Delta-1}}}\right|^2\right]}~e^{i\phi} &
 \mbox{\small {\bf for ~$|kc_{S}\eta|\approx 1-\Delta(\rightarrow 0)$}}  \\ \\
	\displaystyle \left[ 1+ \left|(\Upsilon^2-2)^2\left[i\frac{\text{Ei}(2 ikc_{S} \eta)e^{-2ikc_{S}\eta^{'}}}{15}%\right.\right.\right.\\ \left.\left.\left.\displaystyle
	-\frac{e^{2 i k c_{S}(\eta-\eta^{'})} }{120 (c_{S}k)^5 \eta^5}\left(
	4 (c_{S}k)^4 \eta^4\right.\right.\right.\right.\\ \left.\left.\left.\left.-2 i (c_{S}k)^3 \eta^3-2 (c_{S}k)^2 
	\eta^2+3 i c_{S}k \eta+6\right)\right]^{\tau}_{\tau^{'}}\right|^2\right]^{1/2}~e^{i\phi} & \mbox{\small {\bf for ~$|kc_{S}\eta|>>1$}}.
          \end{array}
\right.\nonumber\eea
\bea
&&\underline{\bf For~qdS:}\\
\small\alpha(k,\tau,\tau^{'},\eta^{'})&=& %\footnotesize
\left\{\begin{array}{ll}
                     \displaystyle \sqrt{\left[ 1+ \left| \frac{\left[\tau^{2i\sqrt{\Upsilon^2-\left(\nu^2-\frac{1}{4}\right)}}-\tau^{'2i\sqrt{\Upsilon^2-\left(\nu^2-\frac{1}{4}\right)}}\right]}{
                    8i\left[\Upsilon^2-\left(\nu^2-\frac{1}{4}\right)\right]
                    \eta^{'2i\sqrt{\Upsilon^2-\left(\nu^2-\frac{1}{4}\right)}}}\right|^2\right]}~e^{i\phi}
                     &
 \mbox{\small {\bf for ~$|kc_{S}\eta|<<1$}}  \\ \\
 \sqrt{\left[ 1+ \left|\frac{\left[\Upsilon^2-\left(\nu^2-\frac{1}{4}\right)\right]^2\left[\tau^{2i\sqrt{\Upsilon^2-2\Delta-\left(\nu^2-\frac{5}{4}\right)}}-\tau^{'2i\sqrt{\Upsilon^2-2\Delta-\left(\nu^2-\frac{5}{4}\right)}}\right]}{
                    8i\left[\Upsilon^2-2\Delta-\left(\nu^2-\frac{5}{4}\right)\right]^3
                    \eta^{'2i\sqrt{\Upsilon^2-2\Delta-\left(\nu^2-\frac{5}{4}\right)}}}\right|^2\right]}~e^{i\phi} &
 \mbox{\small {\bf for ~$|kc_{S}\eta|\approx 1-\Delta(\rightarrow 0)$}}  \\ \\
	 \left[ 1+ \left|\left[\Upsilon^2-\left(\nu^2-\frac{1}{4}\right)\right]^2\left[i\frac{\text{Ei}(2 ikc_{S} 
	 \eta)e^{-2ikc_{S}\eta^{'}}}{15}\right.\right.\right.\\ \left.\left.\left.
	 -\frac{e^{2 i k c_{S}(\eta-\eta^{'})} }{120 (c_{S}k)^5 \eta^5}\left(
	4 (c_{S}k)^4 \eta^4-2 i (c_{S}k)^3 \eta^3%\right.\right.\right.\right.\\ \left.\left.\left.\left.
	-2 (c_{S}k)^2 
	\eta^2+3 i c_{S}k \eta+6\right)\right]^{\tau}_{\tau^{'}}\right|^2\right]^{1/2}e^{i\phi}& \mbox{\small {\bf for ~$|kc_{S}\eta|>>1$}}.
          \end{array}
\right.\nonumber\eea

\bea &&\underline{\bf For~dS:}\\
\small\alpha_{diag}(k;\tau,\tau^{'}) &=& %\footnotesize
\left\{\begin{array}{ll}
            \displaystyle   \sqrt{\left[ 1+ \left| \frac{1}{
                    4i\sqrt{\Upsilon^2-2}}\left[\frac{1}{\tau^{'2i\sqrt{\Upsilon^2-2}}}-
                    \frac{1}{\tau^{2i\sqrt{\Upsilon^2-2}}}\right]\right|^2\right]}~e^{i\phi}\nonumber
                     &
 \mbox{\small {\bf for ~$|kc_{S}\eta|<<1$}}  \\ \\
  \displaystyle  \sqrt{\left[ 1+ \left|\frac{(\Upsilon^2-2)}{
                    4i(\Upsilon^2-2\Delta-1)^{3/2}}\left[\frac{1}{\tau^{'2i\sqrt{\Upsilon^2-2\Delta-1}}}-
                    \frac{1}{\tau^{2i\sqrt{\Upsilon^2-2\Delta-1}}}\right]\right|^2\right]}~e^{i\phi} &
 \mbox{\small {\bf for ~$|kc_{S}\eta|\approx 1-\Delta(\rightarrow 0)$}}  \\ \\
	\displaystyle \sqrt{\left[ 1+ \left| (\Upsilon^2-2)\left[\frac{e^{-2 i kc_{S} \eta} \left(2ikc_{S}\eta-1\right)}{4 (c_{S}k)^2 \eta^2}-\text{Ei}(-2 i kc_{S} \eta)\right]^{\tau}_{\tau^{'}}\right|^2\right]}~e^{i\phi} & \mbox{\small {\bf for ~$|kc_{S}\eta|>>1$}}.
          \end{array}
\right.\eea
\bea
&&\underline{\bf For~qdS:}\\
\small\alpha_{diag}(k;\tau,\tau^{'}) &=&% \footnotesize
\left\{\begin{array}{ll}
               \displaystyle   \sqrt{\left[ 1+ \left|  \frac{1}{
                    4i\sqrt{\Upsilon^2-\left(\nu^2-\frac{1}{4}\right)}}\left[\frac{1}{\tau^{'2i\sqrt{\Upsilon^2-\left(\nu^2-\frac{1}{4}\right)}}}-
                    \frac{1}{\tau^{2i\sqrt{\Upsilon^2-\left(\nu^2-\frac{1}{4}\right)}}}\right]\right|^2\right]}~e^{i\phi} &
 \mbox{\small {\bf for ~$|kc_{S}\eta|<<1$}}  \\ \\
     \sqrt{\left[ 1+ \left|  \frac{\left[\Upsilon^2-\left(\nu^2-\frac{1}{4}\right)\right]}{
                    4i\left[\Upsilon^2-2\Delta-\left(\nu^2-\frac{5}{4}\right)\right]^{3/2}}\left[\frac{1}{\tau^{'2i\sqrt{\Upsilon^2-2\Delta-\left(\nu^2-\frac{5}{4}\right)}}}-
                    \frac{1}{\tau^{2i\sqrt{\Upsilon^2-2\Delta-\left(\nu^2-\frac{5}{4}\right)}}}\right]\right|^2\right]}~e^{i\phi}
                    &
 \mbox{\small {\bf for ~$|kc_{S}\eta|\approx 1-\Delta(\rightarrow 0)$}} \\ \\
	  \sqrt{\left[ 1+ \left|  \left[\Upsilon^2-\left(\nu^2-\frac{1}{4}\right)\right]\left[\frac{e^{-2 i kc_{S} \eta} \left(2ikc_{S}\eta-1\right)}{4 (c_{S}k)^2 \eta^2}-\text{Ei}(-2 i kc_{S} \eta)\right]^{\tau}_{\tau^{'}}\right|^2\right]}~e^{i\phi} & \mbox{\small {\bf for ~$|kc_{S}\eta|>>1$}}.
          \end{array}
\begin{array}{ll}
                    \displaystyle  \frac{\frac{\left[\tau^{2i\sqrt{\Upsilon^2-2}}-\tau^{'2i\sqrt{\Upsilon^2-2}}\right]}{
                    8i(\Upsilon^2-2)\eta^{'2i\sqrt{\Upsilon^2-2}}}}{ \sqrt{\left[ 1+ \left|\frac{\left[\tau^{2i\sqrt{\Upsilon^2-2}}-\tau^{'2i\sqrt{\Upsilon^2-2}}\right]}{
                    8i(\Upsilon^2-2)\eta^{'2i\sqrt{\Upsilon^2-2}}}\right|^2\right]}}~e^{-i\phi}
                     &
 \mbox{\small {\bf for ~$|kc_{S}\eta|<<1$}}  \\ \\
 \displaystyle   \frac{ \frac{(\Upsilon^2-2)^2\left[\tau^{2i\sqrt{\Upsilon^2-2\Delta-1}}-\tau^{'2i\sqrt{\Upsilon^2-2\Delta-1}}\right]}{
                    8i(\Upsilon^2-2\Delta-1)^3\eta^{'2i\sqrt{\Upsilon^2-2\Delta-1}}}}{\sqrt{\left[ 1+ \left|\frac{(\Upsilon^2-2)^2\left[\tau^{2i\sqrt{\Upsilon^2-2\Delta-1}}-\tau^{'2i\sqrt{\Upsilon^2-2\Delta-1}}\right]}{
                    8i(\Upsilon^2-2\Delta-1)^3\eta^{'2i\sqrt{\Upsilon^2-2\Delta-1}}}\right|^2\right]}}~e^{-i\phi}  &
 \mbox{\small {\bf for ~$|kc_{S}\eta|\approx 1-\Delta(\rightarrow 0)$}}  \\ \\
	\displaystyle 
(\Upsilon^2-2)^2\left[i\frac{\text{Ei}(2 ikc_{S} \eta)e^{-2ikc_{S}\eta^{'}}}{15}%\right.\\ \left.\displaystyle
-\frac{e^{2 i k c_{S}(\eta-\eta^{'})} }{120 (c_{S}k)^5 \eta^5}\left(
	4 (c_{S}k)^4 \eta^4-2 i (c_{S}k)^3 \eta^3\right.\right.\\ \left.\left.-2 (c_{S}k)^2 
	\eta^2+3 i c_{S}k \eta+6\right)\right]^{\tau}_{\tau^{'}}/\left[ 1+ \left|(\Upsilon^2-2)^2\left[i\frac{\text{Ei}(2 ikc_{S} \eta)e^{-2ikc_{S}\eta^{'}}}{15}\right.\right.\right.\\ \left.\left.\left.\displaystyle-\frac{e^{2 i k c_{S}(\eta-\eta^{'})} }{120 (c_{S}k)^5 \eta^5}\left(
	4 (c_{S}k)^4 \eta^4-2 i (c_{S}k)^3 \eta^3%\right.\right.\right.\right.\\ \left.\left.\left.\left.
	-2 (c_{S}k)^2 
	\eta^2+3 i c_{S}k \eta+6\right)\right]^{\tau}_{\tau^{'}}\right|^2\right]^{1/2}~e^{-i\phi}& \mbox{\small {\bf for ~$|kc_{S}\eta|>>1$}}.
          \end{array}
\right.\nonumber\eea

\bea &&\underline{\bf For~dS:}\\
{\cal T}&=&\left\{\begin{array}{ll}
                    \displaystyle  \frac{1}{ \sqrt{\left[ 1+ \left|\frac{\left[\tau^{2i\sqrt{\Upsilon^2-2}}-\tau^{'2i\sqrt{\Upsilon^2-2}}\right]}{
                    8i(\Upsilon^2-2)\eta^{'2i\sqrt{\Upsilon^2-2}}}\right|^2\right]}}~e^{-i\phi}
                     &
 \mbox{\small {\bf for ~$|kc_{S}\eta|<<1$}}  \\ \\
 \displaystyle   \frac{1}{\sqrt{\left[ 1+ \left|\frac{(\Upsilon^2-2)^2\left[\tau^{2i\sqrt{\Upsilon^2-2\Delta-1}}-\tau^{'2i\sqrt{\Upsilon^2-2\Delta-1}}\right]}{
                    8i(\Upsilon^2-2\Delta-1)^3\eta^{'2i\sqrt{\Upsilon^2-2\Delta-1}}}\right|^2\right]}}~e^{-i\phi}  &
 \mbox{\small {\bf for ~$|kc_{S}\eta|\approx 1-\Delta(\rightarrow 0)$}}  \\ \\
	\displaystyle 
1/\left[ 1+ \left|(\Upsilon^2-2)^2\left[i\frac{\text{Ei}(2 ikc_{S} \eta)e^{-2ikc_{S}\eta^{'}}}{15}%\right.\right.\right.\\ \left.\left.\left.\displaystyle
-\frac{e^{2 i k c_{S}(\eta-\eta^{'})} }{120 (c_{S}k)^5 \eta^5}\left(
	4 (c_{S}k)^4 \eta^4-2 i (c_{S}k)^3 \eta^3\right.\right.\right.\right.\\ \left.\left.\left.\left.-2 (c_{S}k)^2 
	\eta^2+3 i c_{S}k \eta+6\right)\right]^{\tau}_{\tau^{'}}\right|^2\right]^{1/2}~e^{-i\phi}& \mbox{\small {\bf for ~$|kc_{S}\eta|>>1$}}.
          \end{array}
\right.\nonumber\eea

\bea &&\underline{\bf For~qdS:}\\
{\cal R}&=& \left\{\begin{array}{ll}
                    \displaystyle  \frac{ \frac{\left[\tau^{2i\sqrt{\Upsilon^2-\left(\nu^2-\frac{1}{4}\right)}}-\tau^{'2i\sqrt{\Upsilon^2-\left(\nu^2-\frac{1}{4}\right)}}\right]}{
                    8i\left[\Upsilon^2-\left(\nu^2-\frac{1}{4}\right)\right]
                    \eta^{'2i\sqrt{\Upsilon^2-\left(\nu^2-\frac{1}{4}\right)}}}}{\sqrt{\left[ 1+ \left| \frac{\left[\tau^{2i\sqrt{\Upsilon^2-\left(\nu^2-\frac{1}{4}\right)}}-\tau^{'2i\sqrt{\Upsilon^2-\left(\nu^2-\frac{1}{4}\right)}}\right]}{
                    8i\left[\Upsilon^2-\left(\nu^2-\frac{1}{4}\right)\right]
                    \eta^{'2i\sqrt{\Upsilon^2-\left(\nu^2-\frac{1}{4}\right)}}}\right|^2\right]}}~e^{-i\phi}
                     &
 \mbox{\small {\bf for ~$|kc_{S}\eta|<<1$}}  \\ \\
 \displaystyle   \frac{  \frac{\left[\Upsilon^2-\left(\nu^2-\frac{1}{4}\right)\right]^2\left[\tau^{2i\sqrt{\Upsilon^2-2\Delta-\left(\nu^2-\frac{5}{4}\right)}}-\tau^{'2i\sqrt{\Upsilon^2-2\Delta-\left(\nu^2-\frac{5}{4}\right)}}\right]}{
                    8i\left[\Upsilon^2-2\Delta-\left(\nu^2-\frac{5}{4}\right)\right]^3
                    \eta^{'2i\sqrt{\Upsilon^2-2\Delta-\left(\nu^2-\frac{5}{4}\right)}}}}{\sqrt{\left[ 1+ \left|\frac{\left[\Upsilon^2-\left(\nu^2-\frac{1}{4}\right)\right]^2\left[\tau^{2i\sqrt{\Upsilon^2-2\Delta-\left(\nu^2-\frac{5}{4}\right)}}-\tau^{'2i\sqrt{\Upsilon^2-2\Delta-\left(\nu^2-\frac{5}{4}\right)}}\right]}{
                    8i\left[\Upsilon^2-2\Delta-\left(\nu^2-\frac{5}{4}\right)\right]^3
                    \eta^{'2i\sqrt{\Upsilon^2-2\Delta-\left(\nu^2-\frac{5}{4}\right)}}}\right|^2\right]}}~e^{-i\phi}  &
 \mbox{\small {\bf for ~$|kc_{S}\eta|\approx 1-\Delta(\rightarrow 0)$}}  \\ \\
	\displaystyle 
\left[\Upsilon^2-\left(\nu^2-\frac{1}{4}\right)\right]^2\left[i\frac{\text{Ei}(2 ikc_{S} 
	 \eta)e^{-2ikc_{S}\eta^{'}}}{15}%\right.\\ \left.\displaystyle
	 -\frac{e^{2 i k c_{S}(\eta-\eta^{'})} }{120 (c_{S}k)^5 \eta^5}\left(
	4 (c_{S}k)^4 \eta^4-2 i (c_{S}k)^3 \eta^3\right.\right.\\ \left.\left.-2 (c_{S}k)^2 
	\eta^2+3 i c_{S}k \eta+6\right)\right]^{\tau}_{\tau^{'}}/\left[ 1+ \left|\left[\Upsilon^2-\left(\nu^2-\frac{1}{4}\right)\right]^2\left[i\frac{\text{Ei}(2 ikc_{S} 
	 \eta)e^{-2ikc_{S}\eta^{'}}}{15}\right.\right.\right.\\ \left.\left.\left.\displaystyle-\frac{e^{2 i k c_{S}(\eta-\eta^{'})} }{120 (c_{S}k)^5 \eta^5}\left(
	4 (c_{S}k)^4 \eta^4-2 i (c_{S}k)^3 \eta^3%\right.\right.\right.\right.\\ \left.\left.\left.\left.
	-2 (c_{S}k)^2 
	\eta^2+3 i c_{S}k \eta+6\right)\right]^{\tau}_{\tau^{'}}\right|^2\right]^{1/2}~e^{-i\phi}& \mbox{\small {\bf for ~$|kc_{S}\eta|>>1$}}.
          \end{array}
\right.\nonumber\eea

\bea &&\underline{\bf For~qdS:}\\
{\cal T} &=&\footnotesize\left\{\begin{array}{ll}
                    \displaystyle  \frac{1}{\sqrt{\left[ 1+ \left| \frac{\left[\tau^{2i\sqrt{\Upsilon^2-\left(\nu^2-\frac{1}{4}\right)}}-\tau^{'2i\sqrt{\Upsilon^2-\left(\nu^2-\frac{1}{4}\right)}}\right]}{
                    8i\left[\Upsilon^2-\left(\nu^2-\frac{1}{4}\right)\right]
                    \eta^{'2i\sqrt{\Upsilon^2-\left(\nu^2-\frac{1}{4}\right)}}}\right|^2\right]}}~e^{-i\phi}
                     &
 \mbox{\small {\bf for ~$|kc_{S}\eta|<<1$}}  \\ \\
 \displaystyle   \frac{1}{\sqrt{\left[ 1+ \left|\frac{\left[\Upsilon^2-\left(\nu^2-\frac{1}{4}\right)\right]^2\left[\tau^{2i\sqrt{\Upsilon^2-2\Delta-\left(\nu^2-\frac{5}{4}\right)}}-\tau^{'2i\sqrt{\Upsilon^2-2\Delta-\left(\nu^2-\frac{5}{4}\right)}}\right]}{
                    8i\left[\Upsilon^2-2\Delta-\left(\nu^2-\frac{5}{4}\right)\right]^3
                    \eta^{'2i\sqrt{\Upsilon^2-2\Delta-\left(\nu^2-\frac{5}{4}\right)}}}\right|^2\right]}}~e^{-i\phi}  &
 \mbox{\small {\bf for ~$|kc_{S}\eta|\approx 1-\Delta(\rightarrow 0)$}}  \\ \\
	\displaystyle 
1/\left[ 1+ \left|\left[\Upsilon^2-\left(\nu^2-\frac{1}{4}\right)\right]^2\left[i\frac{\text{Ei}(2 ikc_{S} 
	 \eta)e^{-2ikc_{S}\eta^{'}}}{15}%\right.\right.\right.\\ \left.\left.\left.\displaystyle
	 -\frac{e^{2 i k c_{S}(\eta-\eta^{'})} }{120 (c_{S}k)^5 \eta^5}\left(
	4 (c_{S}k)^4 \eta^4-2 i (c_{S}k)^3 \eta^3\right.\right.\right.\right.\\ \left.\left.\left.\left.-2 (c_{S}k)^2 
	\eta^2+3 i c_{S}k \eta+6\right)\right]^{\tau}_{\tau^{'}}\right|^2\right]^{1/2}~e^{-i\phi}& \mbox{\small {\bf for ~$|kc_{S}\eta|>>1$}}.
          \end{array}
\right.\nonumber\eea
and 
\bea &&\underline{\bf For~dS:}\\
{\cal R}_{diag}(k;\tau,\tau^{'}) &=& \left\{\begin{array}{ll}
                    \displaystyle  \frac{\frac{1}{
                    4i\sqrt{\Upsilon^2-2}}\left[\frac{1}{\tau^{'2i\sqrt{\Upsilon^2-2}}}-
                    \frac{1}{\tau^{2i\sqrt{\Upsilon^2-2}}}\right]}{\sqrt{\left[ 1+ \left| \frac{1}{
                    4i\sqrt{\Upsilon^2-2}}\left[\frac{1}{\tau^{'2i\sqrt{\Upsilon^2-2}}}-
                    \frac{1}{\tau^{2i\sqrt{\Upsilon^2-2}}}\right]\right|^2\right]}}~e^{-i\phi}
                     &
 \mbox{\small {\bf for ~$|kc_{S}\eta|<<1$}}  \\ 
 \displaystyle   \frac{ \frac{(\Upsilon^2-2)}{
                    4i(\Upsilon^2-2\Delta-1)^{3/2}}\left[\frac{1}{\tau^{'2i\sqrt{\Upsilon^2-2\Delta-1}}}-
                    \frac{1}{\tau^{2i\sqrt{\Upsilon^2-2\Delta-1}}}\right]}{  \sqrt{\left[ 1+ \left|\frac{(\Upsilon^2-2)}{
                    4i(\Upsilon^2-2\Delta-1)^{3/2}}\left[\frac{1}{\tau^{'2i\sqrt{\Upsilon^2-2\Delta-1}}}-
                    \frac{1}{\tau^{2i\sqrt{\Upsilon^2-2\Delta-1}}}\right]\right|^2\right]}}~e^{-i\phi}  &
 \mbox{\small {\bf for ~$|kc_{S}\eta|\approx 1-\Delta(\rightarrow 0)$}}  \\ 
	\displaystyle 
\frac{(\Upsilon^2-2)\left[\frac{e^{-2 i kc_{S} \eta} \left(2ikc_{S}\eta-1\right)}{4 (c_{S}k)^2 \eta^2}-\text{Ei}(-2 i kc_{S} \eta)\right]^{\tau}_{\tau^{'}}}{\sqrt{\left[ 1+ \left| (\Upsilon^2-2)\left[\frac{e^{-2 i kc_{S} \eta} \left(2ikc_{S}\eta-1\right)}{4 (c_{S}k)^2 \eta^2}-\text{Ei}(-2 i kc_{S} \eta)\right]^{\tau}_{\tau^{'}}\right|^2\right]}}~e^{-i\phi}& \mbox{\small {\bf for ~$|kc_{S}\eta|>>1$}}.
          \end{array}
\right.\nonumber\eea

\bea &&\underline{\bf For~dS:}\\
{\cal T}_{diag}(k;\tau,\tau^{'}) &=& \left\{\begin{array}{ll}
                    \displaystyle  \frac{1}{\sqrt{\left[ 1+ \left| \frac{1}{
                    4i\sqrt{\Upsilon^2-2}}\left[\frac{1}{\tau^{'2i\sqrt{\Upsilon^2-2}}}-
                    \frac{1}{\tau^{2i\sqrt{\Upsilon^2-2}}}\right]\right|^2\right]}}~e^{-i\phi}
                     &
 \mbox{\small {\bf for ~$|kc_{S}\eta|<<1$}}  \\ 
 \displaystyle   \frac{1}{ \sqrt{\left[ 1+ \left|\frac{(\Upsilon^2-2)}{
                    4i(\Upsilon^2-2\Delta-1)^{3/2}}\left[\frac{1}{\tau^{'2i\sqrt{\Upsilon^2-2\Delta-1}}}-
                    \frac{1}{\tau^{2i\sqrt{\Upsilon^2-2\Delta-1}}}\right]\right|^2\right]}}~e^{-i\phi}  &
 \mbox{\small {\bf for ~$|kc_{S}\eta|\approx 1-\Delta(\rightarrow 0)$}}  \\ 
	\displaystyle 
\frac{1}{\sqrt{\left[ 1+ \left| (\Upsilon^2-2)\left[\frac{e^{-2 i kc_{S} \eta} \left(2ikc_{S}\eta-1\right)}{4 (c_{S}k)^2 \eta^2}-\text{Ei}(-2 i kc_{S} \eta)\right]^{\tau}_{\tau^{'}}\right|^2\right]}}~e^{-i\phi}& \mbox{\small {\bf for ~$|kc_{S}\eta|>>1$}}.
          \end{array}
\right.\nonumber\eea

\bea &&\underline{\bf For~qdS:}\\
\small{\cal R}_{diag}(k;\tau,\tau^{'})
&=& \footnotesize\left\{\begin{array}{ll}
                    \displaystyle  \frac{ \frac{1}{
                    4i\sqrt{\Upsilon^2-\left(\nu^2-\frac{1}{4}\right)}}\left[\frac{1}{\tau^{'2i\sqrt{\Upsilon^2-\left(\nu^2-\frac{1}{4}\right)}}}-
                    \frac{1}{\tau^{2i\sqrt{\Upsilon^2-\left(\nu^2-\frac{1}{4}\right)}}}\right]}{\sqrt{\left[ 1+ \left|  \frac{1}{
                    4i\sqrt{\Upsilon^2-\left(\nu^2-\frac{1}{4}\right)}}\left[\frac{1}{\tau^{'2i\sqrt{\Upsilon^2-\left(\nu^2-\frac{1}{4}\right)}}}-
                    \frac{1}{\tau^{2i\sqrt{\Upsilon^2-\left(\nu^2-\frac{1}{4}\right)}}}\right]\right|^2\right]}}~e^{-i\phi}
                     &
 \mbox{\small {\bf for ~$|kc_{S}\eta|<<1$}}  \\ 
 \displaystyle   \frac{  \frac{\left[\Upsilon^2-\left(\nu^2-\frac{1}{4}\right)\right]}{
                    4i\left[\Upsilon^2-2\Delta-\left(\nu^2-\frac{5}{4}\right)\right]^{3/2}}\left[\frac{1}{\tau^{'2i\sqrt{\Upsilon^2-2\Delta-\left(\nu^2-\frac{5}{4}\right)}}}-
                    \frac{1}{\tau^{2i\sqrt{\Upsilon^2-2\Delta-\left(\nu^2-\frac{5}{4}\right)}}}\right]}{\sqrt{\left[ 1+ \left|  \frac{\left[\Upsilon^2-\left(\nu^2-\frac{1}{4}\right)\right]}{
                    4i\left[\Upsilon^2-2\Delta-\left(\nu^2-\frac{5}{4}\right)\right]^{3/2}}\left[\frac{1}{\tau^{'2i\sqrt{\Upsilon^2-2\Delta-\left(\nu^2-\frac{5}{4}\right)}}}-
                    \frac{1}{\tau^{2i\sqrt{\Upsilon^2-2\Delta-\left(\nu^2-\frac{5}{4}\right)}}}\right]\right|^2\right]}}~e^{-i\phi}  &
 \mbox{\small {\bf for ~$|kc_{S}\eta|\approx 1-\Delta(\rightarrow 0)$}}  \\ 
	\displaystyle 
\frac{ \left[\Upsilon^2-\left(\nu^2-\frac{1}{4}\right)\right]\left[\frac{e^{-2 i kc_{S} \eta} \left(2ikc_{S}\eta-1\right)}{4 (c_{S}k)^2 \eta^2}-\text{Ei}(-2 i kc_{S} \eta)\right]^{\tau}_{\tau^{'}}}{ \sqrt{\left[ 1+ \left|  \left[\Upsilon^2-\left(\nu^2-\frac{1}{4}\right)\right]\left[\frac{e^{-2 i kc_{S} \eta} \left(2ikc_{S}\eta-1\right)}{4 (c_{S}k)^2 \eta^2}-\text{Ei}(-2 i kc_{S} \eta)\right]^{\tau}_{\tau^{'}}\right|^2\right]}}~e^{-i\phi}& \mbox{\small {\bf for ~$|kc_{S}\eta|>>1$}}.
          \end{array}
\right.\nonumber\eea

\bea &&\underline{\bf For~qdS:}\\
\small{\cal T}_{diag}(k;\tau,\tau^{'}) &=& \footnotesize\left\{\begin{array}{ll}
                    \displaystyle  \frac{1}{\sqrt{\left[ 1+ \left|  \frac{1}{
                    4i\sqrt{\Upsilon^2-\left(\nu^2-\frac{1}{4}\right)}}\left[\frac{1}{\tau^{'2i\sqrt{\Upsilon^2-\left(\nu^2-\frac{1}{4}\right)}}}-
                    \frac{1}{\tau^{2i\sqrt{\Upsilon^2-\left(\nu^2-\frac{1}{4}\right)}}}\right]\right|^2\right]}}~e^{-i\phi}
                     &
 \mbox{\small {\bf for ~$|kc_{S}\eta|<<1$}}  \\ 
 \displaystyle   \frac{1}{ \sqrt{\left[ 1+ \left|  \frac{\left[\Upsilon^2-\left(\nu^2-\frac{1}{4}\right)\right]}{
                    4i\left[\Upsilon^2-2\Delta-\left(\nu^2-\frac{5}{4}\right)\right]^{3/2}}\left[\frac{1}{\tau^{'2i\sqrt{\Upsilon^2-2\Delta-\left(\nu^2-\frac{5}{4}\right)}}}-
                    \frac{1}{\tau^{2i\sqrt{\Upsilon^2-2\Delta-\left(\nu^2-\frac{5}{4}\right)}}}\right]\right|^2\right]}}~e^{-i\phi}  &
 \mbox{\small {\bf for ~$|kc_{S}\eta|\approx 1-\Delta(\rightarrow 0)$}}  \\ 
	\displaystyle 
\frac{1}{ \sqrt{\left[ 1+ \left|  \left[\Upsilon^2-\left(\nu^2-\frac{1}{4}\right)\right]\left[\frac{e^{-2 i kc_{S} \eta} \left(2ikc_{S}\eta-1\right)}{4 (c_{S}k)^2 \eta^2}-\text{Ei}(-2 i kc_{S} \eta)\right]^{\tau}_{\tau^{'}}\right|^2\right]}}~e^{-i\phi}& \mbox{\small {\bf for ~$|kc_{S}\eta|>>1$}}.
          \end{array}
\begin{array}{lll}\label{soladfxcxc}
 \displaystyle\small  {\cal N}(\tau,\tau^{'},\eta^{'}) =\int \frac{d^{3}{\bf k}}{(2\pi a)^3}~\left\{\begin{array}{ll}
                    \displaystyle   \left| \int^{\tau}_{\tau^{'}}d\eta~\frac{(\Upsilon^2-2)^2\exp\left[2i\int^{\eta}_{\eta^{'}}
d\eta^{''}\sqrt{c^{2}_{S}k^2 + \frac{\Upsilon^2-2}{\eta^{''2}}}\right]}{
                    4\eta^{6}\left(c^{2}_{S}k^2 + \frac{\Upsilon^2-2}{\eta^2}\right)^{\frac{5}{2}}}\right|^2 &
 \mbox{\small {\bf for ~dS}}  \\ \\
	\displaystyle  \displaystyle   \left| \int^{\tau}_{\tau^{'}}d\eta~\frac{\left(\Upsilon^2-\left[\nu^2-\frac{1}{4}\right]\right)^2\exp\left[2i\int^{\eta}_{\eta^{'}}
d\eta^{''}\sqrt{c^{2}_{S}k^2 + 
\frac{\left[\Upsilon^2-\left(\nu^2-\frac{1}{4}\right)\right]}{\eta^{''2}}}\right]}{
                    4\eta^{6}\left(c^{2}_{S}k^2 + 
\frac{\left[\Upsilon^2-\left(\nu^2-\frac{1}{4}\right)\right]}{\eta^2}\right)^{\frac{5}{2}}}
                    \right|^2 & \mbox{\small {\bf for~ qdS}}.
          \end{array}
\right.
\end{array}\ee
\be\begin{array}{lll}\label{soladfxcxc}
 \displaystyle {\cal N}_{diag}(\tau,\tau^{'}) =\int \frac{d^{3}{\bf k}}{(2\pi a)^3}~\left\{\begin{array}{ll}
                    \left| \int^{\tau}_{\tau^{'}}d\eta~\frac{(\Upsilon^2-2)\exp\left[-2i\int^{\eta}
d\eta^{'}\sqrt{c^{2}_{S}k^2 + \frac{\Upsilon^2-2}{\eta^{'2}}}\right]}{
                    2\eta^{3}\left(c^{2}_{S}k^2 + \frac{\Upsilon^2-2}{\eta^2}\right)}\right|^2 &
 \mbox{\small {\bf for ~dS}}  \\ 
	 \left| \int^{\tau}_{\tau^{'}}d\eta~\frac{\left[\Upsilon^2-\left(\nu^2-\frac{1}{4}\right)\right]\exp\left[-2i\int^{\eta}
d\eta^{'}\sqrt{c^{2}_{S}k^2 + 
\frac{\left[\Upsilon^2-\left(\nu^2-\frac{1}{4}\right)\right]}{\eta^{'2}}}\right]}{
                    2\eta^{3}\left(c^{2}_{S}k^2 + 
\frac{\left[\Upsilon^2-\left(\nu^2-\frac{1}{4}\right)\right]}{\eta^2}\right)}
                    \right|^2 & \mbox{\small {\bf for~ qdS}}.
          \end{array}
\right.
\end{array}
\begin{array}{ll}
                    \displaystyle  \frac{V}{
                    64(2\pi a)^3(\Upsilon^2-2)^2}\left|\frac{\left[\tau^{2i\sqrt{\Upsilon^2-2}}-\tau^{'2i\sqrt{\Upsilon^2-2}}\right]}{
                    \eta^{'2i\sqrt{\Upsilon^2-2}}}\right|^2
                    ~~&
 \mbox{\small {\bf for ~$|kc_{S}\eta|<<1$}}  \\ 
 \displaystyle  \frac{V(\Upsilon^2-2)^4}{
                    64(2\pi a)^3(\Upsilon^2-2\Delta-1)^6}\left| \frac{\left[\tau^{2i\sqrt{\Upsilon^2-2\Delta-1}}-\tau^{'2i\sqrt{\Upsilon^2-2\Delta-1}}\right]}{
                    \eta^{'2i\sqrt{\Upsilon^2-2\Delta-1}}}
                    \right|^2 &
 \mbox{\small {\bf for ~$|kc_{S}\eta|\approx 1-\Delta(\rightarrow 0)$}}  \\ 
	\displaystyle \frac{4\pi(\Upsilon^2-2)^2}{(2\pi a)^3}\int^{\infty}_{0}dk~k^2\left|\left\{\frac{i~e^{-2ikc_{S}\eta^{'}}}{15}\left\{\text{Ei}(2 ikc_{S} \tau)-\text{Ei}(2 ik c_{S}\tau^{'})\right\}%\nonumber
	\right.\right.\\\left.\left.-\frac{e^{-2 ikc_{S}\eta^{'}}}{120k^5}\left[\frac{ e^{2ikc_{S}\tau}\left(
	4 (c_{S}k)^4 \tau^4-2 i(c_{S}k)^3 \tau^3-2 (c_{S}k)^2 \tau^2+3 ikc_{S} \tau+6\right)}{\tau^5}\right.\right.\right.\\\left.\left.\left.
	~~-\frac{ e^{2kc_{S}\tau}\left(
	4 (c_{S}k)^4 \tau^{'4}-2 i(c_{S}k)^3 \tau^{'3}-2 (c_{S}k)^2 \tau^{'2}+3 ikc_{S} \tau^{'}+6\right)}{\tau^{'5}}\right]\right\}\right|^2~~~ & \mbox{\small {\bf for ~$|kc_{S}\eta|>>1$}}.
          \end{array}
\right.\nonumber\eea
\bea
&&\underline{\bf For~qdS:}\\
\small{\cal N}(\tau,\tau^{'},\eta^{'})&=&\footnotesize\left\{\begin{array}{ll}
                \displaystyle    \frac{V}{
                    64(2\pi a)^3\left(\Upsilon^2-\left[\nu^2-\frac{1}{4}\right]\right)^2}\left|\frac{\left[\tau^{2i\sqrt{\Upsilon^2-\left[\nu^2-\frac{1}{4}\right]}}-
                    \tau^{'2i\sqrt{\Upsilon^2-\left[\nu^2-\frac{1}{4}\right]}}\right]}{
                    \eta^{'2i\sqrt{\Upsilon^2-\left[\nu^2-\frac{1}{4}\right]}}}\right|^2 ~~~
 \mbox{\small {\bf for ~$|kc_{S}\eta|<<1$}}  \\ 
  \displaystyle \frac{V \left(\Upsilon^2-\left[\nu^2-\frac{1}{4}\right]\right)^4}{
                    64(2\pi a)^3\left(\Upsilon^2-2\Delta-\left(\nu^2-\frac{5}{4}\right)\right)^6}
                    \left| \frac{\left[\tau^{2i\sqrt{\Upsilon^2-2\Delta-\left(\nu^2-\frac{5}{4}\right)}}-\tau^{'2i\sqrt{\Upsilon^2-2\Delta-\left(\nu^2-\frac{5}{4}\right)}}\right]}{
                    \eta^{'2i\sqrt{\Upsilon^2-2\Delta-1}}}
                    \right|^2%\\
 %~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~
 \mbox{\small {\bf for ~$|kc_{S}\eta|\approx 1-\Delta(\rightarrow 0)$}}\\ 
	\displaystyle\frac{4\pi\left(\Upsilon^2-\left[\nu^2-\frac{1}{4}\right]\right)^2}{(2\pi a)^3}\int^{\infty}_{0}dk~k^2 
	\left|\left\{\frac{i~e^{-2ikc_{S}\eta^{'}}}{15}\left\{\text{Ei}(2 ikc_{S} \tau)-\text{Ei}(2 ik c_{S}\tau^{'})\right\}%\nonumber
	\right.\right.\\\left.\left.-\frac{e^{-2 ikc_{S}\eta^{'}}}{120k^5}\left[\frac{ e^{2ikc_{S}\tau}\left(
	4 (c_{S}k)^4 \tau^4-2 i(c_{S}k)^3 \tau^3-2 (c_{S}k)^2 \tau^2+3 ikc_{S} \tau+6\right)}{\tau^5}\right.\right.\right.\\\left.\left.\left. 
	~~-\frac{ e^{2kc_{S}\tau}\left(
	4 (c_{S}k)^4 \tau^{'4}-2 i(c_{S}k)^3 \tau^{'3}-2 (c_{S}k)^2 \tau^{'2}+3 ikc_{S} \tau^{'}+6\right)}{\tau^{'5}}\right]\right\}\right|^2 \mbox{\small {\bf for ~$|kc_{S}\eta|>>1$}}.~~~~~~~~
          \end{array}
\right.\nonumber
\eea
\bea &&\underline{\bf For~dS:}\\
\small{\cal N}_{diag}(\tau,\tau^{'}) &=& \footnotesize\left\{\begin{array}{ll}
                    \displaystyle  \frac{V}{
                    16(2\pi a)^3(\Upsilon^2-2)}\left|\frac{1}{\tau^{'2i\sqrt{\Upsilon^2-2}}}-
                    \frac{1}{\tau^{2i\sqrt{\Upsilon^2-2}}}\right|^2
                    ~~~~ &
 \mbox{\small {\bf for ~$|kc_{S}\eta|<<1$}}  \\ 
 \displaystyle  \frac{V(\Upsilon^2-2)^2}{
                    16(2\pi a)^3\left(\Upsilon^2-2\Delta-1\right)^{3}}\left|\frac{1}{\tau^{'2i\sqrt{\Upsilon^2-2\Delta-1}}}-
                    \frac{1}{\tau^{2i\sqrt{\Upsilon^2-2\Delta-1}}}\right|^2~ &
 \mbox{\small {\bf for ~$|kc_{S}\eta|\approx 1-\Delta(\rightarrow 0)$}}  \\ \nonumber
	\displaystyle \frac{4\pi(\Upsilon^2-2)^2}{(2\pi a)^3}\int^{\infty}_{0}dk~k^2 \displaystyle \left|\left[\left\{\frac{e^{-2 i k c_{S}\tau} \left(2ikc_{S}\tau-1\right)}{4 (c_{S}k)^2 \tau^2}
	-\frac{e^{-2 i k c_{S}\tau^{'}} \left(2ikc_{S}\tau^{'}-1\right)}{4 (c_{S}k)^2 \tau^{'2}}\right\}
	\right.\right.\\ \left.\left.~~~~~~~~~-\left\{\text{Ei}(-2 i k c_{S}\tau)-\text{Ei}(-2 i k c_{S}\tau^{'})\right\}\right]\right|^2~~~~ & \mbox{\small {\bf for ~$|kc_{S}\eta|>>1$}}.~~~~~~~~
          \end{array}
\right.\eea 
\bea
&&\underline{\bf For~qdS:}\\
\small{\cal N}_{diag}(\tau,\tau^{'}) &=&\footnotesize \left\{\begin{array}{ll}
             \displaystyle  \frac{V}{
                    16(2\pi a)^3\left[\Upsilon^2-\left(\nu^2-\frac{1}{4}\right)\right]}\left|\frac{1}{\tau^{'2i\sqrt{\Upsilon^2-\left(\nu^2-\frac{1}{4}\right)}}}-
                    \frac{1}{\tau^{2i\sqrt{\Upsilon^2-\left(\nu^2-\frac{1}{4}\right)}}}\right|^2 ~~~~~~~~~~~~~~~~~~~~
 \mbox{\small {\bf for ~$|kc_{S}\eta|<<1$}}  \\ 
  \displaystyle \frac{V\left[\Upsilon^2-\left(\nu^2-\frac{1}{4}\right)\right]^2}{
                    16(2\pi a)^3\left(\Upsilon^2-2\Delta-\left(\nu^2-\frac{5}{4}\right)\right)^{3}}\left|\frac{1}{\tau^{'2i\sqrt{\Upsilon^2-2\Delta-\left(\nu^2-\frac{5}{4}\right)}}}-
                    \frac{1}{\tau^{2i\sqrt{\Upsilon^2-2\Delta-\left(\nu^2-\frac{5}{4}\right)}}}\right|^2%\\
                  %~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~
                  \mbox{\small {\bf for ~$|kc_{S}\eta|\approx 1-\Delta(\rightarrow 0)$}} \\ 
	\displaystyle \frac{4\pi\left[\Upsilon^2-\left(\nu^2-\frac{1}{4}\right)\right]^2}{(2\pi a)^3}\int^{\infty}_{0}dk~k^2\left|\left[\left\{\frac{e^{-2 i k c_{S}\tau}
	\left(2ikc_{S}\tau-1\right)}{4 (c_{S}k)^2 \tau^2}%\right.\right.\right.\\ \left.\left.\left.\displaystyle~~~~~~~~~~~~~~~~~~
	-\frac{e^{-2 i k c_{S}\tau^{'}} \left(2ikc_{S}\tau^{'}-1\right)}{4 (c_{S}k)^2 \tau^{'2}}\right\}
	\right.\right.\\ \left.\left.~~~~~~~~~-\left\{\text{Ei}(-2 i k c_{S}\tau)-\text{Ei}(-2 i k c_{S}\tau^{'})\right\}\right]\right|^2 ~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~\mbox{\small {\bf for ~$|kc_{S}\eta|>>1$}}.
          \end{array}
\begin{array}{lll}\label{soladfxcxc}
  \tiny\rho(\tau,\tau^{'},\eta^{'}) =\int \frac{d^{3}{\bf k}}{(2\pi a)^3a}~\tiny\left\{\begin{array}{ll}
                 \displaystyle \sqrt{c^{2}_{S}k^2 + \frac{\Upsilon^2-2}{\eta^2}}\left| \int^{\tau}_{\tau^{'}}d\eta~\frac{(\Upsilon^2-2)\exp\left[-2i\int^{\eta}
d\eta^{'}\sqrt{c^{2}_{S}k^2 + \frac{\Upsilon^2-2}{\eta^{'2}}}\right]}{
                    2\eta^{3}\left(c^{2}_{S}k^2 + \frac{\Upsilon^2-2}{\eta^2}\right)}\right|^2 &
 \mbox{\small {\bf for ~dS}}  \\ 
	   \displaystyle\sqrt{c^{2}_{S}k^2 + 
\frac{\left[\Upsilon^2-\left(\nu^2-\frac{1}{4}\right)\right]}{\eta^2}}\left| \int^{\tau}_{\tau^{'}}d\eta~\frac{\left[\Upsilon^2-\left(\nu^2-\frac{1}{4}\right)\right]\exp\left[-2i\int^{\eta}
d\eta^{'}\sqrt{c^{2}_{S}k^2 + 
\frac{\left[\Upsilon^2-\left(\nu^2-\frac{1}{4}\right)\right]}{\eta^{'2}}}\right]}{
                    2\eta^{3}\left(c^{2}_{S}k^2 + 
\frac{\left[\Upsilon^2-\left(\nu^2-\frac{1}{4}\right)\right]}{\eta^2}\right)}
                    \right|^2 & \mbox{\small {\bf for~ qdS}}.
          \end{array}
\right.
\end{array}\ee

\be\begin{array}{lll}\label{soladfxcxc}
 \tiny\rho_{diag}(\tau,\tau^{'},\eta^{'}) =\int \frac{d^{3}{\bf k}}{(2\pi a)^3a}~\tiny\left\{\begin{array}{ll}
                  \sqrt{c^{2}_{S}k^2 + \frac{\Upsilon^2-2}{\eta^2}} \left| \int^{\tau}_{\tau^{'}}d\eta~\frac{(\Upsilon^2-2)\exp\left[-2i\int^{\eta}
d\eta^{'}\sqrt{c^{2}_{S}k^2 + \frac{\Upsilon^2-2}{\eta^{'2}}}\right]}{
                    2\eta^{3}\left(c^{2}_{S}k^2 + \frac{\Upsilon^2-2}{\eta^2}\right)}\right|^2 &
 \mbox{\small {\bf for ~dS}}  \\ 
	   \sqrt{c^{2}_{S}k^2 + 
\frac{\left[\Upsilon^2-\left(\nu^2-\frac{1}{4}\right)\right]}{\eta^2}} \left| \int^{\tau}_{\tau^{'}}d\eta~\frac{\left[\Upsilon^2-\left(\nu^2-\frac{1}{4}\right)\right]\exp\left[-2i\int^{\eta}
d\eta^{'}\sqrt{c^{2}_{S}k^2 + 
\frac{\left[\Upsilon^2-\left(\nu^2-\frac{1}{4}\right)\right]}{\eta^{'2}}}\right]}{
                    2\eta^{3}\left(c^{2}_{S}k^2 + 
\frac{\left[\Upsilon^2-\left(\nu^2-\frac{1}{4}\right)\right]}{\eta^2}\right)}
                    \right|^2 & \mbox{\small {\bf for~ qdS}}.
          \end{array}
\right.
\end{array}
\begin{array}{ll}
                    \displaystyle  \frac{J}{
                    64(2\pi a)^3a(\Upsilon^2-2)^2 }\left|\frac{\left[\tau^{2i\sqrt{\Upsilon^2-2}}-\tau^{'2i\sqrt{\Upsilon^2-2}}\right]}{
                    \eta^{'2i\sqrt{\Upsilon^2-2}}}\right|^2
                    ~~~~~~~~~~~~~~~
 \mbox{\small {\bf for ~$|kc_{S}\eta|<<1$}}  \\ 
 \displaystyle  \frac{J(\Upsilon^2-2)^4}{
                    64(2\pi a)^3a(\Upsilon^2-2\Delta-1)^6}\left| \frac{\left[\tau^{2i\sqrt{\Upsilon^2-2\Delta-1}}-\tau^{'2i\sqrt{\Upsilon^2-2\Delta-1}}\right]}{
                    \eta^{'2i\sqrt{\Upsilon^2-2\Delta-1}}}
                    \right|^2 
 \mbox{\small {\bf for ~$|kc_{S}\eta|\approx 1-\Delta(\rightarrow 0)$}}  \\ \nonumber
	\displaystyle \frac{4\pi c_{S}(\Upsilon^2-2)^2}{(2\pi a)^3a}\int^{\infty}_{0}dk~k^3%\\ 
	\left|\left\{\frac{i~e^{-2ikc_{S}\eta^{'}}}{15}\left\{\text{Ei}(2 ik c_{S}\tau)-\text{Ei}(2 ik c_{S}\tau^{'})\right\}%\nonumber
	\right.\right.\\\left.\left.-\frac{e^{-2 ikc_{S}\eta^{'}}}{120k^5}\left[\frac{ e^{2ikc_{S}\tau}\left(
	4 (c_{S}k)^4 \tau^4-2 i(c_{S}k)^3 \tau^3-2 (c_{S}k)^2 \tau^2+3 i(c_{S}k) \tau+6\right)}{\tau^5}
	\right.\right.\right.\\\left.\left.\left. 
	~~-\frac{ e^{2kc_{S}\tau^{'}}\left(
	4 (c_{S}k)^4 \tau^{'4}-2 i(c_{S}k)^3 
	\tau^{'3}-2 k^2 \tau^{'2}+3 ik \tau^{'}+6\right)}{\tau^{'5}}\right]\right\}\right|^2  ~~~~~~~~~~~~~~~\mbox{\small {\bf for ~$|kc_{S}\eta|>>1$}}.~~~~~~~~
          \end{array}
\right.\nonumber\eea
\bea
&&\underline{\bf For~qdS:}\\
\small\rho(\tau,\tau^{'},\eta^{'})&=& \footnotesize\left\{\begin{array}{ll}
                    \displaystyle  \frac{J}{
                    64(2\pi a)^3a\left[\Upsilon^2-\left(\nu^2-\frac{1}{4}\right)\right]^2 }\left|\frac{\left[\tau^{2i\sqrt{\Upsilon^2-\left(\nu^2-\frac{1}{4}\right)}}-\tau^{'2i\sqrt{\Upsilon^2-\left(\nu^2-\frac{1}{4}\right)}}\right]}{
                    \eta^{'2i\sqrt{\Upsilon^2-\left(\nu^2-\frac{1}{4}\right)}}}\right|^2
                    ~~
 \mbox{\small {\bf for ~$|kc_{S}\eta|<<1$}}  \\ 
 \displaystyle\frac{J\left[\Upsilon^2-\left(\nu^2-\frac{1}{4}\right)\right]^4}{
                    64(2\pi a)^3a\left[\Upsilon^2-2\Delta-\left(\nu^2-\frac{5}{4}\right)\right]^6}\left| \frac{\left[\tau^{2i\sqrt{\Upsilon^2-2\Delta-\left(\nu^2-\frac{5}{4}\right)}}-\tau^{'2i\sqrt{\Upsilon^2-2\Delta-\left(\nu^2-\frac{5}{4}\right)}}\right]}{
                    \eta^{'2i\sqrt{\Upsilon^2-2\Delta-\left(\nu^2-\frac{5}{4}\right)}}}
                    \right|^2 %\\~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~
 \mbox{\small {\bf for ~$|kc_{S}\eta|\approx 1-\Delta(\rightarrow 0)$}}  \\ 
	\displaystyle \frac{4\pi c_{S}\left[\Upsilon^2-\left(\nu^2-\frac{1}{4}\right)\right]^2}{(2\pi a)^3a}\int^{\infty}_{0}dk~k^3%\\ 
	\left|\left\{\frac{i~e^{-2ikc_{S}\eta^{'}}}{15}\left\{\text{Ei}(2 ik c_{S}\tau)-\text{Ei}(2 ik c_{S}\tau^{'})\right\}%\nonumber
	\right.\right.\\\left.\left.-\frac{e^{-2 ikc_{S}\eta^{'}}}{120k^5}\left[\frac{ e^{2ikc_{S}\tau}\left(
	4 (c_{S}k)^4 \tau^4-2 i(c_{S}k)^3 \tau^3-2 (c_{S}k)^2 \tau^2+3 i(c_{S}k) \tau+6\right)}{\tau^5}
	\right.\right.\right.\\\left.\left.\left. 
	~~-\frac{ e^{2kc_{S}\tau^{'}}\left(
	4 (c_{S}k)^4 \tau^{'4}-2 i(c_{S}k)^3 
	\tau^{'3}-2 k^2 \tau^{'2}+3 ik \tau^{'}+6\right)}{\tau^{'5}}\right]\right\}\right|^2  ~~~~~~~~~~~~~~~\mbox{\small {\bf for ~$|kc_{S}\eta|>>1$}}.~~~~~~~~
          \end{array}
\right.\nonumber\eea
\bea &&\underline{\bf For~dS:}\\
\small\rho_{diag}(\tau,\tau^{'})&=& \footnotesize\left\{\begin{array}{ll}
                    \displaystyle  \frac{J}{
                    16(2\pi a)^3a(\Upsilon^2-2)}\left|\frac{1}{\tau^{'2i\sqrt{\Upsilon^2-2}}}-
                    \frac{1}{\tau^{2i\sqrt{\Upsilon^2-2}}}\right|^2
                    &
 \mbox{\small {\bf for ~$|kc_{S}\eta|<<1$}}  \\ 
 \displaystyle  \frac{J(\Upsilon^2-2)^2}{
                    16(2\pi a)^3a\left(\Upsilon^2-2\Delta-1\right)^{3}}\left|\frac{1}{\tau^{'2i\sqrt{\Upsilon^2-2\Delta-1}}}-
                    \frac{1}{\tau^{2i\sqrt{\Upsilon^2-2\Delta-1}}}\right|^2~ &
 \mbox{\small {\bf for ~$|kc_{S}\eta|\approx 1-\Delta(\rightarrow 0)$}}  \\ 
	\displaystyle \frac{4\pi c_{S}(\Upsilon^2-2)^2}{(2\pi a)^3a}\int^{\infty}_{0}dk~k^3 \displaystyle \left|\frac{e^{-2ikc_{S}\tau}(2ikc_{S}\tau-1)}{4(c_{S}k\tau)^2}-\frac{e^{-2ikc_{S}\tau^{'}}(2ikc_{S}\tau^{'}-1)}{4(c_{S}k\tau^{'})^2}
	\right.\\ \left. +\left\{\text{Ei}(-2 ik c_{S}\tau)-\text{Ei}(-2 ik c_{S}\tau^{'})\right\}\right|^2 & \mbox{\small {\bf for ~$|kc_{S}\eta|>>1$}}.~~~~~~~~
          \end{array}
\right.\nonumber\eea
\bea
&&\underline{\bf For~qdS:}\\
\small\rho_{diag}(\tau,\tau^{'},\eta^{'})&=&\footnotesize\left\{\begin{array}{ll}
                    \displaystyle   \frac{J}{
                    16(2\pi a)^3a\left[\Upsilon^2-\left(\nu^2-\frac{1}{4}\right)\right]}\left|\frac{1}{\tau^{'2i\sqrt{\Upsilon^2-\left(\nu^2-\frac{1}{4}\right)}}}-
                    \frac{1}{\tau^{2i\sqrt{\Upsilon^2-\left(\nu^2-\frac{1}{4}\right)}}}\right|^2 ~~%\\ 
 %~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~
 \mbox{\small {\bf for ~$|kc_{S}\eta|<<1$}}  \\  
 \displaystyle   \frac{J\left[\Upsilon^2-\left(\nu^2-\frac{1}{4}\right)\right]^2}{
                    16(2\pi a)^3a\left(\Upsilon^2-2\Delta-\left(\nu^2-\frac{5}{4}\right)\right)^{3}}\left|\frac{1}{\tau^{'2i\sqrt{\Upsilon^2-2\Delta-\left(\nu^2-\frac{5}{4}\right)}}}-
                    \frac{1}{\tau^{2i\sqrt{\Upsilon^2-2\Delta-\left(\nu^2-\frac{5}{4}\right)}}}\right|^2
                    ~~\mbox{\small {\bf for ~$|kc_{S}\eta|\approx 1-\Delta(\rightarrow 0)$}} \\ 
	\displaystyle \frac{4\pi c_{S}\left[\Upsilon^2-\left(\nu^2-\frac{1}{4}\right)\right]^2}{(2\pi a)^3a}\int^{\infty}_{0}dk~k^3 \displaystyle \left|\frac{e^{-2ikc_{S}\tau}(2ikc_{S}\tau-1)}{4(c_{S}k\tau)^2}-\frac{e^{-2ikc_{S}\tau^{'}}(2ikc_{S}\tau^{'}-1)}{4(c_{S}k\tau^{'})^2}
	\right.\\ \left. +\left\{\text{Ei}(-2 ik c_{S}\tau)-\text{Ei}(-2 ik c_{S}\tau^{'})\right\}\right|^2~~~~~~~~~~~~~~~~~~~~~~~~~~~~~\mbox{\small {\bf for ~$|kc_{S}\eta|>>1$}}.~~~~~~~~
          \end{array}

==> (inline-2) <==
\begin{array}{lll}\label{soladfasxsd3cv123}
 \displaystyle \beta_{diag}(k;\tau,\tau^{'}) =%\footnotesize
 \left\{\begin{array}{ll}
                    \displaystyle   \int^{\tau^{'}}_{\tau}d\eta~\frac{2\exp\left[-2i\int^{\eta}
d\eta^{'}\sqrt{c^{2}_{S}k^2 + \frac{\Upsilon^2-2}{\eta^{'2}}}\right]}{
                    2\eta^{3}\left(c^{2}_{S}k^2 - \frac{2}{\eta^2}\right)}~~~~ &
 \mbox{\small {\bf for ~dS}}  \\ 
	\displaystyle  \int^{\tau^{'}}_{\tau}d\eta~\frac{\left(\nu^2-\frac{1}{4}\right)\exp\left[-2i\int^{\eta}
d\eta^{'}\sqrt{c^{2}_{S}k^2 - 
\frac{\left(\nu^2-\frac{1}{4}\right)}{\eta^{'2}}}\right]}{
                    2\eta^{3}\left(c^{2}_{S}k^2 - 
\frac{\left(\nu^2-\frac{1}{4}\right)}{\eta^2}\right)}
                    ~~~~ & \mbox{\small {\bf for~ qdS}}.
          \end{array}
\right.
\end{array}
\begin{array}{ll}
                    \displaystyle  \frac{1}{
                    4\sqrt{2}}\left[\tau^{2\sqrt{2}}-
                    \tau^{'2\sqrt{2}}\right]
                     &
 \mbox{\small {\bf for ~$|kc_{S}\eta|<<1$}}  \\ \\ 
 \displaystyle    \frac{1}{
                    2i(2\Delta +1)^{3/2}}\left[\tau^{2\sqrt{2\Delta+1}}-
                    \tau^{'2\sqrt{2\Delta+1}}\right] &
 \mbox{\small {\bf for ~$|kc_{S}\eta|\approx 1-\Delta(\rightarrow 0)$}}  \\ \\ 
	\displaystyle -2\left[\frac{e^{-2 i kc_{S} \eta} \left(2ikc_{S}\eta-1\right)}{4 (c_{S}k)^2 \eta^2}-\text{Ei}(-2 i kc_{S} \eta)\right]^{\tau}_{\tau^{'}} & \mbox{\small {\bf for ~$|kc_{S}\eta|>>1$}}.
          \end{array}
\right.\nonumber\\
&&\underline{\bf For~qdS:}\\
\small\beta_{diag}(k;\tau,\tau^{'}) &=& \left\{\begin{array}{ll}
                    \displaystyle  \frac{1}{
                    4\sqrt{\nu^2-\frac{1}{4}}}\left[\tau^{2\sqrt{\nu^2-\frac{1}{4}}}-
                    \tau^{'2\sqrt{\nu^2-\frac{1}{4}}}\right]
                     &
 \mbox{\small {\bf for ~$|kc_{S}\eta|<<1$}}  \\ \\
   \displaystyle\frac{\left(\nu^2-\frac{1}{4}\right)}{
                    4\left[2\Delta+\left(\nu^2-\frac{5}{4}\right)\right]^{3/2}}
                    \left[\tau^{2\sqrt{2\Delta+\left(\nu^2-\frac{5}{4}\right)}}-
                    \tau^{'2\sqrt{2\Delta+\left(\nu^2-\frac{5}{4}\right)}}\right] &
 \mbox{\small {\bf for ~$|kc_{S}\eta|\approx 1-\Delta(\rightarrow 0)$}}  \\ \\
	 \displaystyle -\left(\nu^2-\frac{1}{4}\right)\left[\frac{e^{-2 i kc_{S} \eta} \left(2ikc_{S}\eta-1\right)}{4 (c_{S}k)^2 \eta^2}-\text{Ei}(-2 i kc_{S} \eta)\right]^{\tau}_{\tau^{'}} & \mbox{\small {\bf for ~$|kc_{S}\eta|>>1$}}.
          \end{array}
\begin{array}{lll}\label{soladfvb1}
 \displaystyle \alpha(k,\tau,\tau^{'},\eta^{'}) =\left\{\begin{array}{ll}
                     \displaystyle \sqrt{\left[ 1+ \left|  \int^{\tau}_{\tau^{'}}d\eta~
                     \frac{\exp\left[2i\int^{\eta}_{\eta^{'}}
d\eta^{''}\sqrt{c^{2}_{S}k^2 - \frac{2}{\eta^{''2}}}\right]}{
                    \eta^{6}\left(c^{2}_{S}k^2 - \frac{2}{\eta^2}\right)^{\frac{5}{2}}}\right|^2\right]}~e^{i\phi}&
 \mbox{\small {\bf for ~dS}}  \\ 
	\displaystyle \sqrt{\left[ 1+ \left| \int^{\tau}_{\tau^{'}}d\eta~\frac{\left[\nu^2-\frac{1}{4}\right]^2
	\exp\left[2i\int^{\eta}_{\eta^{'}}
d\eta^{''}\sqrt{c^{2}_{S}k^2 - 
\frac{\left(\nu^2-\frac{1}{4}\right)}{\eta^{''2}}}\right]}{
                    4\eta^{6}\left(c^{2}_{S}k^2 - 
\frac{\left(\nu^2-\frac{1}{4}\right)}{\eta^2}\right)^{\frac{5}{2}}}\right|^2\right]}~e^{i\phi} & \mbox{\small {\bf for~ qdS}}.
          \end{array}
\right.
\end{array}\ee

\be\begin{array}{lll}\label{soladfasxsd3cv}
 \displaystyle \alpha_{diag}(k;\tau,\tau^{'}) =\left\{\begin{array}{ll}
                    \displaystyle   \sqrt{\left[ 1+\left| \int^{\tau^{'}}_{\tau}d\eta~\frac{2\exp\left[-2i\int^{\eta}
d\eta^{'}\sqrt{c^{2}_{S}k^2 + \frac{\Upsilon^2-2}{\eta^{'2}}}\right]}{
                    2\eta^{3}\left(c^{2}_{S}k^2 - \frac{2}{\eta^2}\right)}\right|^2\right]}~e^{i\phi_{diag}}~~~~ &
 \mbox{\small {\bf for ~dS}}  \\ 
	\displaystyle  \sqrt{\left[ 1+\left|\int^{\tau^{'}}_{\tau}d\eta~\frac{\left(\nu^2-\frac{1}{4}\right)\exp\left[-2i\int^{\eta}
d\eta^{'}\sqrt{c^{2}_{S}k^2 - 
\frac{\left(\nu^2-\frac{1}{4}\right)}{\eta^{'2}}}\right]}{
                    2\eta^{3}\left(c^{2}_{S}k^2 - 
\frac{\left(\nu^2-\frac{1}{4}\right)}{\eta^2}\right)}\right|^2\right]}~e^{i\phi_{diag}}
                    ~~~~ & \mbox{\small {\bf for~ qdS}}.
          \end{array}
\right.
\end{array}
\begin{array}{ll}
                    \displaystyle  \sqrt{\left[ 1+ \left|\frac{\eta^{'2\sqrt{2}}}{
                    16i}\left[\frac{1}{\tau^{'2\sqrt{2}}}
                    -\frac{1}{\tau^{2\sqrt{2}}}\right]\right|^2\right]}~e^{i\phi}
                     &
 \mbox{\small {\bf for ~$|kc_{S}\eta|<<1$}}  \\ 
 \displaystyle   \sqrt{\left[ 1+ \left| \frac{\eta^{'2\sqrt{2\Delta +1}}}{
                    2i(2\Delta+1)^3}\left[\frac{1}{\tau^{'2\sqrt{2\Delta +1}}}-\frac{1}{\tau^{2\sqrt{2\Delta +1}}}\right]\right|^2\right]}~e^{i\phi}  &
 \mbox{\small {\bf for ~$|kc_{S}\eta|\approx 1-\Delta(\rightarrow 0)$}}  \\ 
	\displaystyle 
\left[1+\left|4\left[i\frac{\text{Ei}(2 ikc_{S} \eta)e^{-2ikc_{S}\eta^{'}}}{15}
\right.\right.\right.\\ \left.\left.\left.\displaystyle-\frac{e^{2 i k c_{S}(\eta-\eta^{'})} }{120 (c_{S}k)^5 \eta^5}\left(
	4 (c_{S}k)^4 \eta^4-2 i (c_{S}k)^3 \eta^3\right.\right.\right.\right.\\ \left.\left.\left.\left.-2 (c_{S}k)^2 \eta^2+3 i c_{S}k \eta+6\right)\right]^{\tau}_{\tau^{'}}\right|^2\right]^{1/2}~e^{i\phi}& \mbox{\small {\bf for ~$|kc_{S}\eta|>>1$}}.
          \end{array}
\right.\nonumber\eea
\bea
&&\underline{\bf For~qdS:}\\
\small\alpha(k,\tau,\tau^{'},\eta^{'})&=&\left\{\begin{array}{ll}
                     \sqrt{\left[ 1+ \left| \frac{\eta^{'2\sqrt{\nu^2-\frac{1}{4}}}}{
                    8i\left(\nu^2-\frac{1}{4}\right)}
                    \left[\frac{1}{\tau^{'2\sqrt{\nu^2-\frac{1}{4}}}}-\frac{1}{\tau^{2\sqrt{\nu^2-\frac{1}{4}}}}\right]\right|^2\right]}~e^{i\phi}&
 \mbox{\small {\bf for ~$|kc_{S}\eta|<<1$}}  \\ 
  \sqrt{\left[ 1+ \left| \frac{\left(\nu^2-\frac{1}{4}\right)^2\eta^{'2\sqrt{2\Delta +\left(\nu^2-\frac{5}{4}\right)}}}{
                    8i\left[2\Delta +\left(\nu^2-\frac{5}{4}\right)\right]^3
                    }\left[\frac{1}{\tau^{'2\sqrt{2\Delta +\left(\nu^2-\frac{5}{4}\right)}}}
                    -\frac{1}{\tau^{2\sqrt{2\Delta +\left(\nu^2-\frac{5}{4}\right)}}}\right]\right|^2\right]}~e^{i\phi}

                    &
 \mbox{\small {\bf for ~$|kc_{S}\eta|\approx 1-\Delta(\rightarrow 0)$}} \\ 
	\displaystyle \left[1+\left|\left(\nu^2-\frac{1}{4}\right)^2\left[i\frac{\text{Ei}(2 ikc_{S} \eta)e^{-2ikc_{S}\eta^{'}}}{15}\right.\right.\right.\\ \left.\left.\left.\displaystyle-\frac{e^{2 i k c_{S}(\eta-\eta^{'})} }{120 (c_{S}k)^5 \eta^5}\left(
	4 (c_{S}k)^4 \eta^4-2 i (c_{S}k)^3 \eta^3\right.\right.\right.\right.\\ \left.\left.\left.\left.-2 (c_{S}k)^2 \eta^2+3 i c_{S}k \eta+6\right)\right]^{\tau}_{\tau^{'}}\right|^2\right]^{1/2}~e^{i\phi} & \mbox{\small {\bf for ~$|kc_{S}\eta|>>1$}}.
          \end{array}
\right.\nonumber
\eea

\bea &&\underline{\bf For~dS:}\\
\small\alpha_{diag}(k;\tau,\tau^{'}) &=&\left\{\begin{array}{ll}
             \displaystyle  \sqrt{\left[ 1+ \left| \frac{1}{
                    4\sqrt{2}}\left[\tau^{2\sqrt{2}}-
                    \tau^{'2\sqrt{2}}\right]\right|^2\right]}~e^{i\phi}\nonumber
                     &
 \mbox{\small {\bf for ~$|kc_{S}\eta|<<1$}}  \\ 
   \displaystyle \sqrt{\left[ 1+ \left| \frac{1}{
                    2i(2\Delta +1)^{3/2}}\left[\tau^{2\sqrt{2\Delta+1}}-
                    \tau^{'2\sqrt{2\Delta+1}}\right]\right|^2\right]}~e^{i\phi} &
 \mbox{\small {\bf for ~$|kc_{S}\eta|\approx 1-\Delta(\rightarrow 0)$}}  \\ 
	\displaystyle \sqrt{\left[ 1+ \left| -2\left[\frac{e^{-2 i kc_{S} \eta} \left(2ikc_{S}\eta-1\right)}{4 (c_{S}k)^2 \eta^2}-\text{Ei}(-2 i kc_{S} \eta)\right]^{\tau}_{\tau^{'}}\right|^2\right]}~e^{i\phi} & \mbox{\small {\bf for ~$|kc_{S}\eta|>>1$}}.
          \end{array}
\right.\eea
\bea
&&\underline{\bf For~qdS:}\\
\small\alpha_{diag}(k;\tau,\tau^{'}) &=& \left\{\begin{array}{ll}
                \displaystyle  \sqrt{\left[ 1+ \left|  \frac{1}{
                    4\sqrt{\nu^2-\frac{1}{4}}}\left[\tau^{2\sqrt{\nu^2-\frac{1}{4}}}-
                    \tau^{'2\sqrt{\nu^2-\frac{1}{4}}}\right]\right|^2\right]}~e^{i\phi} &
 \mbox{\small {\bf for ~$|kc_{S}\eta|<<1$}}  \\ 
    \displaystyle \sqrt{\left[ 1+ \left|  \frac{\left(\nu^2-\frac{1}{4}\right)}{
                    4\left[2\Delta+\left(\nu^2-\frac{5}{4}\right)\right]^{3/2}}
                    \left[\tau^{2\sqrt{2\Delta+\left(\nu^2-\frac{5}{4}\right)}}-
                    \tau^{'2\sqrt{2\Delta+\left(\nu^2-\frac{5}{4}\right)}}\right]\right|^2\right]}~e^{i\phi}
                    &
 \mbox{\small {\bf for ~$|kc_{S}\eta|\approx 1-\Delta(\rightarrow 0)$}} \\ 
	\displaystyle  \sqrt{\left[ 1+ \left|- \left(\nu^2-\frac{1}{4}\right)\left[\frac{e^{-2 i kc_{S} \eta} \left(2ikc_{S}\eta-1\right)}{4 (c_{S}k)^2 \eta^2}-\text{Ei}(-2 i kc_{S} \eta)\right]^{\tau}_{\tau^{'}}\right|^2\right]}~e^{i\phi} & \mbox{\small {\bf for ~$|kc_{S}\eta|>>1$}}.
          \end{array}
\begin{array}{ll}
                    \displaystyle  \frac{\frac{\eta^{'2\sqrt{2}}}{
                    16i}\left[\frac{1}{\tau^{'2\sqrt{2}}}
                    -\frac{1}{\tau^{2\sqrt{2}}}\right]}{ \sqrt{\left[ 1+ \left|\frac{\eta^{'2\sqrt{2}}}{
                    16i}\left[\frac{1}{\tau^{'2\sqrt{2}}}
                    -\frac{1}{\tau^{2\sqrt{2}}}\right]\right|^2\right]}}~e^{-i\phi}
                     &
 \mbox{\small {\bf for ~$|kc_{S}\eta|<<1$}}  \\ 
 \displaystyle   \frac{ \frac{\eta^{'2\sqrt{2\Delta}}}{
                    8i\left(2\Delta\right)^{3}}\left[\frac{1}{\tau^{'~2\sqrt{2\Delta}}}-\frac{1}{\tau^{2\sqrt{2\Delta}}}
                    \right]}{\sqrt{\left[ 1+ \left| \frac{\eta^{'2\sqrt{2\Delta +1}}}{
                    2i(2\Delta+1)^3}\left[\frac{1}{\tau^{'2\sqrt{2\Delta +1}}}-\frac{1}{\tau^{2\sqrt{2\Delta +1}}}\right]\right|^2\right]}}~e^{-i\phi}  &
 \mbox{\small {\bf for ~$|kc_{S}\eta|\approx 1-\Delta(\rightarrow 0)$}}  \\ 
	\displaystyle 
4\left[i\frac{\text{Ei}(2 ikc_{S} \eta)e^{-2ikc_{S}\eta^{'}}}{15}
%\right.\\ \left.\displaystyle
-\frac{e^{2 i k c_{S}(\eta-\eta^{'})} }{120 (c_{S}k)^5 \eta^5}\left(
	4 (c_{S}k)^4 \eta^4-2 i (c_{S}k)^3 \eta^3\right.\right.\\ \left.\left.-2 (c_{S}k)^2 \eta^2+3 i c_{S}k \eta+6\right)\right]^{\tau}_{\tau^{'}}/\left[1+\left|4\left[i\frac{\text{Ei}(2 ikc_{S} \eta)e^{-2ikc_{S}\eta^{'}}}{15}
\right.\right.\right.\\ \left.\left.\left.\displaystyle-\frac{e^{2 i k c_{S}(\eta-\eta^{'})} }{120 (c_{S}k)^5 \eta^5}\left(
	4 (c_{S}k)^4 \eta^4-2 i (c_{S}k)^3 \eta^3%\right.\right.\right.\right.\\ \left.\left.\left.\left.
	-2 (c_{S}k)^2 \eta^2+3 i c_{S}k \eta+6\right)\right]^{\tau}_{\tau^{'}}\right|^2\right]^{1/2}~e^{-i\phi}& \mbox{\small {\bf for ~$|kc_{S}\eta|>>1$}}.
          \end{array}
\right.\nonumber\eea

\bea &&\underline{\bf For~dS:}\\
{\cal T} &=&\footnotesize \left\{\begin{array}{ll}
                    \displaystyle  \frac{1}{ \sqrt{\left[ 1+ \left|\frac{\eta^{'2\sqrt{2}}}{
                    16i}\left[\frac{1}{\tau^{'2\sqrt{2}}}
                    -\frac{1}{\tau^{2\sqrt{2}}}\right]\right|^2\right]}}~e^{-i\phi}
                     &
 \mbox{\small {\bf for ~$|kc_{S}\eta|<<1$}}  \\ 
 \displaystyle   \frac{1}{\sqrt{\left[ 1+ \left| \frac{\eta^{'2\sqrt{2\Delta +1}}}{
                    2i(2\Delta+1)^3}\left[\frac{1}{\tau^{'2\sqrt{2\Delta +1}}}-\frac{1}{\tau^{2\sqrt{2\Delta +1}}}\right]\right|^2\right]}}~e^{-i\phi}  &
 \mbox{\small {\bf for ~$|kc_{S}\eta|\approx 1-\Delta(\rightarrow 0)$}}  \\ 
	\displaystyle 
1/\left[1+\left|4\left[i\frac{\text{Ei}(2 ikc_{S} \eta)e^{-2ikc_{S}\eta^{'}}}{15}
%\right.\right.\right.\\ \left.\left.\left.\displaystyle
-\frac{e^{2 i k c_{S}(\eta-\eta^{'})} }{120 (c_{S}k)^5 \eta^5}\left(
	4 (c_{S}k)^4 \eta^4-2 i (c_{S}k)^3 \eta^3\right.\right.\right.\right.\\ \left.\left.\left.\left.-2 (c_{S}k)^2 \eta^2+3 i c_{S}k \eta+6\right)\right]^{\tau}_{\tau^{'}}\right|^2\right]^{1/2}~e^{-i\phi}& \mbox{\small {\bf for ~$|kc_{S}\eta|>>1$}}.
          \end{array}
\right.\nonumber\eea

\bea &&\underline{\bf For~qdS:}\\
{\cal R}&=& \footnotesize\left\{\begin{array}{ll}
                    \displaystyle  \frac{ \frac{\eta^{'2\sqrt{\nu^2-\frac{5}{4}}}}{
                    8i\left(\nu^2-\frac{5}{4}\right)}\left[\frac{1}{\tau^{'2\sqrt{\nu^2-\frac{5}{4}}}}-\frac{1}
                    {\tau^{2\sqrt{\nu^2-\frac{5}{4}}}}\right]}{\sqrt{\left[ 1+ 
                    \left|\frac{\eta^{'2\sqrt{\nu^2-\frac{5}{4}}}}{
                    8i\left(\nu^2-\frac{5}{4}\right)}\left[\frac{1}
                    {\tau^{'2\sqrt{\nu^2-\frac{5}{4}}}}-\frac{1}{\tau^{2\sqrt{\nu^2-\frac{5}{4}}}}\right]\right|^2\right]}}~e^{-i\phi}
                     &
 \mbox{\small {\bf for ~$|kc_{S}\eta|<<1$}}  \\ 
 \displaystyle   \frac{  \frac{\eta^{'2\sqrt{2\Delta+\nu^2-\frac{9}{4}}}\left[\nu^2-\frac{5}{4}\right]^2}{
                    8i\left(2\Delta+\nu^2-\frac{9}{4}\right)^3}
                    \left[\frac{1}{\tau^{'2\sqrt{2\Delta+\nu^2-\frac{9}{4}}}}
                    -\frac{1}{\tau^{2\sqrt{2\Delta+\nu^2-\frac{9}{4}}}}\right]}{\sqrt{\left[ 1+ \left| \frac{\eta^{'2\sqrt{2\Delta+\nu^2-\frac{9}{4}}}\left[\nu^2-\frac{5}{4}\right]^2}{
                    8i\left(2\Delta+\nu^2-\frac{9}{4}\right)^3}
                    \left[\frac{1}{\tau^{'2\sqrt{2\Delta+\nu^2-\frac{9}{4}}}}
                    -\frac{1}{\tau^{2\sqrt{2\Delta+\nu^2-\frac{9}{4}}}}\right]\right|^2\right]}}~e^{-i\phi}  &
 \mbox{\small {\bf for ~$|kc_{S}\eta|\approx 1-\Delta(\rightarrow 0)$}}  \\ 
	\displaystyle 
\left[\nu^2-\frac{5}{4}\right]^2 \left[i\frac{\text{Ei}(2 ikc_{S} \eta)e^{-2ikc_{S}\eta^{'}}}{15}\right.\\ \left.\displaystyle-\frac{e^{2 i k c_{S}(\eta-\eta^{'})} }{120 (c_{S}k)^5 \eta^5}\left(
	4 (c_{S}k)^4 \eta^4-2 i (c_{S}k)^3 \eta^3\right.\right.\\ \left.\left.-2 (c_{S}k)^2 \eta^2+3 i c_{S}k \eta+6\right)\right]^{\tau}_{\tau^{'}}/\left[1+\left|\left[\nu^2-\frac{5}{4}\right]^2\left[i\frac{\text{Ei}(2 ikc_{S} \eta)e^{-2ikc_{S}\eta^{'}}}{15}\right.\right.\right.\\ \left.\left.\left.  
\displaystyle-\frac{e^{2 i k c_{S}(\eta-\eta^{'})} }{120 (c_{S}k)^5 \eta^5}\left(
	4 (c_{S}k)^4 \eta^4-2 i (c_{S}k)^3 \eta^3\right.\right.\right.\right.\\ \left.\left.\left.\left. 
	-2 (c_{S}k)^2 \eta^2+3 i c_{S}k \eta+6\right)\right]^{\tau}_{\tau^{'}}\right|^2\right]^{1/2}~e^{-i\phi}& \mbox{\small {\bf for ~$|kc_{S}\eta|>>1$}}.
          \end{array}
\right.\nonumber\eea

\bea &&\underline{\bf For~qdS:}\\
{\cal T}&=&\footnotesize\left\{\begin{array}{ll}
                    \displaystyle  \frac{1}{\sqrt{\left[ 1+ \left| \frac{\eta^{'2\sqrt{\nu^2-\frac{5}{4}}}}{
                    8i\left(\nu^2-\frac{5}{4}\right)}\left[\frac{1}{\tau^{'2\sqrt{\nu^2-\frac{5}{4}}}}
                    -\frac{1}{\tau^{2\sqrt{\nu^2-\frac{5}{4}}}}\right]\right|^2\right]}}~e^{-i\phi}
                     &
 \mbox{\small {\bf for ~$|kc_{S}\eta|<<1$}}  \\ 
 \displaystyle   \frac{1}{\sqrt{\left[ 1+ \left| \frac{\eta^{'2\sqrt{2\Delta+\nu^2-\frac{9}{4}}}\left[\nu^2-\frac{5}{4}\right]^2}{
                    8i\left(2\Delta+\nu^2-\frac{9}{4}\right)^3}
                    \left[\frac{1}{\tau^{'2\sqrt{2\Delta+\nu^2-\frac{9}{4}}}}
                    -\frac{1}{\tau^{2\sqrt{2\Delta+\nu^2-\frac{9}{4}}}}\right]\right|^2\right]}}~e^{-i\phi}  &
 \mbox{\small {\bf for ~$|kc_{S}\eta|\approx 1-\Delta(\rightarrow 0)$}}  \\ 
	\displaystyle 
1/\left[1+\left|\left[\nu^2-\frac{5}{4}\right]^2 \left[i\frac{\text{Ei}(2 ikc_{S} \eta)e^{-2ikc_{S}\eta^{'}}}{15}\right.\right.\right.\\ \left.\left.\left.\displaystyle-\frac{e^{2 i k c_{S}(\eta-\eta^{'})} }{120 (c_{S}k)^5 \eta^5}\left(
	4 (c_{S}k)^4 \eta^4-2 i (c_{S}k)^3 \eta^3\right.\right.\right.\right.\\ \left.\left.\left.\left.-2 (c_{S}k)^2 \eta^2
	+3 i c_{S}k \eta+6\right)\right]^{\tau}_{\tau^{'}}\right|^2\right]^{1/2}~e^{-i\phi}& \mbox{\small {\bf for ~$|kc_{S}\eta|>>1$}}.
          \end{array}
\right.\nonumber\eea
and 
\bea &&\underline{\bf For~dS:}\\
\small{\cal R}_{diag}(k;\tau,\tau^{'})&=& \footnotesize\left\{\begin{array}{ll}
                    \displaystyle  \frac{\frac{1}{
                    4\sqrt{2}}\left[\tau^{2\sqrt{2}}-
                    \tau^{'2\sqrt{2}}\right]}{ \sqrt{\left[ 1+ \left| \frac{1}{
                    4\sqrt{2}}\left[\tau^{2\sqrt{2}}-
                    \tau^{'2\sqrt{2}}\right]\right|^2\right]}}~e^{-i\phi}
                     &
 \mbox{\small {\bf for ~$|kc_{S}\eta|<<1$}}  \\ 
 \displaystyle   \frac{  \frac{1}{
                    2i(2\Delta +1)^{3/2}}\left[\tau^{2\sqrt{2\Delta+1}}-
                    \tau^{'2\sqrt{2\Delta+1}}\right]}{ \sqrt{\left[ 1+ \left| \frac{1}{
                    2i(2\Delta +1)^{3/2}}\left[\tau^{2\sqrt{2\Delta+1}}-
                    \tau^{'2\sqrt{2\Delta+1}}\right]\right|^2\right]}}~e^{-i\phi}  &
 \mbox{\small {\bf for ~$|kc_{S}\eta|\approx 1-\Delta(\rightarrow 0)$}}  \\ 
	\displaystyle 
\frac{-2\left[\frac{e^{-2 i kc_{S} \eta} \left(2ikc_{S}\eta-1\right)}{4 (c_{S}k)^2 \eta^2}
-\text{Ei}(-2 i kc_{S} \eta)\right]^{\tau}_{\tau^{'}}}
{\sqrt{\left[ 1+ \left| -2\left[\frac{e^{-2 i kc_{S} \eta} \left(2ikc_{S}\eta-1\right)}{4 (c_{S}k)^2 \eta^2}-\text{Ei}(-2 i kc_{S} \eta)\right]^{\tau}_{\tau^{'}}\right|^2\right]}}~e^{-i\phi}& \mbox{\small {\bf for ~$|kc_{S}\eta|>>1$}}.
          \end{array}
\right.\nonumber\eea

\bea &&\underline{\bf For~dS:}\\
\small{\cal T}_{diag}(k;\tau,\tau^{'})&=& \footnotesize\left\{\begin{array}{ll}
                    \displaystyle  \frac{1}{ \sqrt{\left[ 1+ \left| \frac{1}{
                    4\sqrt{2}}\left[\tau^{2\sqrt{2}}-
                    \tau^{'2\sqrt{2}}\right]\right|^2\right]}}~e^{-i\phi}
                     &
 \mbox{\small {\bf for ~$|kc_{S}\eta|<<1$}}  \\ 
 \displaystyle   \frac{1}{ \sqrt{\left[ 1+ \left| \frac{1}{
                    2i(2\Delta +1)^{3/2}}\left[\tau^{2\sqrt{2\Delta+1}}-
                    \tau^{'2\sqrt{2\Delta+1}}\right]\right|^2\right]}}~e^{-i\phi}  &
 \mbox{\small {\bf for ~$|kc_{S}\eta|\approx 1-\Delta(\rightarrow 0)$}}  \\ 
	\displaystyle 
\frac{1}{\sqrt{\left[ 1+ \left| -2\left[\frac{e^{-2 i kc_{S} \eta} \left(2ikc_{S}\eta-1\right)}{4 (c_{S}k)^2 \eta^2}-\text{Ei}(-2 i kc_{S} \eta)\right]^{\tau}_{\tau^{'}}\right|^2\right]}}~e^{-i\phi}& \mbox{\small {\bf for ~$|kc_{S}\eta|>>1$}}.
          \end{array}
\right.\nonumber\eea
\bea &&\underline{\bf For~qdS:}\\
\small{\cal R}_{diag}(k;\tau,\tau^{'}) &=&\footnotesize\left\{\begin{array}{ll}
                    \displaystyle  \frac{ \frac{1}{
                    4\sqrt{\nu^2-\frac{1}{4}}}\left[\tau^{2\sqrt{\nu^2-\frac{1}{4}}}-
                    \tau^{'2\sqrt{\nu^2-\frac{1}{4}}}\right]}{\sqrt{\left[ 1+ \left|  \frac{1}{
                    4\sqrt{\nu^2-\frac{1}{4}}}\left[\tau^{2\sqrt{\nu^2-\frac{1}{4}}}-
                    \tau^{'2\sqrt{\nu^2-\frac{1}{4}}}\right]\right|^2\right]}}~e^{-i\phi}
                     &
 \mbox{\small {\bf for ~$|kc_{S}\eta|<<1$}}  \\ 
 \displaystyle   \frac{ \frac{\left(\nu^2-\frac{1}{4}\right)}{
                    4\left[2\Delta+\left(\nu^2-\frac{5}{4}\right)\right]^{3/2}}
                    \left[\tau^{2\sqrt{2\Delta+\left(\nu^2-\frac{5}{4}\right)}}-
                    \tau^{'2\sqrt{2\Delta+\left(\nu^2-\frac{5}{4}\right)}}\right]}{\sqrt{\left[ 1+ \left|  \frac{\left(\nu^2-\frac{1}{4}\right)}{
                    4\left[2\Delta+\left(\nu^2-\frac{5}{4}\right)\right]^{3/2}}
                    \left[\tau^{2\sqrt{2\Delta+\left(\nu^2-\frac{5}{4}\right)}}-
                    \tau^{'2\sqrt{2\Delta+\left(\nu^2-\frac{5}{4}\right)}}\right]\right|^2\right]}}~e^{-i\phi}  &
 \mbox{\small {\bf for ~$|kc_{S}\eta|\approx 1-\Delta(\rightarrow 0)$}}  \\ 
	\displaystyle 
\frac{- \left(\nu^2-\frac{1}{4}\right)\left[\frac{e^{-2 i kc_{S} \eta} \left(2ikc_{S}\eta-1\right)}{4 (c_{S}k)^2 \eta^2}-\text{Ei}(-2 i kc_{S} \eta)\right]^{\tau}_{\tau^{'}}}
{ \sqrt{\left[ 1+ \left|- \left(\nu^2-\frac{1}{4}\right)\left[\frac{e^{-2 i kc_{S} \eta} \left(2ikc_{S}\eta-1\right)}{4 (c_{S}k)^2 \eta^2}-\text{Ei}(-2 i kc_{S} \eta)\right]^{\tau}_{\tau^{'}}\right|^2\right]}}~e^{-i\phi}& \mbox{\small {\bf for ~$|kc_{S}\eta|>>1$}}.
          \end{array}
\right.\nonumber\eea

\bea &&\underline{\bf For~qdS:}\\
\small{\cal T}_{diag}(k;\tau,\tau^{'}) &=&\footnotesize\left\{\begin{array}{ll}
                    \displaystyle  \frac{1}{\sqrt{\left[ 1+ \left|  \frac{1}{
                    4\sqrt{\nu^2-\frac{1}{4}}}\left[\tau^{2\sqrt{\nu^2-\frac{1}{4}}}-
                    \tau^{'2\sqrt{\nu^2-\frac{1}{4}}}\right]\right|^2\right]}}~e^{-i\phi}
                     &
 \mbox{\small {\bf for ~$|kc_{S}\eta|<<1$}}  \\ 
 \displaystyle   \frac{1}{ \sqrt{\left[ 1+ \left|  \frac{\left(\nu^2-\frac{1}{4}\right)}{
                    4\left[2\Delta+\left(\nu^2-\frac{5}{4}\right)\right]^{3/2}}
                    \left[\tau^{2\sqrt{2\Delta+\left(\nu^2-\frac{5}{4}\right)}}-
                    \tau^{'2\sqrt{2\Delta+\left(\nu^2-\frac{5}{4}\right)}}\right]\right|^2\right]}}~e^{-i\phi}  &
 \mbox{\small {\bf for ~$|kc_{S}\eta|\approx 1-\Delta(\rightarrow 0)$}}  \\ 
	\displaystyle 
\frac{1}{\sqrt{\left[ 1+ \left|- \left(\nu^2-\frac{1}{4}\right)\left[\frac{e^{-2 i kc_{S} \eta} \left(2ikc_{S}\eta-1\right)}{4 (c_{S}k)^2 \eta^2}-\text{Ei}(-2 i kc_{S} \eta)\right]^{\tau}_{\tau^{'}}\right|^2\right]}}~e^{-i\phi}& \mbox{\small {\bf for ~$|kc_{S}\eta|>>1$}}.
          \end{array}
\begin{array}{lll}\label{soladfxcxc}
 \displaystyle {\cal N}(\tau,\tau^{'},\eta^{'}) =\int \frac{d^{3}{\bf k}}{(2\pi a)^3}~\left\{\begin{array}{ll}
                    \displaystyle   \left| \int^{\tau}_{\tau^{'}}d\eta~\frac{4\exp\left[2i\int^{\eta}_{\eta^{'}}
d\eta^{''}\sqrt{c^{2}_{S}k^2 - \frac{2}{\eta^{''2}}}\right]}{
                    4\eta^{6}\left(c^{2}_{S}k^2 - \frac{2}{\eta^2}\right)^{\frac{5}{2}}}\right|^2 &
 \mbox{\small {\bf for ~dS}}  \\ %\\
	\displaystyle  \displaystyle   \left| \int^{\tau}_{\tau^{'}}d\eta~
	\frac{\left(\nu^2-\frac{1}{4}\right)^2\exp\left[2i\int^{\eta}_{\eta^{'}}
d\eta^{''}\sqrt{c^{2}_{S}k^2 - 
\frac{\left(\nu^2-\frac{1}{4}\right)}{\eta^{''2}}}\right]}{
                    4\eta^{6}\left(c^{2}_{S}k^2 - 
\frac{\left(\nu^2-\frac{1}{4}\right)}{\eta^2}\right)^{\frac{5}{2}}}
                    \right|^2 & \mbox{\small {\bf for~ qdS}}.
          \end{array}
\right.
\end{array}\ee
\be\begin{array}{lll}\label{soladfxcxc}
 \displaystyle {\cal N}_{diag}(\tau,\tau^{'}) =\int \frac{d^{3}{\bf k}}{(2\pi a)^3}~\left\{\begin{array}{ll}
                    \displaystyle  \left| \int^{\tau}_{\tau^{'}}d\eta~\frac{-2\exp\left[-2i\int^{\eta}
d\eta^{'}\sqrt{c^{2}_{S}k^2 - \frac{2}{\eta^{'2}}}\right]}{
                    2\eta^{3}\left(c^{2}_{S}k^2 - \frac{2}{\eta^2}\right)}\right|^2 &
 \mbox{\small {\bf for ~dS}}  \\ 
	  \displaystyle \left| \int^{\tau}_{\tau^{'}}d\eta~\frac{-\left(\nu^2-\frac{1}{4}\right)\exp\left[-2i\int^{\eta}
d\eta^{'}\sqrt{c^{2}_{S}k^2 - 
\frac{\left(\nu^2-\frac{1}{4}\right)}{\eta^{'2}}}\right]}{
                    2\eta^{3}\left(c^{2}_{S}k^2 - 
\frac{\left(\nu^2-\frac{1}{4}\right)}{\eta^2}\right)}
                    \right|^2 & \mbox{\small {\bf for~ qdS}}.
          \end{array}
\right.
\end{array}
\begin{array}{ll}
                    \displaystyle  \frac{\eta^{'4\sqrt{2}}V}{
                    256(2\pi a)^3}\left[\frac{1}{\tau^{'2\sqrt{2}}}
                    -\frac{1}{\tau^{2\sqrt{2}}}\right]^2
                    ~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~
                    %\\~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~
 \mbox{\small {\bf for ~$|kc_{S}\eta|<<1$}}  \\ 
 \displaystyle  \frac{\eta^{'4\sqrt{2\Delta+1}}V}{
                    4(2\pi a)^3(2\Delta+1)^6}\left[\frac{1}{\tau^{'2\sqrt{2\Delta +1}}}-\frac{1}{\tau^{2\sqrt{2\Delta +1}}}\right]^2 ~~~~~~~~~~%\\~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~
 \mbox{\small {\bf for ~$|kc_{S}\eta|\approx 1-\Delta(\rightarrow 0)$}}  \\ 
	\displaystyle  \frac{16\pi}{(2\pi a)^3}\int^{\infty}_{0}dk~k^2\left|\left\{\frac{i~e^{-2ikc_{S}\eta^{'}}}{15}\left\{\text{Ei}(2 ikc_{S} \tau)-\text{Ei}(2 ik c_{S}\tau^{'})\right\}%\nonumber
	\right.\right.\\\left.\left.\displaystyle -\frac{e^{-2 ikc_{S}\eta^{'}}}{120k^5}\left[\frac{ e^{2ikc_{S}\tau}\left(
	4 (c_{S}k)^4 \tau^4-2 i(c_{S}k)^3 \tau^3-2 (c_{S}k)^2 \tau^2+3 ikc_{S} \tau+6\right)}{\tau^5}
	\right.\right.\right.\\\left.\left.\left.\displaystyle 
	~~-\frac{ e^{2kc_{S}\tau}\left(
	4 (c_{S}k)^4 \tau^{'4}-2 i(c_{S}k)^3 \tau^{'3}
	-2 (c_{S}k)^2 \tau^{'2}+3 ikc_{S} \tau^{'}
	+6\right)}{\tau^{'5}}\right]\right\}\right|^2~~~ %\\
	%~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~
	\mbox{\small {\bf for ~$|kc_{S}\eta|>>1$}}.
          \end{array}
\right.\nonumber\eea
\bea
&&\underline{\bf For~qdS:}\\
\small{\cal N}(\tau,\tau^{'},\eta^{'})&=&\footnotesize\left\{\begin{array}{ll}
                  \displaystyle  \frac{\eta^{'4\sqrt{\nu^2-\frac{1}{4}}}V}{
                    64(2\pi a)^3\left(\nu^2-\frac{1}{4}\right)^2}
                    \left[\frac{1}{\tau^{'2\sqrt{\nu^2-\frac{1}{4}}}}-\frac{1}{\tau^{2\sqrt{\nu^2-\frac{1}{4}}}}\right]^2 ~~~~~~~~~~~~~~~~~
 \mbox{\small {\bf for ~$|kc_{S}\eta|<<1$}}  \\ 
   \displaystyle\frac{\eta^{'4\sqrt{2\Delta +\left(\nu^2-\frac{5}{4}\right)}}V \left(\nu^2-\frac{1}{4}\right)^4}{
                    64(2\pi a)^3\left[2\Delta+\left(\nu^2-\frac{5}{4}\right)\right]^6}
                    \left[\frac{1}{\tau^{'2\sqrt{2\Delta +\left(\nu^2-\frac{5}{4}\right)}}}
                    -\frac{1}{\tau^{2\sqrt{2\Delta +\left(\nu^2-\frac{5}{4}\right)}}}\right]^2%\\
 ~~~~~\mbox{\small {\bf for ~$|kc_{S}\eta|\approx 1-\Delta(\rightarrow 0)$}}\\ 
	\displaystyle\frac{4\pi\left(\nu^2-\frac{1}{4}\right)^2}{(2\pi a)^3}\int^{\infty}_{0}dk~k^2%\\ 
	\displaystyle \left|\left\{\frac{i~e^{-2ikc_{S}\eta^{'}}}{15}\left\{\text{Ei}(2 ikc_{S} \tau)
	-\text{Ei}(2 ik c_{S}\tau^{'})\right\}%\nonumber
	\right.\right.\\\left.\left.\displaystyle-
	\frac{e^{-2 ikc_{S}\eta^{'}}}{120k^5}\left[\frac{ e^{2ikc_{S}\tau}\left(
	4 (c_{S}k)^4 \tau^4-2 i(c_{S}k)^3 \tau^3-2 (c_{S}k)^2 \tau^2+3 ikc_{S} \tau+6\right)}{\tau^5}
	\right.\right.\right.\\\left.\left.\left. \displaystyle
	~~-\frac{ e^{2kc_{S}\tau}\left(
	4 (c_{S}k)^4 \tau^{'4}-2 i(c_{S}k)^3 \tau^{'3}-2 (c_{S}k)^2 \tau^{'2}+3 ikc_{S}
	\tau^{'}+6\right)}{\tau^{'5}}\right]\right\}\right|^2 %\\~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~
	~~~~~~~~\mbox{\small {\bf for ~$|kc_{S}\eta|>>1$}}.~~~~~~~~
          \end{array}
\right.\nonumber
\eea
\bea &&\underline{\bf For~dS:}\\
\small{\cal N}_{diag}(\tau,\tau^{'}) &=& \footnotesize\left\{\begin{array}{ll}
                    \displaystyle  \frac{V}{
                    32(2\pi a)^3}\left[\tau^{2\sqrt{2}}-
                    \tau^{'2\sqrt{2}}\right]^2
                    ~~~~ &
 \mbox{\small {\bf for ~$|kc_{S}\eta|<<1$}}  \\
 \displaystyle  \frac{V}{
                    4(2\pi a)^3\left(2\Delta+1\right)^{3}}\left[\tau^{2\sqrt{2\Delta+1}}-
                    \tau^{'2\sqrt{2\Delta+1}}\right]^2~ &
 \mbox{\small {\bf for ~$|kc_{S}\eta|\approx 1-\Delta(\rightarrow 0)$}}  \\ 
	\displaystyle \frac{16\pi}{(2\pi a)^3}\int^{\infty}_{0}dk~k^2\left|\left[\left\{\frac{e^{-2 i k c_{S}\tau} \left(2ikc_{S}\tau-1\right)}{4 (c_{S}k)^2 \tau^2}
	-\frac{e^{-2 i k c_{S}\tau^{'}} \left(2ikc_{S}\tau^{'}-1\right)}{4 (c_{S}k)^2 \tau^{'2}}\right\}
	\right.\right.\\ \left.\left.~~~~~~~~~-\left\{\text{Ei}(-2 i k c_{S}\tau)-\text{Ei}(-2 i k c_{S}\tau^{'})\right\}\right]\right|^2~~~~ & \mbox{\small {\bf for ~$|kc_{S}\eta|>>1$}}.~~~~~~~~
          \end{array}
\right.\eea 
\bea
&&\underline{\bf For~qdS:}\\
\small{\cal N}_{diag}(\tau,\tau^{'}) &=& \footnotesize\left\{\begin{array}{ll}
              \displaystyle \frac{V}{
                    16(2\pi a)^3\left(\nu^2-\frac{1}{4}\right)}\left[\tau^{2\sqrt{\nu^2-\frac{1}{4}}}-
                    \tau^{'2\sqrt{\nu^2-\frac{1}{4}}}\right]^2 ~~~~~~~~~~~~~~~~~~~~
 \mbox{\small {\bf for ~$|kc_{S}\eta|<<1$}}  \\ 
   \displaystyle  \frac{V\left(\nu^2-\frac{1}{4}\right)^2}{
                    16(2\pi a)^3\left[2\Delta +\left(\nu^2-\frac{5}{4}\right)\right]^{3}}\left[\tau^{2\sqrt{2\Delta+\left(\nu^2-\frac{5}{4}\right)}}-
                    \tau^{'2\sqrt{2\Delta+\left(\nu^2-\frac{5}{4}\right)}}\right]^2%\\
                  %~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~
                  ~~~~~~~~\mbox{\small {\bf for ~$|kc_{S}\eta|\approx 1-\Delta(\rightarrow 0)$}} \\ 
	\displaystyle \frac{4\pi\left(\nu^2-\frac{1}{4}\right)^2}{(2\pi a)^3}\int^{\infty}_{0}dk~k^2\left|\left[\left\{\frac{e^{-2 i k c_{S}\tau}
	\left(2ikc_{S}\tau-1\right)}{4 (c_{S}k)^2 \tau^2}%\right.\right.\right.\\ \left.\left.\left.\displaystyle~~~~~~~~~~~~~~~~~~
	-\frac{e^{-2 i k c_{S}\tau^{'}} \left(2ikc_{S}\tau^{'}-1\right)}{4 (c_{S}k)^2 \tau^{'2}}\right\}
	\right.\right.\\ \left.\left.~~~~~~~~~-\left\{\text{Ei}(-2 i k c_{S}\tau)-\text{Ei}(-2 i k c_{S}\tau^{'})\right\}\right]\right|^2 ~~~~~~~~~~~~~~~~~~~~\mbox{\small {\bf for ~$|kc_{S}\eta|>>1$}}.
          \end{array}
\begin{array}{lll}\label{soladfxcxc}
    \displaystyle\rho(\tau,\tau^{'},\eta^{'}) =\int \frac{d^{3}{\bf k}}{(2\pi a)^3a}~\left\{\begin{array}{ll}
                 \displaystyle \sqrt{c^{2}_{S}k^2 - \frac{2}{\eta^2}}
                 \left| \int^{\tau}_{\tau^{'}}d\eta~\frac{-2\exp\left[-2i\int^{\eta}
d\eta^{'}\sqrt{c^{2}_{S}k^2 - \frac{2}{\eta^{'2}}}\right]}{
                    2\eta^{3}\left(c^{2}_{S}k^2 - \frac{2}{\eta^2}\right)}\right|^2 &
 \mbox{\small {\bf for ~dS}}  \\ 
	   \displaystyle\sqrt{c^{2}_{S}k^2 - 
\frac{\left(\nu^2-\frac{1}{4}\right)}{\eta^2}}
\left| \int^{\tau}_{\tau^{'}}d\eta~\frac{-\left(\nu^2-\frac{1}{4}\right)\exp\left[-2i\int^{\eta}
d\eta^{'}\sqrt{c^{2}_{S}k^2 - 
\frac{\left(\nu^2-\frac{1}{4}\right)}{\eta^{'2}}}\right]}{
                    2\eta^{3}\left(c^{2}_{S}k^2 - 
\frac{\left(\nu^2-\frac{1}{4}\right)}{\eta^2}\right)}
                    \right|^2 & \mbox{\small {\bf for~ qdS}}.
          \end{array}
\right.
\end{array}\ee
\be\begin{array}{lll}\label{soladfxcxc}
 \displaystyle\rho_{diag}(\tau,\tau^{'},\eta^{'}) =\int \frac{d^{3}{\bf k}}{(2\pi a)^3a}~\left\{\begin{array}{ll}
                  \displaystyle  \sqrt{c^{2}_{S}k^2 - \frac{2}{\eta^2}} 
                  \left| \int^{\tau}_{\tau^{'}}d\eta~\frac{-2\exp\left[-2i\int^{\eta}
d\eta^{'}\sqrt{c^{2}_{S}k^2 - \frac{2}{\eta^{'2}}}\right]}{
                    2\eta^{3}\left(c^{2}_{S}k^2 - \frac{2}{\eta^2}\right)}\right|^2 &
 \mbox{\small {\bf for ~dS}}  \\ 
	  \displaystyle   \sqrt{c^{2}_{S}k^2 - 
\frac{\left(\nu^2-\frac{1}{4}\right)}{\eta^2}} 
\left| \int^{\tau}_{\tau^{'}}d\eta~\frac{-\left(\nu^2-\frac{1}{4}\right)\exp\left[-2i\int^{\eta}
d\eta^{'}\sqrt{c^{2}_{S}k^2 - 
\frac{\left(\nu^2-\frac{1}{4}\right)}{\eta^{'2}}}\right]}{
                    2\eta^{3}\left(c^{2}_{S}k^2 - 
\frac{\left(\nu^2-\frac{1}{4}\right)}{\eta^2}\right)}
                    \right|^2 & \mbox{\small {\bf for~ qdS}}.
          \end{array}
\right.
\end{array}
\begin{array}{ll}
                    \displaystyle  
                   \frac{\eta^{'4\sqrt{2}}J}{
                    256(2\pi a)^3a}\left[\frac{1}{\tau^{'2\sqrt{2}}}
                    -\frac{1}{\tau^{2\sqrt{2}}}\right]^2
                    ~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~
 \mbox{\small {\bf for ~$|kc_{S}\eta|<<1$}}  \\ 
 \displaystyle  \frac{\eta^{'4\sqrt{2\Delta+1}}J}{
                    4(2\pi a)^3a(2\Delta+1)^6}\left[
                    \frac{1}{\tau^{'2\sqrt{2\Delta +1}}}-\frac{1}{\tau^{2\sqrt{2\Delta +1}}}\right]^2~~~~~~~~~~~~~~
 \mbox{\small {\bf for ~$|kc_{S}\eta|\approx 1-\Delta(\rightarrow 0)$}}  \\ \nonumber
	\displaystyle \frac{16\pi c_{S}}{(2\pi a)^3a}\int^{\infty}_{0}dk~k^3%\\ 
	\left|\left\{\frac{i~e^{-2ikc_{S}\eta^{'}}}{15}\left\{\text{Ei}(2 ik c_{S}\tau)-\text{Ei}(2 ik c_{S}\tau^{'})\right\}%\nonumber
	\right.\right.\\\left.\left.\displaystyle-\frac{e^{-2 ikc_{S}\eta^{'}}}{120k^5}\left[\frac{ e^{2ikc_{S}\tau}\left(
	4 (c_{S}k)^4 \tau^4-2 i(c_{S}k)^3 \tau^3-2 (c_{S}k)^2 \tau^2+3 i(c_{S}k) \tau+6\right)}{\tau^5}
	\right.\right.\right.\\\left.\left.\left. \displaystyle
	~~-\frac{ e^{2kc_{S}\tau^{'}}\left(
	4 (c_{S}k)^4 \tau^{'4}-2 i(c_{S}k)^3 
	\tau^{'3}-2 k^2 \tau^{'2}+3 ik \tau^{'}+6\right)}{\tau^{'5}}\right]\right\}\right|^2%\\
	%~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~
	\mbox{\small {\bf for ~$|kc_{S}\eta|>>1$}}.~~~~~~~~
          \end{array}
\right.\nonumber\eea
\bea
&&\underline{\bf For~qdS:}\\
\small\rho(\tau,\tau^{'},\eta^{'})&=&\left\{\begin{array}{ll}
                    \displaystyle  \frac{\eta^{'4\sqrt{\nu^2-\frac{1}{4}}}J}{
                    64(2\pi a)^3a\left(\nu^2-\frac{1}{4}\right)^2}
                    \left[\frac{1}{\tau^{'2\sqrt{\nu^2-\frac{1}{4}}}}-\frac{1}{\tau^{2\sqrt{\nu^2-\frac{1}{4}}}}\right]^2
                    ~~
 \mbox{\small {\bf for ~$|kc_{S}\eta|<<1$}}  \\ 
 \displaystyle\frac{\eta^{'4\sqrt{2\Delta +\left(\nu^2-\frac{5}{4}\right)}}J \left(\nu^2-\frac{1}{4}\right)^4}{
                    64(2\pi a)^3a\left[2\Delta+\left(\nu^2-\frac{5}{4}\right)\right]^6}
                    \left[\frac{1}{\tau^{'2\sqrt{2\Delta +\left(\nu^2-\frac{5}{4}\right)}}}
                    -\frac{1}{\tau^{2\sqrt{2\Delta +\left(\nu^2-\frac{5}{4}\right)}}}\right]^2 %\\~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~
 \mbox{\small {\bf for ~$|kc_{S}\eta|\approx 1-\Delta(\rightarrow 0)$}}  \\ 
	\displaystyle \frac{4\pi c_{S}\left(\nu^2-\frac{1}{4}\right)^2}{(2\pi a)^3a}\int^{\infty}_{0}dk~k^3%\\ 
	\left|\left\{\frac{i~e^{-2ikc_{S}\eta^{'}}}{15}\left\{\text{Ei}(2 ik c_{S}\tau)-\text{Ei}(2 ik c_{S}\tau^{'})\right\}%\nonumber
	\right.\right.\\\left.\left.\displaystyle-\frac{e^{-2 ikc_{S}\eta^{'}}}{120k^5}\left[\frac{ e^{2ikc_{S}\tau}\left(
	4 (c_{S}k)^4 \tau^4-2 i(c_{S}k)^3 \tau^3-2 (c_{S}k)^2 \tau^2+3 i(c_{S}k) \tau+6\right)}{\tau^5}
	\right.\right.\right.\\\left.\left.\left.\displaystyle 
	~~-\frac{ e^{2kc_{S}\tau^{'}}\left(
	4 (c_{S}k)^4 \tau^{'4}-2 i(c_{S}k)^3 
	\tau^{'3}-2 k^2 \tau^{'2}+3 ik \tau^{'}+6\right)}{\tau^{'5}}\right]\right\}\right|^2 %\\
	%~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~
	\mbox{\small {\bf for ~$|kc_{S}\eta|>>1$}}.~~~~~~~~
          \end{array}
\right.\nonumber\eea
\bea &&\underline{\bf For~dS:}\\
\small\rho_{diag}(\tau,\tau^{'})&=& \left\{\begin{array}{ll}
                    \displaystyle  \frac{J}{
                    32(2\pi a)^3a}\left[\tau^{2\sqrt{2}}-
                    \tau^{'2\sqrt{2}}\right]^2
                    ~~&
 \mbox{\small {\bf for ~$|kc_{S}\eta|<<1$}}  \\ 
 \displaystyle  \frac{J}{
                    4(2\pi a)^3a\left(2\Delta+1\right)^{3}}\left[\tau^{2\sqrt{2\Delta+1}}-
                    \tau^{'2\sqrt{2\Delta+1}}\right]^2~~~~ &
 \mbox{\small {\bf for ~$|kc_{S}\eta|\approx 1-\Delta(\rightarrow 0)$}}  \\ 
	\displaystyle \frac{16\pi c_{S}}{(2\pi a)^3a}\int^{\infty}_{0}dk~k^3 \displaystyle \left|\frac{e^{-2ikc_{S}\tau}(2ikc_{S}\tau-1)}{4(c_{S}k\tau)^2}-\frac{e^{-2ikc_{S}\tau^{'}}(2ikc_{S}\tau^{'}-1)}{4(c_{S}k\tau^{'})^2}
	\right.\\ \left. +\left\{\text{Ei}(-2 ik c_{S}\tau)-\text{Ei}(-2 ik c_{S}\tau^{'})\right\}\right|^2 & \mbox{\small {\bf for ~$|kc_{S}\eta|>>1$}}.~~~~~~~~
          \end{array}
\right.\nonumber\eea
\bea
&&\underline{\bf For~qdS:}\\
\small\rho_{diag}(\tau,\tau^{'},\eta^{'})&=&\left\{\begin{array}{ll}
                    \displaystyle   \frac{J}{
                    16(2\pi a)^3a\left(\nu^2-\frac{1}{4}\right)}\left[\tau^{2\sqrt{\nu^2-\frac{1}{4}}}-
                    \tau^{'2\sqrt{\nu^2-\frac{1}{4}}}\right]^2 ~~%\\ 
 %~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~
 \mbox{\small {\bf for ~$|kc_{S}\eta|<<1$}}  \\ 
 \displaystyle   \frac{J\left(\nu^2-\frac{1}{4}\right)^2}{
                    16(2\pi a)^3a\left[2\Delta +\left(\nu^2-\frac{5}{4}\right)\right]^{3}}\left[\tau^{2\sqrt{2\Delta+\left(\nu^2-\frac{5}{4}\right)}}-
                    \tau^{'2\sqrt{2\Delta+\left(\nu^2-\frac{5}{4}\right)}}\right]^2
                    ~~%\\
 %~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~~
 \mbox{\small {\bf for ~$|kc_{S}\eta|\approx 1-\Delta(\rightarrow 0)$}} \\ 
	\displaystyle \frac{4\pi c_{S}\left(\nu^2-\frac{1}{4}\right)^2}{(2\pi a)^3a}\int^{\infty}_{0}dk~k^3 \displaystyle \left|\frac{e^{-2ikc_{S}\tau}(2ikc_{S}\tau-1)}{4(c_{S}k\tau)^2}-\frac{e^{-2ikc_{S}\tau^{'}}(2ikc_{S}\tau^{'}-1)}{4(c_{S}k\tau^{'})^2}
	\right.\\ \left. +\left\{\text{Ei}(-2 ik c_{S}\tau)-\text{Ei}(-2 ik c_{S}\tau^{'})\right\}\right|^2~~~~~~~~~~~~~~~~~~~~~~~~~~~~~\mbox{\small {\bf for ~$|kc_{S}\eta|>>1$}}.~~~~~~~~
          \end{array}

==> (inline-3) <==
\begin{array}{ll}
                    \displaystyle  \frac{\frac{5^{3/4}\eta^{'2\sqrt{5}}}{
                    4\left(\frac{5}{2}+2\sqrt{5}\right)i}\left[\frac{1}{\tau^{'\frac{5}{2}+2\sqrt{5}}}-\frac{1}{\tau^{\frac{5}{2}+2\sqrt{5}}}\right]}{\sqrt{\left[ 1+ \left|\frac{5^{3/4}\eta^{'2\sqrt{5}}}{
                    4\left(\frac{5}{2}+2\sqrt{5}\right)i}\left[\frac{1}{\tau^{'\frac{5}{2}+2\sqrt{5}}}-\frac{1}{\tau^{\frac{5}{2}+2\sqrt{5}}}\right]\right|^2\right]}}~e^{-i\phi}
                     &
 \mbox{\small {\bf for ~$|k\eta|<<1$}}  \\ 
 \displaystyle   \frac{\frac{25\eta^{'2\sqrt{2\Delta+4}}}{
                    4(2\Delta+4)^{5/4}\left(\frac{5}{2}+2\sqrt{2\Delta+4}\right)i}\left[\frac{1}{\tau^{'\frac{5}{2}+2\sqrt{2\Delta+4}}}-\frac{1}{\tau^{\frac{5}{2}+2\sqrt{2\Delta+4}}}\right]}{\sqrt{\left[ 1+ \left| \frac{25\eta^{'2\sqrt{2\Delta+4}}}{
                    4(2\Delta+4)^{5/4}\left(\frac{5}{2}+2\sqrt{2\Delta+4}\right)i}\left[\frac{1}{\tau^{'\frac{5}{2}+2\sqrt{2\Delta+4}}}-\frac{1}{\tau^{\frac{5}{2}+2\sqrt{2\Delta+4}}}\right]\right|^2\right]}}~e^{-i\phi}  &
 \mbox{\small {\bf for ~$|k\eta|\approx 1-\Delta(\rightarrow 0)$}}  \\ 
	\displaystyle 
\frac{25\left[i\frac{\text{Ei}(2 ik \eta)e^{-2ik\eta^{'}}}{15}%\right.\\ \left.\displaystyle
	-\frac{e^{2 i k (\eta-\eta^{'})} }{120 k^5 \eta^5}\left(
	4 k^4 \eta^4-2 i k^3 \eta^3%\right.\right.\\ \left.\left.
	-2 k^2 \eta^2+3 i k \eta+6\right)\right]^{\tau}_{\tau^{'}}}{\sqrt{\left[ 1+ \left|25\left[i\frac{\text{Ei}(2 ik \eta)e^{-2ik\eta^{'}}}{15}%\right.\\ \left.\displaystyle
	-\frac{e^{2 i k (\eta-\eta^{'})} }{120 k^5 \eta^5}\left(
	4 k^4 \eta^4-2 i k^3 \eta^3%\right.\right.\\ \left.\left.
	-2 k^2 \eta^2+3 i k \eta+6\right)\right]^{\tau}_{\tau^{'}}\right|^2\right]}}~e^{-i\phi}& \mbox{\small {\bf for ~$|k\eta|>>1$}}.
          \end{array}
\right.\nonumber\eea
\bea &&\underline{\bf For~\eta\sim \eta_{c}, early~\&~late~\eta:}\\
{\cal T} &=& \footnotesize\left\{\begin{array}{ll}
                    \displaystyle  \frac{1}{\sqrt{\left[ 1+ \left|\frac{5^{3/4}\eta^{'2\sqrt{5}}}{
                    4\left(\frac{5}{2}+2\sqrt{5}\right)i}\left[\frac{1}{\tau^{'\frac{5}{2}+2\sqrt{5}}}-\frac{1}{\tau^{\frac{5}{2}+2\sqrt{5}}}\right]\right|^2\right]}}~e^{-i\phi}
                     &
 \mbox{\small {\bf for ~$|k\eta|<<1$}}  \\ 
 \displaystyle   \frac{1}{\sqrt{\left[ 1+ \left| \frac{25\eta^{'2\sqrt{2\Delta+4}}}{
                    4(2\Delta+4)^{5/4}\left(\frac{5}{2}+2\sqrt{2\Delta+4}\right)i}\left[\frac{1}{\tau^{'\frac{5}{2}+2\sqrt{2\Delta+4}}}-\frac{1}{\tau^{\frac{5}{2}+2\sqrt{2\Delta+4}}}\right]\right|^2\right]}}~e^{-i\phi}  &
 \mbox{\small {\bf for ~$|k\eta|\approx 1-\Delta(\rightarrow 0)$}}  \\ 
	\displaystyle 
\frac{1}{\sqrt{\left[1+\left|25\left[i\frac{\text{Ei}(2 ik \eta)e^{-2ik\eta^{'}}}{15}%\right.\\ \left.\displaystyle
	-\frac{e^{2 i k (\eta-\eta^{'})} }{120 k^5 \eta^5}\left(
	4 k^4 \eta^4-2 i k^3 \eta^3%\right.\right.\\ \left.\left.
	-2 k^2 \eta^2+3 i k \eta+6\right)\right]^{\tau}_{\tau^{'}}\right|^2\right]}}~e^{-i\phi}& \mbox{\small {\bf for ~$|k\eta|>>1$}}.
          \end{array}
\right.\nonumber\eea

\bea &&\underline{\bf For~\eta<\eta_{c}:}\\
{\cal R}&=& \footnotesize\left\{\begin{array}{ll}
                    \displaystyle  \frac{\frac{(5+\Delta_{c})^2\eta^{'2\sqrt{5+\Delta_{c}}}}{
                    4i\left(5+\Delta_{c}\right)^{5/4}\left(\frac{5}{2}+2\sqrt{5+\Delta_{c}}\right)}\left[\frac{1}{\tau^{'\frac{5}{2}+2\sqrt{5+\Delta_{c}}}}-\frac{1}{\tau^{\frac{5}{2}+2\sqrt{5+\Delta_{c}}}}\right]
                    }{\sqrt{\left[ 1+ \left|\frac{(5+\Delta_{c})^2\eta^{'2\sqrt{5+\Delta_{c}}}}{
                    4i\left(5+\Delta_{c}\right)^{5/4}\left(\frac{5}{2}+2\sqrt{5+\Delta_{c}}\right)}\left[\frac{1}{\tau^{'\frac{5}{2}+2\sqrt{5+\Delta_{c}}}}-\frac{1}{\tau^{\frac{5}{2}+2\sqrt{5+\Delta_{c}}}}\right]\right|^2\right]}}~e^{-i\phi}
                     &
 \mbox{\small {\bf for ~$|k\eta|<<1$}}  \\ 
 \displaystyle   \frac{\frac{(5+\Delta_{c})^2\eta^{'2\sqrt{2\Delta+4+\Delta_{c}}}}{
                    4(2\Delta+4+\Delta_{c})^{5/4}\left(\frac{5}{2}+2\sqrt{2\Delta+4+\Delta_{c}}\right)i}\left[\frac{1}{\tau^{'\frac{5}{2}+2\sqrt{2\Delta+4+\Delta_{c}}}}-\frac{1}{\tau^{\frac{5}{2}+2\sqrt{2\Delta+4+\Delta_{c}}}}\right]
                    }{\sqrt{\left[ 1+ \left| \frac{(5+\Delta_{c})^2\eta^{'2\sqrt{2\Delta+4+\Delta_{c}}}}{
                    4(2\Delta+4+\Delta_{c})^{5/4}\left(\frac{5}{2}+2\sqrt{2\Delta+4+\Delta_{c}}\right)i}\left[\frac{1}{\tau^{'\frac{5}{2}+2\sqrt{2\Delta+4+\Delta_{c}}}}-\frac{1}{\tau^{\frac{5}{2}+2\sqrt{2\Delta+4+\Delta_{c}}}}\right]\right|^2\right]}}~e^{-i\phi}  &
 \mbox{\small {\bf for ~$|k\eta|\approx 1-\Delta(\rightarrow 0)$}}  \\ 
	\displaystyle 
 \frac{\left[5+\Delta_{c}\right]^2 \left[i\frac{\text{Ei}(2 ik \eta)e^{-2ik\eta^{'}}}{15}%\right.\\ \left.\displaystyle
	-\frac{e^{2 i k (\eta-\eta^{'})} }{120 k^5 \eta^5}\left(
	4 k^4 \eta^4-2 i k^3 \eta^3%\right.\right.\\ \left.\left.
	-2 k^2 \eta^2+3 i k \eta+6\right)\right]^{\tau}_{\tau^{'}}
                    }{\sqrt{\left[ 1+ \left|\left[5+\Delta_{c}\right]^2 \left[i\frac{\text{Ei}(2 ik \eta)e^{-2ik\eta^{'}}}{15}%\right.\\ \left.\displaystyle
	-\frac{e^{2 i k (\eta-\eta^{'})} }{120 k^5 \eta^5}\left(
	4 k^4 \eta^4-2 i k^3 \eta^3%\right.\right.\\ \left.\left.
	-2 k^2 \eta^2+3 i k \eta+6\right)\right]^{\tau}_{\tau^{'}}\right|^2\right]}}~e^{-i\phi}& \mbox{\small {\bf for ~$|k\eta|>>1$}}.
          \end{array}
\right.\nonumber\eea

\bea &&\underline{\bf For~\eta<\eta_{c}:}\\
{\cal T}&=&\footnotesize\left\{\begin{array}{ll}
                    \displaystyle  \frac{1}{\sqrt{\left[ 1+ \left| \frac{(5+\Delta_{c})^2\eta^{'2\sqrt{5+\Delta_{c}}}}{
                    4i\left(5+\Delta_{c}\right)^{5/4}\left(\frac{5}{2}+2\sqrt{5+\Delta_{c}}\right)}\left[\frac{1}{\tau^{'\frac{5}{2}+2\sqrt{5+\Delta_{c}}}}-\frac{1}{\tau^{\frac{5}{2}+2\sqrt{5+\Delta_{c}}}}\right]\right|^2\right]}}~e^{-i\phi}
                     &
 \mbox{\small {\bf for ~$|k\eta|<<1$}}  \\ 
 \displaystyle   \frac{1}{\sqrt{\left[ 1+ \left| \frac{(5+\Delta_{c})^2\eta^{'2\sqrt{2\Delta+4+\Delta_{c}}}}{
                    4(2\Delta+4+\Delta_{c})^{5/4}\left(\frac{5}{2}+2\sqrt{2\Delta+4+\Delta_{c}}\right)i}\left[\frac{1}{\tau^{'\frac{5}{2}+2\sqrt{2\Delta+4+\Delta_{c}}}}-\frac{1}{\tau^{\frac{5}{2}+2\sqrt{2\Delta+4+\Delta_{c}}}}\right]\right|^2\right]}}~e^{-i\phi}  &
 \mbox{\small {\bf for ~$|k\eta|\approx 1-\Delta(\rightarrow 0)$}}  \\ 
	\displaystyle 
 \frac{1}{\sqrt{\left[ 1+ \left| \left[5+\Delta_{c}\right]^2 \left[i\frac{\text{Ei}(2 ik \eta)e^{-2ik\eta^{'}}}{15}%\right.\\ \left.\displaystyle
	-\frac{e^{2 i k (\eta-\eta^{'})} }{120 k^5 \eta^5}\left(
	4 k^4 \eta^4-2 i k^3 \eta^3%\right.\right.\\ \left.\left.
	-2 k^2 \eta^2+3 i k \eta+6\right)\right]^{\tau}_{\tau^{'}}\right|^2\right]}}~e^{-i\phi}& \mbox{\small {\bf for ~$|k\eta|>>1$}}.
          \end{array}
\right.\nonumber\eea
and 
\bea &&\underline{\bf For~\eta\sim \eta_{c}, early~\&~late~\eta:}\\
\small{\cal R}_{diag}(k;\tau,\tau^{'})&=& \footnotesize\left\{\begin{array}{ll}
                    \displaystyle  \frac{\frac{\sqrt{5}}{
                    2(2\sqrt{5}-1)}\left[\tau^{'2\sqrt{5}-1}-\tau^{2\sqrt{5}-1}\right]}{\sqrt{\left[ 1+ \left|\frac{\sqrt{5}}{
                    2(2\sqrt{5}-1)}\left[\tau^{'2\sqrt{5}-1}-\tau^{2\sqrt{5}-1}\right]\right|^2\right]}}~e^{-i\phi}
                     &
 \mbox{\small {\bf for ~$|k\eta|<<1$}}  \\ 
 \displaystyle   \frac{\frac{5}{
                    2\sqrt{2\Delta+4}(2\sqrt{2\Delta+4}-1)}\left[\tau^{'~2\sqrt{2\Delta+4}-1}-\tau^{2\sqrt{2\Delta+4}-1}\nonumber
                    \right]}{  \sqrt{\left[ 1+ \left| \frac{5}{
                    2\sqrt{2\Delta+4}(2\sqrt{2\Delta+4}-1)}\left[\tau^{'~2\sqrt{2\Delta+4}-1}-\tau^{2\sqrt{2\Delta+4}-1}\nonumber
                    \right]\right|^2\right]}}~e^{-i\phi}  &
 \mbox{\small {\bf for ~$|k\eta|\approx 1-\Delta(\rightarrow 0)$}}  \\ 
	\displaystyle 
\frac{\frac{5}{2}\left[\frac{e^{-2 i k\eta} \left(2ik\eta-1\right)}{4 k^2 \eta^2}-\text{Ei}(-2 i k\eta)\right]^{\tau}_{\tau^{'}}}{\sqrt{\left[ 1+ \left| \frac{5}{2}
\left[\frac{e^{-2 i k\eta} \left(2ik\eta-1\right)}{4 k^2 \eta^2}-\text{Ei}(-2 i k\eta)\right]^{\tau}_{\tau^{'}}\right|^2\right]}}~e^{-i\phi}& \mbox{\small {\bf for ~$|k\eta|>>1$}}.
          \end{array}
\right.\nonumber\eea

\bea &&\underline{\bf For~\eta\sim \eta_{c}, early~\&~late~\eta:}\\
\small{\cal T}_{diag}(k;\tau,\tau^{'})&=& \footnotesize\left\{\begin{array}{ll}
                    \displaystyle  \frac{1}{ \sqrt{\left[ 1+ \left| \frac{\sqrt{5}}{
                    2(2\sqrt{5}-1)}\left[\tau^{'2\sqrt{5}-1}-\tau^{2\sqrt{5}-1}\right]\right|^2\right]}}~e^{-i\phi}
                     &
 \mbox{\small {\bf for ~$|k\eta|<<1$}}  \\ 
 \displaystyle   \frac{1}{ \sqrt{\left[ 1+ \left|\frac{5}{
                    2\sqrt{2\Delta+4}(2\sqrt{2\Delta+4}-1)}\left[\tau^{'~2\sqrt{2\Delta+4}-1}-\tau^{2\sqrt{2\Delta+4}-1}\nonumber
                    \right]\right|^2\right]}}~e^{-i\phi}  &
 \mbox{\small {\bf for ~$|k\eta|\approx 1-\Delta(\rightarrow 0)$}}  \\ 
	\displaystyle 
\frac{1}{\sqrt{\left[ 1+ \left| \frac{5}{2}\left[\frac{e^{-2 i k\eta} \left(2ik\eta-1\right)}{4 k^2 \eta^2}-\text{Ei}(-2 i k\eta)\right]^{\tau}_{\tau^{'}}\right|^2\right]}}~e^{-i\phi}& \mbox{\small {\bf for ~$|k\eta|>>1$}}.
          \end{array}
\right.\nonumber\eea

\bea &&\underline{\bf For~\eta<\eta_{c}:}\\
\small{\cal R}_{diag}(k;\tau,\tau^{'}) 
&=& \footnotesize\left\{\begin{array}{ll}
                    \displaystyle  \frac{\frac{\sqrt{5+\Delta_{c}}}{
                    2(2\sqrt{5+\Delta_{c}}-1)}\left[\tau^{'2\sqrt{5+\Delta_{c}}-1}-\tau^{2\sqrt{5+\Delta_{c}}-1}\right]}{\sqrt{\left[ 1+ \left| \frac{\sqrt{5+\Delta_{c}}}{
                    2(2\sqrt{5+\Delta_{c}}-1)}\left[\tau^{'2\sqrt{5+\Delta_{c}}-1}-\tau^{2\sqrt{5+\Delta_{c}}-1}\right]\right|^2\right]}}~e^{-i\phi}
                     &
 \mbox{\small {\bf for ~$|k\eta|<<1$}}  \\ 
 \displaystyle   \frac{  \frac{(5+\Delta_{c})\left[\tau^{'~2\sqrt{2\Delta+4+\Delta_{c}}-1}-\tau^{2\sqrt{2\Delta+4+\Delta_{c}}-1}\nonumber
                    \right]}{
                    2\sqrt{2\Delta+4+\Delta_{c}}(2\sqrt{2\Delta+4+\Delta_{c}}-1)}}{\sqrt{\left[ 1+ \left|  \frac{(5+\Delta_{c})\left[\tau^{'~2\sqrt{2\Delta+4+\Delta_{c}}-1}-\tau^{2\sqrt{2\Delta+4+\Delta_{c}}-1}\nonumber
                    \right]}{
                    2\sqrt{2\Delta+4+\Delta_{c}}(2\sqrt{2\Delta+4+\Delta_{c}}-1)}\right|^2\right]}}~e^{-i\phi}  &
 \mbox{\small {\bf for ~$|k\eta|\approx 1-\Delta(\rightarrow 0)$}}  \\ 
	\displaystyle 
\frac{\frac{(5+\Delta_{c})}{2}\left[\frac{e^{-2 i k\eta} \left(2ik\eta-1\right)}{4 k^2 \eta^2}-\text{Ei}(-2 i k\eta)\right]^{\tau}_{\tau^{'}}}{ \sqrt{\left[ 1+ \left| \frac{(5+\Delta_{c})}{2}
\left[\frac{e^{-2 i k\eta} \left(2ik\eta-1\right)}{4 k^2 \eta^2}-\text{Ei}(-2 i k\eta)\right]^{\tau}_{\tau^{'}}\right|^2\right]}}~e^{-i\phi}& \mbox{\small {\bf for ~$|k\eta|>>1$}}.
          \end{array}
\right.\nonumber\eea

\bea &&\underline{\bf For~\eta<\eta_{c}:}\\
\small{\cal T}_{diag}(k;\tau,\tau^{'})&=& \footnotesize\left\{\begin{array}{ll}
                    \displaystyle  \frac{1}{ \sqrt{\left[ 1+ \left| \frac{\sqrt{5+\Delta_{c}}}{
                    2(2\sqrt{5+\Delta_{c}}-1)}\left[\tau^{'2\sqrt{5+\Delta_{c}}-1}-\tau^{2\sqrt{5+\Delta_{c}}-1}\right]\right|^2\right]}}~e^{-i\phi}
                     &
 \mbox{\small {\bf for ~$|k\eta|<<1$}}  \\ 
 \displaystyle   \frac{1}{ \sqrt{\left[ 1+ \left|  \frac{(5+\Delta_{c})\left[\tau^{'~2\sqrt{2\Delta+4+\Delta_{c}}-1}-\tau^{2\sqrt{2\Delta+4+\Delta_{c}}-1}\nonumber
                    \right]}{
                    2\sqrt{2\Delta+4+\Delta_{c}}(2\sqrt{2\Delta+4+\Delta_{c}}-1)}\right|^2\right]}}~e^{-i\phi}  &
 \mbox{\small {\bf for ~$|k\eta|\approx 1-\Delta(\rightarrow 0)$}}  \\ 
	\displaystyle 
\frac{1}{ \sqrt{\left[ 1+ \left|\frac{(5+\Delta_{c})}{2}\left[\frac{e^{-2 i k\eta} \left(2ik\eta-1\right)}{4 k^2 \eta^2}-\text{Ei}(-2 i k\eta)\right]^{\tau}_{\tau^{'}}\right|^2\right]}}~e^{-i\phi}& \mbox{\small {\bf for ~$|k\eta|>>1$}}.
          \end{array}
\begin{array}{lll}\label{soladfxcxc}
 \displaystyle {\cal N}(\tau,\tau^{'},\eta^{'}) =\frac{1}{(2\pi a)^3}\int d^{3}{\bf k}~\left\{\begin{array}{ll}
                    \displaystyle   \left| \int^{\tau}_{\tau^{'}}d\eta~\frac{25\exp\left[2i\int^{\eta}_{\eta^{'}}
d\eta^{''}\sqrt{k^2-\frac{5}{\eta^{''2}}}\right]}{
                    4\eta^{6}\left(k^2-\frac{5}{\eta^{2}}\right)^{\frac{5}{2}}}\right|^2 &
 \mbox{\small {\bf for ~$\eta\sim \eta_{c}$, early~\&~late~$\eta$}}  \\ 
	\displaystyle  \displaystyle   \left|\int^{\tau}_{\tau^{'}}d\eta~\frac{\left[5+\Delta_{c}\right]^2\exp\left[2i\int^{\eta}_{\eta^{'}}
d\eta^{''}\sqrt{k^2-\frac{\left[5+\Delta_{c}\right]}{\eta^{''2}}}\right]}{
                    4\eta^{6}\left(k^2-\frac{\left[5+\Delta_{c}\right]}{\eta^{2}}\right)^{\frac{5}{2}}}
                     \right|^2 & \mbox{\small {\bf for~$\eta<\eta_{c}$}}.
          \end{array}
\right.
\end{array}\ee
\be\begin{array}{lll}\label{soladfxcxc}
 \displaystyle {\cal N}_{diag}(\tau,\tau^{'}) =\frac{1}{(2\pi a)^3}\int d^{3}{\bf k}~\left\{\begin{array}{ll}
                    \displaystyle   \left|\frac{5\exp\left[-2i\int^{\eta}
d\eta^{'}\sqrt{k^2-\frac{5}{\eta^{'2}}}\right]}{
                    2\eta^{3}\left(k^2-\frac{5}{\eta^{2}}\right)}\right|^2 &
 \mbox{\small {\bf for ~$\eta\sim \eta_{c}$, early~\&~late~$\eta$}}  \\ 
	\displaystyle  \displaystyle   \left|\frac{\left[5+\Delta_{c}\right]\exp\left[-2i\int^{\eta}
d\eta^{'}\sqrt{k^2-\frac{\left[5+\Delta_{c}\right]}{\eta^{'2}}}\right]}{
                    2\eta^{3}\left(k^2-\frac{\left[5+\Delta_{c}\right]}{\eta^{2}}\right)}
                     \right|^2 & \mbox{\small {\bf for~$\eta<\eta_{c}$}}.
          \end{array}
\right.
\end{array}
\begin{array}{ll}
                    \displaystyle  \frac{V}{
                    (2\pi a)^3}\frac{5^{3/2}\eta^{'4\sqrt{5}}}{
                    16\left(\frac{5}{2}+2\sqrt{5}\right)^2}\left[\frac{1}{\tau^{'\frac{5}{2}+2\sqrt{5}}}-\frac{1}{\tau^{\frac{5}{2}+2\sqrt{5}}}\right]^2
                    ~~&
 \mbox{\small {\bf for ~$|k\eta|<<1$}}  \\ 
 \displaystyle  \frac{V}{
                    (2\pi a)^3}\frac{625\eta^{'4\sqrt{2\Delta+4}}}{
                    16(2\Delta+4)^{5/2}\left(\frac{5}{2}+2\sqrt{2\Delta+4}\right)^2}\left[\frac{1}{\tau^{'\frac{5}{2}+2\sqrt{2\Delta+4}}}-\frac{1}{\tau^{\frac{5}{2}+2\sqrt{2\Delta+4}}}\right]^2
                   &
 \mbox{\small {\bf for ~$|k\eta|\approx 1-\Delta(\rightarrow 0)$}}  \\ 
	 \frac{100\pi}{(2\pi a)^3}\int^{\infty}_{0}dk~k^2\left|\left\{\frac{i~e^{-2ik\eta^{'}}}{15}\left\{\text{Ei}(2 ik\tau)-\text{Ei}(2 ik\tau^{'})\right\}%\nonumber
	\right.\right.\\\left.\left.-\frac{e^{-2 ik\eta^{'}}}{120k^5}\left[\frac{ e^{2ik\tau}\left(
	4 k^4 \tau^4-2 ik^3 \tau^3-2 k^2 \tau^2+3 ik\tau+6\right)}{\tau^5}\right.\right.\right.\\\left.\left.\left.
	~~-\frac{ e^{2k\tau}\left(
	4 k^4 \tau^{'4}-2 ik^3 \tau^{'3}-2 k^2 \tau^{'2}+3 ik\tau^{'}+6\right)}{\tau^{'5}}\right]\right\}\right|^2~~~ & \mbox{\small {\bf for ~$|k\eta|>>1$}}.
          \end{array}
\right.\nonumber\eea
\bea
&&\underline{\bf For~\eta<\eta_{c}:}\\
\small{\cal N}(\tau,\tau^{'},\eta^{'})&=&\footnotesize\left\{\begin{array}{ll}
                    \displaystyle  \frac{V}{
                    (2\pi a)^3}\frac{(5+\Delta_{c})^4\eta^{'4\sqrt{5+\Delta_{c}}}}{
                    16\left(5+\Delta_{c}\right)^{5/2}\left(\frac{5}{2}+2\sqrt{5+\Delta_{c}}\right)^2}\left[\frac{1}{\tau^{'\frac{5}{2}+2\sqrt{5+\Delta_{c}}}}-\frac{1}{\tau^{\frac{5}{2}+2\sqrt{5+\Delta_{c}}}}\right]^2~~ &
 \mbox{\small {\bf for ~$|k\eta|<<1$}}  \\ 
 \displaystyle   
                    \frac{\frac{V}{
                    (2\pi a)^3}(5+\Delta_{c})^4\eta^{'4\sqrt{2\Delta+4+\Delta_{c}}}}{
                    16(2\Delta+4+\Delta_{c})^{5/2}\left(\frac{5}{2}+2\sqrt{2\Delta+4+\Delta_{c}}\right)^2}\left[\frac{1}{\tau^{'\frac{5}{2}+2\sqrt{2\Delta+4+\Delta_{c}}}}-\frac{1}{\tau^{\frac{5}{2}
                    +2\sqrt{2\Delta+4+\Delta_{c}}}}\right]^2
                    ~~&
 \mbox{\small {\bf for ~$|k\eta|\approx 1-\Delta(\rightarrow 0)$}} \\ 
	\displaystyle \frac{4\pi}{(2\pi a)^3}\left[5+\Delta_{c}\right]^4  \int^{\infty}_{0}dk~k^2 
	\left|\left\{\frac{i~e^{-2ik\eta^{'}}}{15}\left\{\text{Ei}(2 ik\tau)-\text{Ei}(2 ik\tau^{'})\right\}%\nonumber
	\right.\right.\\\left.\left.\displaystyle -\frac{e^{-2 ik\eta^{'}}}{120k^5}\left[\frac{ e^{2ik\tau}\left(
	4 k^4 \tau^4-2 ik^3 \tau^3-2 k^2 \tau^2+3 ik \tau+6\right)}{\tau^5}\right.
	\right.\right.\\\left.\left.\left. \displaystyle 
	~~-\frac{ e^{2k\tau}\left(
	4 k^4 \tau^{'4}-2 ik^3 \tau^{'3}-2 k^2 \tau^{'2}+3 ik \tau^{'}+6\right)}{\tau^{'5}}\right]\right\}\right|^2~~ & \mbox{\small {\bf for ~$|k\eta|>>1$}}.~~~~~~~~
          \end{array}
\right.\nonumber
\eea
and
\bea &&\underline{\bf For~\eta\sim \eta_{c}, early~\&~late~\eta:}\\
\small{\cal N}_{diag}(\tau,\tau^{'}) &=& \footnotesize\left\{\begin{array}{ll}
                    \displaystyle  \frac{V}{
                    (2\pi a)^3} \frac{5}{
                    4(2\sqrt{5}-1)^2}\left[\tau^{'2\sqrt{5}-1}-\tau^{2\sqrt{5}-1}\right]^2
                    ~~~~ &
 \mbox{\small {\bf for ~$|k\eta|<<1$}}  \\ 
 \displaystyle  \frac{V}{
                    (2\pi a)^3}\frac{25}{
                    4(2\Delta+4)(2\sqrt{2\Delta+4}-1)^2}\left[\tau^{'~2\sqrt{2\Delta+4}-1}-\tau^{2\sqrt{2\Delta+4}-1}\nonumber
                    \right]^2~~~~ &
 \mbox{\small {\bf for ~$|k\eta|\approx 1-\Delta(\rightarrow 0)$}}  \\ \nonumber
	\displaystyle \frac{25\pi}{(2\pi a)^3}\int^{\infty}_{0}dk~k^2 \displaystyle \left|\left[\left\{\frac{e^{-2 i k\tau} \left(2ik\tau-1\right)}{4 k^2 \tau^2}
	-\frac{e^{-2 i k\tau^{'}} \left(2ik\tau^{'}-1\right)}{4 k^2 \tau^{'2}}\right\}
	\right.\right.\\ \left.\left.~~~~~~~~~-\left\{\text{Ei}(-2 i k\tau)-\text{Ei}(-2 i k\tau^{'})\right\}\right]\right|^2~~~~~~~~ & \mbox{\small {\bf for ~$|k\eta|>>1$}}.~~~~~~~~
          \end{array}
\right.\eea 
\bea
&&\underline{\bf For~\eta<\eta_{c}:}\\
\small{\cal N}_{diag}(\tau,\tau^{'}) &=& \footnotesize\left\{\begin{array}{ll}
                    \displaystyle   \frac{V}{
                    (2\pi a)^3} \frac{(5+\Delta_{c})}{
                    4(2\sqrt{5+\Delta_{c}}-1)^2}\left[\tau^{'2\sqrt{5+\Delta_{c}}-1}-\tau^{2\sqrt{5+\Delta_{c}}-1}\right]^2 &
 \mbox{\small {\bf for ~$|k\eta|<<1$}}  \\ 
 \displaystyle  \frac{V}{
                    (2\pi a)^3}
                    \frac{(5+\Delta_{c})^2\left[\tau^{'~2\sqrt{2\Delta+4+\Delta_{c}}-1}-\tau^{2\sqrt{2\Delta+4+\Delta_{c}}-1}\nonumber
                    \right]^2}{
                    4(2\Delta+4+\Delta_{c})(2\sqrt{2\Delta+4+\Delta_{c}}-1)^2}
                    &
 \mbox{\small {\bf for ~$|k\eta|\approx 1-\Delta(\rightarrow 0)$}} \\ 
	\displaystyle \frac{(5+\Delta_{c})^2\pi}{(2\pi a)^3}\int^{\infty}_{0}dk~k^2\left|\left[\left\{\frac{e^{-2 i k\tau}
	\left(2ik\tau-1\right)}{4 k^2 \tau^2}%\right.\right.\right.\\ \left.\left.\left.\displaystyle~~~~~~~~~~~~~~~~~~
	-\frac{e^{-2 i k\tau^{'}} \left(2ik\tau^{'}-1\right)}{4 k^2 \tau^{'2}}\right\}
	\right.\right.\\ \left.\left.~~~~~~~~~-\left\{\text{Ei}(-2 i k \tau)-\text{Ei}(-2 i k \tau^{'})\right\}\right]\right|^2 & \mbox{\small {\bf for ~$|k\eta|>>1$}}.
          \end{array}
\begin{array}{lll}\label{soladfxcxc}
 \rho(\tau,\tau^{'},\eta^{'}) =\frac{1}{(2\pi a)^3a}\int d^{3}{\bf k}~\left\{\begin{array}{ll}
                  \sqrt{k^2-\frac{5}{\tau^2}}\left|\int^{\tau}_{\tau^{'}}d\eta~\frac{25\exp\left[2i\int^{\eta}_{\eta^{'}}
d\eta^{''}\sqrt{k^2-\frac{5}{\eta^{''2}}}\right]}{
                    4\eta^{6}\left(c^{2}_{S}k^2-\frac{5}{\eta^{2}}\right)^{\frac{5}{2}}}\right|^2 &
 \mbox{\small {\bf for ~$\eta\sim \eta_{c}$, early~\&~late~$\eta$}}  \\ 
	   \sqrt{k^2-\frac{\left[5+\Delta_{c}\right]}{\tau^2}}\left| \int^{\tau}_{\tau^{'}}d\eta~\frac{\left[5+\Delta_{c}\right]^2\exp\left[2i\int^{\eta}_{\eta^{'}}
d\eta^{''}\sqrt{k^2-\frac{\left[5+\Delta_{c}\right]}{\eta^{''2}}}\right]}{
                    4\eta^{6}\left(k^2-\frac{\left[5+\Delta_{c}\right]}{\eta^{2}}\right)^{\frac{5}{2}}}
                    \right|^2 & \mbox{\small {\bf for~$\eta<\eta_{c}$}}.
          \end{array}
\right.
\end{array}\ee
\be\begin{array}{lll}\label{soladfxcxc}
\rho_{diag}(\tau,\tau^{'},\eta^{'}) =\frac{1}{(2\pi a)^3a}\int d^{3}{\bf k}~\left\{\begin{array}{ll}
                  \sqrt{k^2-\frac{5}{\tau^2}}\left|\int^{\tau}_{\tau^{'}}d\eta~\frac{5\exp\left[-2i\int^{\eta}
d\eta^{'}\sqrt{k^2-\frac{5}{\eta^{'2}}}\right]}{
                    2\eta^{3}\left(k^2-\frac{5}{\eta^{2}}\right)}\right|^2 &
 \mbox{\small {\bf for ~$\eta\sim \eta_{c}$, early~\&~late~$\eta$}}  \\ 
	   \sqrt{k^2-\frac{\left[5+\Delta_{c}\right]}{\tau^2}}\left| \int^{\tau}_{\tau^{'}}d\eta~\frac{\left[5+\Delta_{c}\right] \exp\left[-2i\int^{\eta}
d\eta^{'}\sqrt{k^2-\frac{\left[5+\Delta_{c}\right]}{\eta^{'2}}}\right]}{
                    2\eta^{2}\left(k^2-\frac{\left[5+\Delta_{c}\right]}{\eta^{2}}\right)}
                    \right|^2 & \mbox{\small {\bf for~$\eta<\eta_{c}$}}.
          \end{array}
\right.
\end{array}
\begin{array}{ll}
                    \displaystyle  \frac{J}{
                    (2\pi a)^3a }\frac{5^{3/2}\eta^{'4\sqrt{5}}}{
                    16\left(\frac{5}{2}+2\sqrt{5}\right)^2}\left[\frac{1}{\tau^{'\frac{5}{2}+2\sqrt{5}}}-\frac{1}{\tau^{\frac{5}{2}+2\sqrt{5}}}\right]^2
                    ~~&
 \mbox{\small {\bf for ~$|k\eta|<<1$}}  \\ 
 \displaystyle  \frac{J}{
                    (2\pi a)^3a}\frac{625\eta^{'4\sqrt{2\Delta+4}}}{
                    16(2\Delta+4)^{5/2}\left(\frac{5}{2}+2\sqrt{2\Delta+4}\right)^2}\left[\frac{1}{\tau^{'\frac{5}{2}+2\sqrt{2\Delta+4}}}-\frac{1}{\tau^{\frac{5}{2}+2\sqrt{2\Delta+4}}}\right]^2~~~~ &
 \mbox{\small {\bf for ~$|k\eta|\approx 1-\Delta(\rightarrow 0)$}}  \\ \nonumber
	\displaystyle \frac{100\pi }{(2\pi a)^3a}\int^{\infty}_{0}dk~k^3%\\ 
	\left|\left\{\frac{i~e^{-2ik\eta^{'}}}{15}\left\{\text{Ei}(2 ik\tau)-\text{Ei}(2 ik\tau^{'})\right\}%\nonumber
	\right.\right.\\\left.\left.\displaystyle-\frac{e^{-2 ik\eta^{'}}}{120k^5}\left[\frac{ e^{2ik\tau}\left(
	4 k^4 \tau^4-2 ik^3 \tau^3-2 k^2 \tau^2+3 ik \tau+6\right)}{\tau^5}
	\right.\right.\right.\\\left.\left.\left. \displaystyle
	~~-\frac{ e^{2k\tau^{'}}\left(
	4 k^4 \tau^{'4}-2 ik^3 
	\tau^{'3}-2 k^2 \tau^{'2}+3 ik \tau^{'}+6\right)}{\tau^{'5}}\right]\right\}\right|^2 & \mbox{\small {\bf for ~$|k\eta|>>1$}}.~~~~~~~~
          \end{array}
\right.\nonumber\eea
\bea
&&\underline{\bf For~\eta<\eta_{c}:}\\
\small\rho(\tau,\tau^{'},\eta^{'})&=&\footnotesize\left\{\begin{array}{ll}
                    \displaystyle  \frac{J}{
                    (2\pi a)^3a}\frac{(5+\Delta_{c})^4\eta^{'4\sqrt{5+\Delta_{c}}}}{
                    16\left(5+\Delta_{c}\right)^{5/2}\left(\frac{5}{2}+2\sqrt{5+\Delta_{c}}\right)^2}\left[\frac{1}{\tau^{'\frac{5}{2}+2\sqrt{5+\Delta_{c}}}}-\frac{1}{\tau^{\frac{5}{2}+2\sqrt{5+\Delta_{c}}}}\right]^2~~ &
 \mbox{\small {\bf for ~$|k\eta|<<1$}}  \\ 
 \displaystyle  
                    \frac{ \frac{J}{
                    (2\pi a)^3a}(5+\Delta_{c})^4\eta^{'4\sqrt{2\Delta+4+\Delta_{c}}}}{
                    16(2\Delta+4+\Delta_{c})^{5/2}\left(\frac{5}{2}+2\sqrt{2\Delta+4+\Delta_{c}}\right)^2}\left[\frac{1}{\tau^{'\frac{5}{2}+2\sqrt{2\Delta+4+\Delta_{c}}}}-\frac{1}{\tau^{\frac{5}{2}
                    +2\sqrt{2\Delta+4+\Delta_{c}}}}\right]^2
                    ~~&
 \mbox{\small {\bf for ~$|k\eta|\approx 1-\Delta(\rightarrow 0)$}} \\ 
	\displaystyle \frac{4\pi(5+\Delta_{c})^2}{(2\pi a)^3a}\int^{\infty}_{0}dk~k^3
	  \left|\left\{\frac{i~e^{-2ik\eta^{'}}}{15}\left\{\text{Ei}(2 ik\tau)-\text{Ei}(2 ik\tau^{'})\right\}%\nonumber
	\right.\right.\\\left.\left.-\frac{e^{-2 ik\eta^{'}}}{120k^5}\left[\frac{ e^{2ik\tau}\left(
	4 k^4 \tau^4-2 ik^3 \tau^3-2 k^2 \tau^2+3 ik \tau+6\right)}{\tau^5}
	\right.\right.\right.\\\left.\left.\left. 
	~~-\frac{ e^{2k\tau^{'}}\left(
	4 k^4 \tau^{'4}-2 ik^3 \tau^{'3}-2 k^2 \tau^{'2}+3 ik \tau^{'}+6\right)}{\tau^{'5}}\right]\right\}\right|^2~~ & \mbox{\small {\bf for ~$|k\eta|>>1$}}.~~~~~~~~
          \end{array}
\right.\nonumber
\eea
and
\bea &&\underline{\bf For~\eta\sim \eta_{c}, early~\&~late~\eta:}\\
\small\rho_{diag}(\tau,\tau^{'})&=&\footnotesize  \left\{\begin{array}{ll}
                    \displaystyle  \frac{J}{
                    (2\pi a)^3a}\frac{5}{
                    4(2\sqrt{5}-1)^2}\left[\tau^{'2\sqrt{5}-1}-\tau^{2\sqrt{5}-1}\right]^2
                    ~~&
 \mbox{\small {\bf for ~$|k\eta|<<1$}}  \\ 
 \displaystyle  \frac{J}{
                    (2\pi a)^3a}\frac{25}{
                    4(2\Delta+4)(2\sqrt{2\Delta+4}-1)^2}\left[\tau^{'~2\sqrt{2\Delta+4}-1}-\tau^{2\sqrt{2\Delta+4}-1}\nonumber
                    \right]^2~~~~ &
 \mbox{\small {\bf for ~$|k\eta|\approx 1-\Delta(\rightarrow 0)$}}  \\ 
	\displaystyle \frac{25\pi }{(2\pi a)^3a}\int^{\infty}_{0}dk~k^3%\\ 
	\displaystyle \left|\frac{e^{-2ik\tau}(2ik\tau-1)}{4(k\tau)^2}-\frac{e^{-2ik\tau^{'}}(2ik\tau^{'}-1)}{4(k\tau^{'})^2}
	\right.\\ \left. +\left\{\text{Ei}(-2 ik\tau)-\text{Ei}(-2 ik\tau^{'})\right\}\right|^2 & \mbox{\small {\bf for ~$|k\eta|>>1$}}.~~~~~~~~
          \end{array}
\right.\nonumber\eea
\bea
&&\underline{\bf For~\eta<\eta_{c}:}\\
\small\rho_{diag}(\tau,\tau^{'},\eta^{'})&=&\footnotesize \left\{\begin{array}{ll}
                    \displaystyle   \frac{J}{
                    (2\pi a)^3a}\frac{(5+\Delta_{c})}{
                    4(2\sqrt{5+\Delta_{c}}-1)^2}\left[\tau^{'2\sqrt{5+\Delta_{c}}-1}-\tau^{2\sqrt{5+\Delta_{c}}-1}\right]^2~~ &
 \mbox{\small {\bf for ~$|k\eta|<<1$}}  \\ 
 \displaystyle   \frac{J}{
                    (2\pi a)^3a}\frac{(5+\Delta_{c})^2\left[\tau^{'~2\sqrt{2\Delta+4+\Delta_{c}}-1}-\tau^{2\sqrt{2\Delta+4+\Delta_{c}}-1}\nonumber
                    \right]^2}{
                    4(2\Delta+4+\Delta_{c})(2\sqrt{2\Delta+4+\Delta_{c}}-1)^2}
                    ~~&
 \mbox{\small {\bf for ~$|k\eta|\approx 1-\Delta(\rightarrow 0)$}} \\ 
	\displaystyle \frac{(5+\Delta_{c})^2\pi}{(2\pi a)^3a}\int^{\infty}_{0}dk~k^3%\\
	\displaystyle \left|\frac{e^{-2ik\tau}(2ikc_{S}\tau-1)}{4(k\tau)^2}-\frac{e^{-2ik\tau^{'}}(2ik\tau^{'}-1)}{4(k\tau^{'})^2}
	\right.\\ \left. +\left\{\text{Ei}(-2 ik\tau)-\text{Ei}(-2 ik\tau^{'})\right\}\right|^2~~ & \mbox{\small {\bf for ~$|k\eta|>>1$}}.~~~~~~~~
          \end{array}
\begin{array}{lll}\label{kghjk}
 \displaystyle J= \int d^3 {\bf k}~p(\tau)=\left\{\begin{array}{ll}
                    \displaystyle   \int d^3 {\bf k}~\sqrt{k^2-\frac{5}{\tau^2}}~~~~ &
 \mbox{\small {\bf for ~dS}}  \\ 
	\displaystyle  \int d^3 {\bf k}~\sqrt{k^2-\frac{\left[5+\Delta_{c}\right]}{\tau^2}}~~~~ & \mbox{\small {\bf for~ qdS}}.
          \end{array}
\right.
\end{array}
\begin{array}{ll}
                    \displaystyle  \int d^3 {\bf k}~\frac{5}{\tau}=\frac{5V}{\tau}
                    ~~&
 \mbox{\small {\bf for ~$|k\eta|<<1$}}  \\ 
 \displaystyle  \int d^3 {\bf k}~\frac{\sqrt{2\Delta+4}}{\tau}=\frac{\sqrt{2\Delta+4}~V}{\tau}~~~~ &
 \mbox{\small {\bf for ~$|k\eta|\approx 1-\Delta(\rightarrow 0)$}}  \\ 
	\displaystyle\int d^3 {\bf k}~k & \mbox{\small {\bf for ~$|k\eta|>>1$}}.~~~~~~~~
          \end{array}
\right.\nonumber\eea
\bea
&&\underline{\bf For~\eta<\eta_{c}:}\\
\small J&=& \left\{\begin{array}{ll}
                    \displaystyle  \int d^3 {\bf k}~\frac{\sqrt{\left[5+\Delta_{c}\right]}}{\tau}=\frac{V\sqrt{\left[5+\Delta_{c}\right]}}{\tau}~~ &
 \mbox{\small {\bf for ~$|k\eta|<<1$}}  \\ 
 \displaystyle   \int d^3 {\bf k}~\frac{\sqrt{2\Delta +4+\Delta_{c}}}{\tau}=\frac{\sqrt{2\Delta +4+\Delta_{c}}~V}{\tau}
                    ~~&
 \mbox{\small {\bf for ~$|k\eta|\approx 1-\Delta(\rightarrow 0)$}} \\ 
	\displaystyle \int d^3 {\bf k}~k~~ & \mbox{\small {\bf for ~$|k\eta|>>1$}}.~~~~~~~~
          \end{array}
\begin{array}{lll}\label{yu2zx36}
 \displaystyle \vartheta_k (\eta) =\left\{\begin{array}{ll}
                    \displaystyle   \sqrt{-\eta}\left[C_1  H^{(1)}_{5/2} \left(-k\eta\right) 
+ C_2 H^{(2)}_{5/2} \left(-k\eta\right)\right]~~~~ &
 \mbox{\small {\bf for ~$\eta\sim \eta_{c}$, early~\&~late~$\eta$}}  \\ 
	\displaystyle \sqrt{-\eta}\left[C_1  H^{(1)}_{\sqrt{\frac{25}{4}+\Delta_{c}}} \left(-k\eta\right) 
+ C_2 H^{(2)}_{\sqrt{\frac{25}{4}+\Delta_{c}}} \left(-k\eta\right)\right]~~~~ & \mbox{\small {\bf for~$\eta<\eta_{c}$}}.
          \end{array}
\right.
\end{array}
\begin{array}{ll}
                    \displaystyle   \sqrt{\frac{2}{\pi k}}\left[C_1  e^{ -ik\eta}
e^{-\frac{3i\pi}{2}} 
+ C_2 e^{ ik\eta}
e^{\frac{3i\pi}{2}}\right]~~~~ &
 \mbox{\small {\bf for ~$\eta\sim \eta_{c}$, early~\&~late~$\eta$}} \\ %\\
	\displaystyle \sqrt{\frac{2}{\pi k}}\left[C_1  e^{ -ik\eta}
e^{-\frac{i\pi}{2}\left(\sqrt{\frac{25}{4}+\Delta_{c}}+\frac{1}{2}\right)} 
+ C_2 e^{ ik\eta}
e^{\frac{i\pi}{2}\left(\sqrt{\frac{25}{4}+\Delta_{c}}+\frac{1}{2}\right)}\right]~~~~ & \mbox{\small {\bf for~$\eta<\eta_{c}$}}.
          \end{array}
\right.\eea 
\bea
\label{yu2xxx}
 \displaystyle \vartheta_k (\eta) &\stackrel{|k\eta|\rightarrow 0}{=}&\left\{\begin{array}{ll}
                    \displaystyle  \frac{i\sqrt{-\eta}}{\pi}\Gamma\left(\frac{5}{2}\right)
                    \left(-\frac{k\eta}{2}\right)^{-\frac{5}{2}}\left[C_1   
- C_2 \right]~ &
 \mbox{\small {\bf for ~$\eta\sim \eta_{c}$, early~\&~late~$\eta$}}  \\ %\\
	\displaystyle\frac{i\sqrt{-\eta}}{\pi}\Gamma\left(\sqrt{\frac{25}{4}+\Delta_{c}}\right)\displaystyle
	\left(-\frac{k\eta}{2}\right)^{-\sqrt{\frac{25}{4}+\Delta_{c}}}\left[C_1   
- C_2 \right]~ & \mbox{\small {\bf for~$\eta<\eta_{c}$}}.
          \end{array}
\right.
\eea
\bea
\label{yu2}
 \displaystyle \vartheta_k (\eta) &\stackrel{|k\eta|\approx 1-\Delta(\rightarrow 0)}{=}&\left\{\begin{array}{ll}
                    \displaystyle  \frac{i}{\pi}\sqrt{-\eta}\left[ \frac{2}{5}-\gamma+\frac{5}{4}
                   \left(\gamma^2+\frac{\pi^2}{6}\right)\right.\\ \displaystyle \left.
                   \displaystyle~~~~~~~~-\frac{7}{8}\left(\gamma^3+\frac{\gamma \pi^2}{2}+2\zeta(3)\right)
                    +\cdots\right]\\ \displaystyle ~~~~~~~~~~~~
                    \times\left(\frac{1+\Delta}{2}\right)^{-\frac{5}{2}}\left[C_1   
- C_2 \right]~&
 \mbox{\small {\bf for ~$\eta\sim \eta_{c}$, early~\&~late~$\eta$}}  \\ %\\
	\displaystyle\frac{i}{\pi}\sqrt{-\eta}\left[ \frac{1}{ \left\{\sqrt{\frac{25}{4}+\Delta_{c}}\right\}}
  -\gamma  \displaystyle +\frac{1}{2}\left(\gamma^2+\frac{\pi^2}{6}\right) 
  \left\{\sqrt{\frac{25}{4}+\Delta_{c}}\right\}
  \right.\\ \displaystyle \left. \displaystyle~
  -\frac{1}{6}\left(\gamma^3+\frac{\gamma \pi^2}{2}+2\zeta(3)\right) \left\{\sqrt{\frac{25}{4}+\Delta_{c}}\right\}^2
  +\cdots\right]\\ \displaystyle ~~~~~~~~~~~~
  \times\left(\frac{1+\Delta}{2}\right)^{-\sqrt{\frac{25}{4}+\Delta_{c}}}\left[C_1   
- C_2 \right]~ & \mbox{\small {\bf for~$\eta<\eta_{c}$}}.
          \end{array}

==> (inline-4) <==
\begin{array}{ll}
                    \displaystyle  \frac{\frac{6^{3/4}\eta^{'2\sqrt{6}}}{
                    4\left(\frac{5}{2}+2\sqrt{6}\right)i}\left[\frac{1}{\tau^{'\frac{5}{2}+2\sqrt{6}}}-\frac{1}{\tau^{\frac{5}{2}+2\sqrt{6}}}\right]}{\sqrt{\left[ 1+ \left|\frac{6^{3/4}\eta^{'2\sqrt{6}}}{
                    4\left(\frac{5}{2}+2\sqrt{6}\right)i}\left[\frac{1}{\tau^{'\frac{5}{2}+2\sqrt{6}}}-\frac{1}{\tau^{\frac{5}{2}+2\sqrt{6}}}\right]\right|^2\right]}}~e^{-i\phi}
                     &
 \mbox{\small {\bf for ~$|k\eta|<<1$}}  \\ 
 \displaystyle   \frac{\frac{36\eta^{'2\sqrt{2\Delta+5}}}{
                    4(2\Delta+5)^{5/4}\left(\frac{5}{2}+2\sqrt{2\Delta+5}\right)i}\left[\frac{1}{\tau^{'\frac{5}{2}+2\sqrt{2\Delta+5}}}-\frac{1}{\tau^{\frac{5}{2}+2\sqrt{2\Delta+5}}}\right]}{\sqrt{\left[ 1+ \left| \frac{36\eta^{'2\sqrt{2\Delta+5}}}{
                    4(2\Delta+5)^{5/4}\left(\frac{5}{2}+2\sqrt{2\Delta+5}\right)i}\left[\frac{1}{\tau^{'\frac{5}{2}+2\sqrt{2\Delta+5}}}-\frac{1}{\tau^{\frac{5}{2}+2\sqrt{2\Delta+5}}}\right]\right|^2\right]}}~e^{-i\phi}  &
 \mbox{\small {\bf for ~$|k\eta|\approx 1-\Delta(\rightarrow 0)$}}  \\ 
	\displaystyle 
\frac{36\left[i\frac{\text{Ei}(2 ik \eta)e^{-2ik\eta^{'}}}{15}%\right.\\ \left.\displaystyle
	-\frac{e^{2 i k (\eta-\eta^{'})} }{120 k^5 \eta^5}\left(
	4 k^4 \eta^4-2 i k^3 \eta^3%\right.\right.\\ \left.\left.
	-2 k^2 \eta^2+3 i k \eta+6\right)\right]^{\tau}_{\tau^{'}}}{\sqrt{\left[ 1+ \left|36\left[i\frac{\text{Ei}(2 ik \eta)e^{-2ik\eta^{'}}}{15}%\right.\\ \left.\displaystyle
	-\frac{e^{2 i k (\eta-\eta^{'})} }{120 k^5 \eta^5}\left(
	4 k^4 \eta^4-2 i k^3 \eta^3%\right.\right.\\ \left.\left.
	-2 k^2 \eta^2+3 i k \eta+6\right)\right]^{\tau}_{\tau^{'}}\right|^2\right]}}~e^{-i\phi}& \mbox{\small {\bf for ~$|k\eta|>>1$}}.
          \end{array}
\right.\nonumber\eea
\bea &&\underline{\bf For~\eta\sim \eta_{c}, early~\&~late~\eta:}\\
{\cal T} &=& \footnotesize \left\{\begin{array}{ll}
                    \displaystyle  \frac{1}{\sqrt{\left[ 1+ \left|\frac{6^{3/4}\eta^{'2\sqrt{6}}}{
                    4\left(\frac{5}{2}+2\sqrt{6}\right)i}\left[\frac{1}{\tau^{'\frac{5}{2}+2\sqrt{6}}}-\frac{1}{\tau^{\frac{5}{2}+2\sqrt{6}}}\right]\right|^2\right]}}~e^{-i\phi}
                     &
 \mbox{\small {\bf for ~$|k\eta|<<1$}}  \\ 
 \displaystyle   \frac{1}{\sqrt{\left[ 1+ \left| \frac{36\eta^{'2\sqrt{2\Delta+5}}}{
                    4(2\Delta+5)^{5/4}\left(\frac{5}{2}+2\sqrt{2\Delta+5}\right)i}\left[\frac{1}{\tau^{'\frac{5}{2}+2\sqrt{2\Delta+5}}}-\frac{1}{\tau^{\frac{5}{2}+2\sqrt{2\Delta+5}}}\right]\right|^2\right]}}~e^{-i\phi}  &
 \mbox{\small {\bf for ~$|k\eta|\approx 1-\Delta(\rightarrow 0)$}}  \\ 
	\displaystyle 
\frac{1}{\sqrt{\left[1+\left|36\left[i\frac{\text{Ei}(2 ik \eta)e^{-2ik\eta^{'}}}{15}%\right.\\ \left.\displaystyle
	-\frac{e^{2 i k (\eta-\eta^{'})} }{120 k^5 \eta^5}\left(
	4 k^4 \eta^4-2 i k^3 \eta^3%\right.\right.\\ \left.\left.
	-2 k^2 \eta^2+3 i k \eta+6\right)\right]^{\tau}_{\tau^{'}}\right|^2\right]}}~e^{-i\phi}& \mbox{\small {\bf for ~$|k\eta|>>1$}}.
          \end{array}
\right.\nonumber\eea

\bea &&\underline{\bf For~\eta<\eta_{c}:}\\
{\cal R}&=& \footnotesize \left\{\begin{array}{ll}
                    \displaystyle  \frac{\frac{(6+\Delta_{c})^2\eta^{'2\sqrt{6+\Delta_{c}}}}{
                    4i\left(6+\Delta_{c}\right)^{5/4}\left(\frac{5}{2}+2\sqrt{6+\Delta_{c}}\right)}\left[\frac{1}{\tau^{'\frac{5}{2}+2\sqrt{6+\Delta_{c}}}}-\frac{1}{\tau^{\frac{5}{2}+2\sqrt{6+\Delta_{c}}}}\right]
                    }{\sqrt{\left[ 1+ \left|\frac{(6+\Delta_{c})^2\eta^{'2\sqrt{6+\Delta_{c}}}}{
                    4i\left(6+\Delta_{c}\right)^{5/4}\left(\frac{5}{2}+2\sqrt{6+\Delta_{c}}\right)}\left[\frac{1}{\tau^{'\frac{5}{2}+2\sqrt{6+\Delta_{c}}}}-\frac{1}{\tau^{\frac{5}{2}+2\sqrt{6+\Delta_{c}}}}\right]\right|^2\right]}}~e^{-i\phi}
                     &
 \mbox{\small {\bf for ~$|k\eta|<<1$}}  \\ 
 \displaystyle   \frac{\frac{(6+\Delta_{c})^2\eta^{'2\sqrt{2\Delta+5+\Delta_{c}}}}{
                    4(2\Delta+5+\Delta_{c})^{5/4}\left(\frac{5}{2}+2\sqrt{2\Delta+5+\Delta_{c}}\right)i}\left[\frac{1}{\tau^{'\frac{5}{2}+2\sqrt{2\Delta+5+\Delta_{c}}}}-\frac{1}{\tau^{\frac{5}{2}+2\sqrt{2\Delta+5+\Delta_{c}}}}\right]
                    }{\sqrt{\left[ 1+ \left| \frac{(6+\Delta_{c})^2\eta^{'2\sqrt{2\Delta+5+\Delta_{c}}}}{
                    4(2\Delta+5+\Delta_{c})^{5/4}\left(\frac{5}{2}+2\sqrt{2\Delta+5+\Delta_{c}}\right)i}\left[\frac{1}{\tau^{'\frac{5}{2}+2\sqrt{2\Delta+5+\Delta_{c}}}}-\frac{1}{\tau^{\frac{5}{2}+2\sqrt{2\Delta+5+\Delta_{c}}}}\right]\right|^2\right]}}~e^{-i\phi}  &
 \mbox{\small {\bf for ~$|k\eta|\approx 1-\Delta(\rightarrow 0)$}}  \\ 
	\displaystyle 
 \frac{\left[6+\Delta_{c}\right]^2 \left[i\frac{\text{Ei}(2 ik \eta)e^{-2ik\eta^{'}}}{15}%\right.\\ \left.\displaystyle
	-\frac{e^{2 i k (\eta-\eta^{'})} }{120 k^5 \eta^5}\left(
	4 k^4 \eta^4-2 i k^3 \eta^3%\right.\right.\\ \left.\left.
	-2 k^2 \eta^2+3 i k \eta+6\right)\right]^{\tau}_{\tau^{'}}
                    }{\sqrt{\left[ 1+ \left|\left[5+\Delta_{c}\right]^2 \left[i\frac{\text{Ei}(2 ik \eta)e^{-2ik\eta^{'}}}{15}%\right.\\ \left.\displaystyle
	-\frac{e^{2 i k (\eta-\eta^{'})} }{120 k^5 \eta^5}\left(
	4 k^4 \eta^4-2 i k^3 \eta^3%\right.\right.\\ \left.\left.
	-2 k^2 \eta^2+3 i k \eta+6\right)\right]^{\tau}_{\tau^{'}}\right|^2\right]}}~e^{-i\phi}& \mbox{\small {\bf for ~$|k\eta|>>1$}}.
          \end{array}
\right.\nonumber\eea

\bea &&\underline{\bf For~\eta<\eta_{c}:}\\
{\cal T}&=&\footnotesize \left\{\begin{array}{ll}
                    \displaystyle  \frac{1}{\sqrt{\left[ 1+ \left|\frac{(6+\Delta_{c})^2\eta^{'2\sqrt{6+\Delta_{c}}}}{
                    4i\left(6+\Delta_{c}\right)^{5/4}\left(\frac{5}{2}+2\sqrt{6+\Delta_{c}}\right)}\left[\frac{1}{\tau^{'\frac{5}{2}+2\sqrt{6+\Delta_{c}}}}-\frac{1}{\tau^{\frac{5}{2}+2\sqrt{6+\Delta_{c}}}}\right]\right|^2\right]}}~e^{-i\phi}
                     &
 \mbox{\small {\bf for ~$|k\eta|<<1$}}  \\ 
 \displaystyle   \frac{1}{\sqrt{\left[ 1+ \left| \frac{(6+\Delta_{c})^2\eta^{'2\sqrt{2\Delta+5+\Delta_{c}}}}{
                    4(2\Delta+5+\Delta_{c})^{5/4}\left(\frac{5}{2}+2\sqrt{2\Delta+5+\Delta_{c}}\right)i}\left[\frac{1}{\tau^{'\frac{5}{2}+2\sqrt{2\Delta+5+\Delta_{c}}}}-\frac{1}{\tau^{\frac{5}{2}+2\sqrt{2\Delta+5+\Delta_{c}}}}\right]\right|^2\right]}}~e^{-i\phi}  &
 \mbox{\small {\bf for ~$|k\eta|\approx 1-\Delta(\rightarrow 0)$}}  \\ 
	\displaystyle 
 \frac{1}{\sqrt{\left[ 1+ \left| \left[6+\Delta_{c}\right]^2 \left[i\frac{\text{Ei}(2 ik \eta)e^{-2ik\eta^{'}}}{15}%\right.\\ \left.\displaystyle
	-\frac{e^{2 i k (\eta-\eta^{'})} }{120 k^5 \eta^5}\left(
	4 k^4 \eta^4-2 i k^3 \eta^3%\right.\right.\\ \left.\left.
	-2 k^2 \eta^2+3 i k \eta+6\right)\right]^{\tau}_{\tau^{'}}\right|^2\right]}}~e^{-i\phi}& \mbox{\small {\bf for ~$|k\eta|>>1$}}.
          \end{array}
\right.\nonumber\eea
and 
\bea &&\underline{\bf For~\eta\sim \eta_{c}, early~\&~late~\eta:}\\
\small{\cal R}_{diag}(k;\tau,\tau^{'})&=& \footnotesize \left\{\begin{array}{ll}
                    \displaystyle  \frac{\frac{\sqrt{6}}{
                    2(2\sqrt{6}-1)}\left[\tau^{'2\sqrt{6}-1}-\tau^{2\sqrt{6}-1}\right]}{\sqrt{\left[ 1+ \left|\frac{\sqrt{6}}{
                    2(2\sqrt{6}-1)}\left[\tau^{'2\sqrt{6}-1}-\tau^{2\sqrt{6}-1}\right]\right|^2\right]}}~e^{-i\phi}
                     &
 \mbox{\small {\bf for ~$|k\eta|<<1$}}  \\ 
 \displaystyle   \frac{\frac{6}{
                    2\sqrt{2\Delta+5}(2\sqrt{2\Delta+5}-1)}\left[\tau^{'~2\sqrt{2\Delta+5}-1}-\tau^{2\sqrt{2\Delta+5}-1}\nonumber
                    \right]}{  \sqrt{\left[ 1+ \left| \frac{6}{
                    2\sqrt{2\Delta+5}(2\sqrt{2\Delta+5}-1)}\left[\tau^{'~2\sqrt{2\Delta+5}-1}-\tau^{2\sqrt{2\Delta+5}-1}\nonumber
                    \right]\right|^2\right]}}~e^{-i\phi}  &
 \mbox{\small {\bf for ~$|k\eta|\approx 1-\Delta(\rightarrow 0)$}}  \\ 
	\displaystyle 
\frac{\frac{6}{2}\left[\frac{e^{-2 i k\eta} \left(2ik\eta-1\right)}{4 k^2 \eta^2}-\text{Ei}(-2 i k\eta)\right]^{\tau}_{\tau^{'}}}{\sqrt{\left[ 1+ \left| \frac{6}{2}
\left[\frac{e^{-2 i k\eta} \left(2ik\eta-1\right)}{4 k^2 \eta^2}-\text{Ei}(-2 i k\eta)\right]^{\tau}_{\tau^{'}}\right|^2\right]}}~e^{-i\phi}& \mbox{\small {\bf for ~$|k\eta|>>1$}}.
          \end{array}
\right.\nonumber\eea

\bea &&\underline{\bf For~\eta\sim \eta_{c}, early~\&~late~\eta:}\\
\small{\cal T}_{diag}(k;\tau,\tau^{'})&=& \footnotesize \left\{\begin{array}{ll}
                    \displaystyle  \frac{1}{ \sqrt{\left[ 1+ \left| \frac{\sqrt{6}}{
                    2(2\sqrt{6}-1)}\left[\tau^{'2\sqrt{6}-1}-\tau^{2\sqrt{6}-1}\right]\right|^2\right]}}~e^{-i\phi}
                     &
 \mbox{\small {\bf for ~$|k\eta|<<1$}}  \\ 
 \displaystyle   \frac{1}{ \sqrt{\left[ 1+ \left|\frac{6}{
                    2\sqrt{2\Delta+5}(2\sqrt{2\Delta+5}-1)}\left[\tau^{'~2\sqrt{2\Delta+5}-1}-\tau^{2\sqrt{2\Delta+5}-1}\nonumber
                    \right]\right|^2\right]}}~e^{-i\phi}  &
 \mbox{\small {\bf for ~$|k\eta|\approx 1-\Delta(\rightarrow 0)$}}  \\ 
	\displaystyle 
\frac{1}{\sqrt{\left[ 1+ \left| \frac{6}{2}\left[\frac{e^{-2 i k\eta} \left(2ik\eta-1\right)}{4 k^2 \eta^2}-\text{Ei}(-2 i k\eta)\right]^{\tau}_{\tau^{'}}\right|^2\right]}}~e^{-i\phi}& \mbox{\small {\bf for ~$|k\eta|>>1$}}.
          \end{array}
\right.\nonumber\eea

\bea &&\underline{\bf For~\eta<\eta_{c}:}\\
\small{\cal R}_{diag}(k;\tau,\tau^{'}) 
&=& \footnotesize \left\{\begin{array}{ll}
                    \displaystyle  \frac{\frac{\sqrt{6+\Delta_{c}}}{
                    2(2\sqrt{6+\Delta_{c}}-1)}\left[\tau^{'2\sqrt{6+\Delta_{c}}-1}-\tau^{2\sqrt{6+\Delta_{c}}-1}\right]}{\sqrt{\left[ 1+ \left| \frac{\sqrt{6+\Delta_{c}}}{
                    2(2\sqrt{6+\Delta_{c}}-1)}\left[\tau^{'2\sqrt{6+\Delta_{c}}-1}-\tau^{2\sqrt{6+\Delta_{c}}-1}\right]\right|^2\right]}}~e^{-i\phi}
                     &
 \mbox{\small {\bf for ~$|k\eta|<<1$}}  \\ 
 \displaystyle   \frac{  \frac{(6+\Delta_{c})\left[\tau^{'~2\sqrt{2\Delta+5+\Delta_{c}}-1}-\tau^{2\sqrt{2\Delta+5+\Delta_{c}}-1}\nonumber
                    \right]}{
                    2\sqrt{2\Delta+5+\Delta_{c}}(2\sqrt{2\Delta+5+\Delta_{c}}-1)}}{\sqrt{\left[ 1+ \left|  \frac{(6+\Delta_{c})\left[\tau^{'~2\sqrt{2\Delta+5+\Delta_{c}}-1}-\tau^{2\sqrt{2\Delta+5+\Delta_{c}}-1}\nonumber
                    \right]}{
                    2\sqrt{2\Delta+5+\Delta_{c}}(2\sqrt{2\Delta+5+\Delta_{c}}-1)}\right|^2\right]}}~e^{-i\phi}  &
 \mbox{\small {\bf for ~$|k\eta|\approx 1-\Delta(\rightarrow 0)$}}  \\ 
	\displaystyle 
\frac{\frac{(6+\Delta_{c})}{2}\left[\frac{e^{-2 i k\eta} \left(2ik\eta-1\right)}{4 k^2 \eta^2}-\text{Ei}(-2 i k\eta)\right]^{\tau}_{\tau^{'}}}{ \sqrt{\left[ 1+ \left| \frac{(6+\Delta_{c})}{2}
\left[\frac{e^{-2 i k\eta} \left(2ik\eta-1\right)}{4 k^2 \eta^2}-\text{Ei}(-2 i k\eta)\right]^{\tau}_{\tau^{'}}\right|^2\right]}}~e^{-i\phi}& \mbox{\small {\bf for ~$|k\eta|>>1$}}.
          \end{array}
\right.\nonumber\eea

\bea &&\underline{\bf For~\eta<\eta_{c}:}\\
\small{\cal T}_{diag}(k;\tau,\tau^{'})&=& \footnotesize \left\{\begin{array}{ll}
                    \displaystyle  \frac{1}{ \sqrt{\left[ 1+ \left| \frac{\sqrt{6+\Delta_{c}}}{
                    2(2\sqrt{6+\Delta_{c}}-1)}\left[\tau^{'2\sqrt{6+\Delta_{c}}-1}-\tau^{2\sqrt{6+\Delta_{c}}-1}\right]\right|^2\right]}}~e^{-i\phi}
                     &
 \mbox{\small {\bf for ~$|k\eta|<<1$}}  \\ 
 \displaystyle   \frac{1}{ \sqrt{\left[ 1+ \left|  \frac{(6+\Delta_{c})\left[\tau^{'~2\sqrt{2\Delta+5+\Delta_{c}}-1}-\tau^{2\sqrt{2\Delta+5+\Delta_{c}}-1}\nonumber
                    \right]}{
                    2\sqrt{2\Delta+5+\Delta_{c}}(2\sqrt{2\Delta+5+\Delta_{c}}-1)}\right|^2\right]}}~e^{-i\phi}  &
 \mbox{\small {\bf for ~$|k\eta|\approx 1-\Delta(\rightarrow 0)$}}  \\ 
	\displaystyle 
\frac{1}{ \sqrt{\left[ 1+ \left|\frac{(6+\Delta_{c})}{2}\left[\frac{e^{-2 i k\eta} \left(2ik\eta-1\right)}{4 k^2 \eta^2}-\text{Ei}(-2 i k\eta)\right]^{\tau}_{\tau^{'}}\right|^2\right]}}~e^{-i\phi}& \mbox{\small {\bf for ~$|k\eta|>>1$}}.
          \end{array}
\begin{array}{lll}\label{soladfxcxc}
 \displaystyle {\cal N}(\tau,\tau^{'},\eta^{'}) = \frac{1}{(2\pi a)^3}\int d^{3}{\bf k}~\left\{\begin{array}{ll}
                    \displaystyle   \left| \int^{\tau}_{\tau^{'}}d\eta~\frac{36\exp\left[2i\int^{\eta}_{\eta^{'}}
d\eta^{''}\sqrt{k^2-\frac{6}{\eta^{''2}}}\right]}{
                    4\eta^{6}\left(k^2-\frac{6}{\eta^{2}}\right)^{\frac{5}{2}}}\right|^2 &
 \mbox{\small {\bf for ~$\eta\sim \eta_{c}$, early~\&~late~$\eta$}}  \\ 
	\displaystyle  \displaystyle   \left|\int^{\tau}_{\tau^{'}}d\eta~\frac{\left[6+\Delta_{c}\right]^2\exp\left[2i\int^{\eta}_{\eta^{'}}
d\eta^{''}\sqrt{k^2-\frac{\left[6+\Delta_{c}\right]}{\eta^{''2}}}\right]}{
                    4\eta^{6}\left(k^2-\frac{\left[6+\Delta_{c}\right]}{\eta^{2}}\right)^{\frac{5}{2}}}
                     \right|^2 & \mbox{\small {\bf for~$\eta<\eta_{c}$}}.
          \end{array}
\right.
\end{array}\ee
\be\begin{array}{lll}\label{soladfxcxc}
 \displaystyle {\cal N}_{diag}(\tau,\tau^{'}) = \frac{1}{(2\pi a)^3}\int d^{3}{\bf k}~\left\{\begin{array}{ll}
                    \displaystyle   \left|\frac{6\exp\left[-2i\int^{\eta}
d\eta^{'}\sqrt{k^2-\frac{6}{\eta^{'2}}}\right]}{
                    2\eta^{3}\left(k^2-\frac{6}{\eta^{2}}\right)}\right|^2 &
 \mbox{\small {\bf for ~$\eta\sim \eta_{c}$, early~\&~late~$\eta$}}  \\ 
	\displaystyle  \displaystyle   \left|\frac{\left[6+\Delta_{c}\right]\exp\left[-2i\int^{\eta}
d\eta^{'}\sqrt{k^2-\frac{\left[6+\Delta_{c}\right]}{\eta^{'2}}}\right]}{
                    2\eta^{3}\left(k^2-\frac{\left[6+\Delta_{c}\right]}{\eta^{2}}\right)}
                     \right|^2 & \mbox{\small {\bf for~$\eta<\eta_{c}$}}.
          \end{array}
\right.
\end{array}
\begin{array}{ll}
                    \displaystyle  \frac{V}{
                    (2\pi a)^3}\frac{6^{3/2}\eta^{'4\sqrt{6}}}{
                    16\left(\frac{5}{2}+2\sqrt{6}\right)^2}\left[\frac{1}{\tau^{'\frac{5}{2}+2\sqrt{5}}}-\frac{1}{\tau^{\frac{5}{2}+2\sqrt{5}}}\right]^2
                    ~~&
 \mbox{\small {\bf for ~$|k\eta|<<1$}}  \\ 
 \displaystyle  \frac{V}{
                    (2\pi a)^3}\frac{1296\eta^{'4\sqrt{2\Delta+5}}}{
                    16(2\Delta+5)^{5/2}\left(\frac{5}{2}+2\sqrt{2\Delta+5}\right)^2}\left[\frac{1}{\tau^{'\frac{5}{2}+2\sqrt{2\Delta+5}}}-\frac{1}{\tau^{\frac{5}{2}+2\sqrt{2\Delta+5}}}\right]^2
                   &
 \mbox{\small {\bf for ~$|k\eta|\approx 1-\Delta(\rightarrow 0)$}}  \\ 
	 \frac{100\pi}{(2\pi a)^3}\int^{\infty}_{0}dk~k^2\left|\left\{\frac{i~e^{-2ik\eta^{'}}}{15}\left\{\text{Ei}(2 ik\tau)-\text{Ei}(2 ik\tau^{'})\right\}%\nonumber
	\right.\right.\\\left.\left.-\frac{e^{-2 ik\eta^{'}}}{120k^5}\left[\frac{ e^{2ik\tau}\left(
	4 k^4 \tau^4-2 ik^3 \tau^3-2 k^2 \tau^2+3 ik\tau+6\right)}{\tau^5}\right.\right.\right.\\\left.\left.\left.
	~~-\frac{ e^{2k\tau}\left(
	4 k^4 \tau^{'4}-2 ik^3 \tau^{'3}-2 k^2 \tau^{'2}+3 ik\tau^{'}+6\right)}{\tau^{'5}}\right]\right\}\right|^2~~~ & \mbox{\small {\bf for ~$|k\eta|>>1$}}.
          \end{array}
\right.\nonumber\eea
\bea
&&\underline{\bf For~\eta<\eta_{c}:}\\
\small{\cal N}(\tau,\tau^{'},\eta^{'})&=&\footnotesize \left\{\begin{array}{ll}
                    \displaystyle  \frac{V}{
                    (2\pi a)^3}\frac{(6+\Delta_{c})^4\eta^{'4\sqrt{6+\Delta_{c}}}}{
                    16\left(6+\Delta_{c}\right)^{5/2}\left(\frac{5}{2}+2\sqrt{6+\Delta_{c}}\right)^2}\left[\frac{1}{\tau^{'\frac{5}{2}+2\sqrt{6+\Delta_{c}}}}-\frac{1}{\tau^{\frac{5}{2}+2\sqrt{6+\Delta_{c}}}}\right]^2~~ &
 \mbox{\small {\bf for ~$|k\eta|<<1$}}  \\ 
 \displaystyle  
                    \frac{ \frac{V}{
                    (2\pi a)^3}(6+\Delta_{c})^4\eta^{'4\sqrt{2\Delta+5+\Delta_{c}}}}{
                    16(2\Delta+5+\Delta_{c})^{5/2}\left(\frac{5}{2}+2\sqrt{2\Delta+5+\Delta_{c}}\right)^2}\left[\frac{1}{\tau^{'\frac{5}{2}+2\sqrt{2\Delta+5+\Delta_{c}}}}-\frac{1}{\tau^{\frac{5}{2}
                    +2\sqrt{2\Delta+5+\Delta_{c}}}}\right]^2
                    ~~&
 \mbox{\small {\bf for ~$|k\eta|\approx 1-\Delta(\rightarrow 0)$}} \\ 
	\displaystyle \frac{4\pi}{(2\pi a)^3}\left[6+\Delta_{c}\right]^4  \int^{\infty}_{0}dk~k^2%\\ 
	\left|\left\{\frac{i~e^{-2ik\eta^{'}}}{15}\left\{\text{Ei}(2 ik\tau)-\text{Ei}(2 ik\tau^{'})\right\}%\nonumber
	\right.\right.\\\left.\left.\displaystyle -\frac{e^{-2 ik\eta^{'}}}{120k^5}\left[\frac{ e^{2ik\tau}\left(
	4 k^4 \tau^4-2 ik^3 \tau^3-2 k^2 \tau^2+3 ik \tau+6\right)}{\tau^5}\right.
	\right.\right.\\\left.\left.\left. \displaystyle 
	~~-\frac{ e^{2k\tau}\left(
	4 k^4 \tau^{'4}-2 ik^3 \tau^{'3}-2 k^2 \tau^{'2}+3 ik \tau^{'}+6\right)}{\tau^{'5}}\right]\right\}\right|^2~~ & \mbox{\small {\bf for ~$|k\eta|>>1$}}.~~~~~~~~
          \end{array}
\right.\nonumber
\eea
and
\bea &&\underline{\bf For~\eta\sim \eta_{c}, early~\&~late~\eta:}\\
\small{\cal N}_{diag}(\tau,\tau^{'}) &=& \footnotesize \left\{\begin{array}{ll}
                    \displaystyle  \frac{V}{
                    (2\pi a)^3} \frac{6}{
                    4(2\sqrt{6}-1)^2}\left[\tau^{'2\sqrt{6}-1}-\tau^{2\sqrt{6}-1}\right]^2
                    ~~~~ &
 \mbox{\small {\bf for ~$|k\eta|<<1$}}  \\ 
 \displaystyle  \frac{V}{
                    (2\pi a)^3}\frac{36}{
                    4(2\Delta+5)(2\sqrt{2\Delta+5}-1)^2}\left[\tau^{'~2\sqrt{2\Delta+5}-1}-\tau^{2\sqrt{2\Delta+5}-1}\nonumber
                    \right]^2~~~~ &
 \mbox{\small {\bf for ~$|k\eta|\approx 1-\Delta(\rightarrow 0)$}}  \\ \nonumber
	\displaystyle \frac{36\pi}{(2\pi a)^3}\int^{\infty}_{0}dk~k^2%\\ 
	\displaystyle \left|\left[\left\{\frac{e^{-2 i k\tau} \left(2ik\tau-1\right)}{4 k^2 \tau^2}
	-\frac{e^{-2 i k\tau^{'}} \left(2ik\tau^{'}-1\right)}{4 k^2 \tau^{'2}}\right\}
	\right.\right.\\ \left.\left.~~~~~~~~~-\left\{\text{Ei}(-2 i k\tau)-\text{Ei}(-2 i k\tau^{'})\right\}\right]\right|^2~~~~~~~~ & \mbox{\small {\bf for ~$|k\eta|>>1$}}.~~~~~~~~
          \end{array}
\right.\eea 
\bea
&&\underline{\bf For~\eta<\eta_{c}:}\\
\small{\cal N}_{diag}(\tau,\tau^{'}) &=& \footnotesize \left\{\begin{array}{ll}
                    \displaystyle   \frac{V}{
                    (2\pi a)^3} \frac{(6+\Delta_{c})}{
                    4(2\sqrt{6+\Delta_{c}}-1)^2}\left[\tau^{'2\sqrt{6+\Delta_{c}}-1}-\tau^{2\sqrt{6+\Delta_{c}}-1}\right]^2 &
 \mbox{\small {\bf for ~$|k\eta|<<1$}}  \\ 
 \displaystyle  \frac{V}{
                    (2\pi a)^3}
                    \frac{(6+\Delta_{c})^2\left[\tau^{'~2\sqrt{2\Delta+5+\Delta_{c}}-1}-\tau^{2\sqrt{2\Delta+5+\Delta_{c}}-1}\nonumber
                    \right]^2}{
                    4(2\Delta+5+\Delta_{c})(2\sqrt{2\Delta+5+\Delta_{c}}-1)^2}
                    &
 \mbox{\small {\bf for ~$|k\eta|\approx 1-\Delta(\rightarrow 0)$}} \\ 
	\displaystyle \frac{(6+\Delta_{c})^2\pi}{(2\pi a)^3}\int^{\infty}_{0}dk~k^2\left|\left[\left\{\frac{e^{-2 i k\tau}
	\left(2ik\tau-1\right)}{4 k^2 \tau^2}%\right.\right.\right.\\ \left.\left.\left.\displaystyle~~~~~~~~~~~~~~~~~~
	-\frac{e^{-2 i k\tau^{'}} \left(2ik\tau^{'}-1\right)}{4 k^2 \tau^{'2}}\right\}
	\right.\right.\\ \left.\left.~~~~~~~~~-\left\{\text{Ei}(-2 i k \tau)-\text{Ei}(-2 i k \tau^{'})\right\}\right]\right|^2 & \mbox{\small {\bf for ~$|k\eta|>>1$}}.
          \end{array}
\begin{array}{lll}\label{soladfxcxc}
  \rho(\tau,\tau^{'},\eta^{'}) =\frac{1}{(2\pi a)^3a}\int d^{3}{\bf k}~\left\{\begin{array}{ll}
                  \sqrt{k^2-\frac{6}{\tau^2}}\left|\int^{\tau}_{\tau^{'}}d\eta~\frac{36\exp\left[2i\int^{\eta}_{\eta^{'}}
d\eta^{''}\sqrt{k^2-\frac{6}{\eta^{''2}}}\right]}{
                    4\eta^{6}\left(k^2-\frac{6}{\eta^{2}}\right)^{\frac{5}{2}}}\right|^2 &
 \mbox{\small {\bf for ~$\eta\sim \eta_{c}$, early~\&~late~$\eta$}}  \\ 
	   \sqrt{k^2-\frac{\left[6+\Delta_{c}\right]}{\tau^2}}\left| \int^{\tau}_{\tau^{'}}d\eta~\frac{\left[6+\Delta_{c}\right]^2\exp\left[2i\int^{\eta}_{\eta^{'}}
d\eta^{''}\sqrt{k^2-\frac{\left[6+\Delta_{c}\right]}{\eta^{''2}}}\right]}{
                    4\eta^{6}\left(k^2-\frac{\left[6+\Delta_{c}\right]}{\eta^{2}}\right)^{\frac{5}{2}}}
                    \right|^2 & \mbox{\small {\bf for~$\eta<\eta_{c}$}}.
          \end{array}
\right.
\end{array}\ee
\be\begin{array}{lll}\label{soladfxcxc}
 \rho_{diag}(\tau,\tau^{'},\eta^{'}) =\frac{1}{(2\pi a)^3a}\int d^{3}{\bf k}~\left\{\begin{array}{ll}
                  \sqrt{k^2-\frac{6}{\tau^2}}\left|\int^{\tau}_{\tau^{'}}d\eta~\frac{6\exp\left[-2i\int^{\eta}
d\eta^{'}\sqrt{k^2-\frac{6}{\eta^{'2}}}\right]}{
                    2\eta^{3}\left(k^2-\frac{6}{\eta^{2}}\right)}\right|^2 &
 \mbox{\small {\bf for ~$\eta\sim \eta_{c}$, early~\&~late~$\eta$}}  \\ 
	   \sqrt{k^2-\frac{\left[6+\Delta_{c}\right]}{\tau^2}}\left| \int^{\tau}_{\tau^{'}}d\eta~\frac{\left[6+\Delta_{c}\right] \exp\left[-2i\int^{\eta}
d\eta^{'}\sqrt{k^2-\frac{\left[6+\Delta_{c}\right]}{\eta^{'2}}}\right]}{
                    2\eta^{2}\left(k^2-\frac{\left[6+\Delta_{c}\right]}{\eta^{2}}\right)}
                    \right|^2 & \mbox{\small {\bf for~$\eta<\eta_{c}$}}.
          \end{array}
\right.
\end{array}
\begin{array}{ll}
                    \displaystyle  \frac{J}{
                    (2\pi a)^3a }\frac{6^{3/2}\eta^{'4\sqrt{6}}}{
                    16\left(\frac{5}{2}+2\sqrt{6}\right)^2}\left[\frac{1}{\tau^{'\frac{5}{2}+2\sqrt{6}}}-\frac{1}{\tau^{\frac{5}{2}+2\sqrt{6}}}\right]^2
                    ~~&
 \mbox{\small {\bf for ~$|k\eta|<<1$}}  \\ 
 \displaystyle  \frac{J}{
                    (2\pi a)^3a}\frac{1296\eta^{'4\sqrt{2\Delta+4}}}{
                    16(2\Delta+5)^{5/2}\left(\frac{5}{2}+2\sqrt{2\Delta+5}\right)^2}\left[\frac{1}{\tau^{'\frac{5}{2}+2\sqrt{2\Delta+5}}}-\frac{1}{\tau^{\frac{5}{2}+2\sqrt{2\Delta+5}}}\right]^2~~~~ &
 \mbox{\small {\bf for ~$|k\eta|\approx 1-\Delta(\rightarrow 0)$}}  \\ \nonumber
	 \frac{144\pi }{(2\pi a)^3a}\int^{\infty}_{0}dk~k^3%\\ 
	\left|\left\{\frac{i~e^{-2ik\eta^{'}}}{15}\left\{\text{Ei}(2 ik\tau)-\text{Ei}(2 ik\tau^{'})\right\}%\nonumber
	\right.\right.\\\left.\left.-\frac{e^{-2 ik\eta^{'}}}{120k^5}\left[\frac{ e^{2ik\tau}\left(
	4 k^4 \tau^4-2 ik^3 \tau^3-2 k^2 \tau^2+3 ik \tau+6\right)}{\tau^5}
	\right.\right.\right.\\\left.\left.\left. 
	~~-\frac{ e^{2k\tau^{'}}\left(
	4 k^4 \tau^{'4}-2 ik^3 
	\tau^{'3}-2 k^2 \tau^{'2}+3 ik \tau^{'}+6\right)}{\tau^{'5}}\right]\right\}\right|^2 & \mbox{\small {\bf for ~$|k\eta|>>1$}}.~~~~~~~~
          \end{array}
\right.\nonumber\eea
\bea
&&\underline{\bf For~\eta<\eta_{c}:}\\
\small\rho(\tau,\tau^{'},\eta^{'})&=&\footnotesize\left\{\begin{array}{ll}
                    \displaystyle  \frac{J}{
                    (2\pi a)^3a}\frac{(6+\Delta_{c})^4\eta^{'4\sqrt{6+\Delta_{c}}}}{
                    16\left(6+\Delta_{c}\right)^{5/2}\left(\frac{5}{2}+2\sqrt{6+\Delta_{c}}\right)^2}\left[\frac{1}{\tau^{'\frac{5}{2}+2\sqrt{6+\Delta_{c}}}}-\frac{1}{\tau^{\frac{5}{2}+2\sqrt{6+\Delta_{c}}}}\right]^2~~ &
 \mbox{\small {\bf for ~$|k\eta|<<1$}}  \\ 
 \displaystyle  
                    \frac{ \frac{J}{
                    (2\pi a)^3a}(6+\Delta_{c})^4\eta^{'4\sqrt{2\Delta+5+\Delta_{c}}}}{
                    16(2\Delta+5+\Delta_{c})^{5/2}\left(\frac{5}{2}+2\sqrt{2\Delta+5+\Delta_{c}}\right)^2}\left[\frac{1}{\tau^{'\frac{5}{2}+2\sqrt{2\Delta+5+\Delta_{c}}}}-\frac{1}{\tau^{\frac{5}{2}
                    +2\sqrt{2\Delta+5+\Delta_{c}}}}\right]^2
                    ~~&
 \mbox{\small {\bf for ~$|k\eta|\approx 1-\Delta(\rightarrow 0)$}} \\ 
	\displaystyle \frac{4\pi(6+\Delta_{c})^2}{(2\pi a)^3a}\int^{\infty}_{0}dk~k^3
	  \left|\left\{\frac{i~e^{-2ik\eta^{'}}}{15}\left\{\text{Ei}(2 ik\tau)-\text{Ei}(2 ik\tau^{'})\right\}%\nonumber
	\right.\right.\\\left.\left.-\frac{e^{-2 ik\eta^{'}}}{120k^5}\left[\frac{ e^{2ik\tau}\left(
	4 k^4 \tau^4-2 ik^3 \tau^3-2 k^2 \tau^2+3 ik \tau+6\right)}{\tau^5}
	\right.\right.\right.\\\left.\left.\left. 
	~~-\frac{ e^{2k\tau^{'}}\left(
	4 k^4 \tau^{'4}-2 ik^3 \tau^{'3}-2 k^2 \tau^{'2}+3 ik \tau^{'}+6\right)}{\tau^{'5}}\right]\right\}\right|^2~~ & \mbox{\small {\bf for ~$|k\eta|>>1$}}.~~~~~~~~
          \end{array}
\right.\nonumber
\eea
and
\bea &&\underline{\bf For~\eta\sim \eta_{c}, early~\&~late~\eta:}\\
\small\rho_{diag}(\tau,\tau^{'})&=&\footnotesize  \left\{\begin{array}{ll}
                    \displaystyle  \frac{J}{
                    (2\pi a)^3a}\frac{6}{
                    4(2\sqrt{6}-1)^2}\left[\tau^{'2\sqrt{6}-1}-\tau^{2\sqrt{6}-1}\right]^2
                    ~~&
 \mbox{\small {\bf for ~$|k\eta|<<1$}}  \\ 
 \displaystyle  \frac{J}{
                    (2\pi a)^3a}\frac{36}{
                    4(2\Delta+5)(2\sqrt{2\Delta+5}-1)^2}\left[\tau^{'~2\sqrt{2\Delta+5}-1}-\tau^{2\sqrt{2\Delta+5}-1}\nonumber
                    \right]^2~~~~ &
 \mbox{\small {\bf for ~$|k\eta|\approx 1-\Delta(\rightarrow 0)$}}  \\ 
	\displaystyle \frac{36\pi }{(2\pi a)^3a}\int^{\infty}_{0}dk~k^3%\\ 
	\displaystyle \left|\frac{e^{-2ik\tau}(2ik\tau-1)}{4(k\tau)^2}-\frac{e^{-2ik\tau^{'}}(2ik\tau^{'}-1)}{4(k\tau^{'})^2}
	\right.\\ \left. +\left\{\text{Ei}(-2 ik\tau)-\text{Ei}(-2 ik\tau^{'})\right\}\right|^2 & \mbox{\small {\bf for ~$|k\eta|>>1$}}.~~~~~~~~
          \end{array}
\right.\nonumber\eea
\bea
&&\underline{\bf For~\eta<\eta_{c}:}\\
\small\rho_{diag}(\tau,\tau^{'},\eta^{'})&=&\footnotesize \left\{\begin{array}{ll}
                    \displaystyle   \frac{J}{
                    (2\pi a)^3a}\frac{(6+\Delta_{c})}{
                    4(2\sqrt{6+\Delta_{c}}-1)^2}\left[\tau^{'2\sqrt{6+\Delta_{c}}-1}-\tau^{2\sqrt{6+\Delta_{c}}-1}\right]^2~~ &
 \mbox{\small {\bf for ~$|k\eta|<<1$}}  \\ 
 \displaystyle   \frac{J}{
                    (2\pi a)^3a}\frac{(6+\Delta_{c})^2\left[\tau^{'~2\sqrt{2\Delta+5+\Delta_{c}}-1}-\tau^{2\sqrt{2\Delta+5+\Delta_{c}}-1}\nonumber
                    \right]^2}{
                    4(2\Delta+5+\Delta_{c})(2\sqrt{2\Delta+5+\Delta_{c}}-1)^2}
                    ~~&
 \mbox{\small {\bf for ~$|k\eta|\approx 1-\Delta(\rightarrow 0)$}} \\ 
	\displaystyle \frac{(6+\Delta_{c})^2\pi}{(2\pi a)^3a}\int^{\infty}_{0}dk~k^3%\\
	\displaystyle \left|\frac{e^{-2ik\tau}(2ikc_{S}\tau-1)}{4(k\tau)^2}-\frac{e^{-2ik\tau^{'}}(2ik\tau^{'}-1)}{4(k\tau^{'})^2}
	\right.\\ \left. +\left\{\text{Ei}(-2 ik\tau)-\text{Ei}(-2 ik\tau^{'})\right\}\right|^2~~ & \mbox{\small {\bf for ~$|k\eta|>>1$}}.~~~~~~~~
          \end{array}
\begin{array}{lll}\label{kghjk}
 \displaystyle J=\int d^3 {\bf k}~p(\tau)=\left\{\begin{array}{ll}
                    \displaystyle   \int d^3 {\bf k}~\sqrt{k^2-\frac{6}{\tau^2}}~~~~ &
 \mbox{\small {\bf for ~dS}}  \\ 
	\displaystyle  \int d^3 {\bf k}~\sqrt{k^2-\frac{\left[6+\Delta_{c}\right]}{\tau^2}}~~~~ & \mbox{\small {\bf for~ qdS}}.
          \end{array}
\right.
\end{array}
\begin{array}{ll}
                    \displaystyle  \int d^3 {\bf k}~\frac{6}{\tau}=\frac{6V}{\tau}
                    ~~&
 \mbox{\small {\bf for ~$|k\eta|<<1$}}  \\ 
 \displaystyle  \int d^3 {\bf k}~\frac{\sqrt{2\Delta+5}}{\tau}=\frac{\sqrt{2\Delta+5}~V}{\tau}~~~~ &
 \mbox{\small {\bf for ~$|k\eta|\approx 1-\Delta(\rightarrow 0)$}}  \\ 
	\displaystyle\int d^3 {\bf k}~k & \mbox{\small {\bf for ~$|k\eta|>>1$}}.~~~~~~~~
          \end{array}
\right.\nonumber\eea
\bea
&&\underline{\bf For~\eta<\eta_{c}:}\\
\small J&=&\left\{\begin{array}{ll}
                    \displaystyle  \int d^3 {\bf k}~\frac{\sqrt{\left[6+\Delta_{c}\right]}}{\tau}=\frac{V\sqrt{\left[6+\Delta_{c}\right]}}{\tau}~~ &
 \mbox{\small {\bf for ~$|k\eta|<<1$}}  \\ 
 \displaystyle   \int d^3 {\bf k}~\frac{\sqrt{2\Delta +5+\Delta_{c}}}{\tau}=\frac{\sqrt{2\Delta +5+\Delta_{c}}~V}{\tau}
                    ~~&
 \mbox{\small {\bf for ~$|k\eta|\approx 1-\Delta(\rightarrow 0)$}} \\ 
	\displaystyle \int d^3 {\bf k}~k~~ & \mbox{\small {\bf for ~$|k\eta|>>1$}}.~~~~~~~~
          \end{array}
\begin{array}{lll}\label{yu2zx}
 \displaystyle \vartheta_k (\eta) =\left\{\begin{array}{ll}
                    \displaystyle   \sqrt{-\eta}\left[C_1  H^{(1)}_{i\sqrt{\lambda^2-\frac{25}{4}}} \left(-k\eta\right) 
+ C_2 H^{(2)}_{i\sqrt{\lambda^2-\frac{25}{4}}} \left(-k\eta\right)\right]~~~~ &
 \mbox{\small {\bf for ~$\eta\sim \eta_{c}$, early~\&~late~$\eta$}}  \\ 
	\displaystyle \sqrt{-\eta}\left[C_1  H^{(1)}_{i\sqrt{\lambda^2-\frac{25}{4}-\Delta_{c}}} \left(-k\eta\right) 
+ C_2 H^{(2)}_{i\sqrt{\lambda^2-\frac{25}{4}-\Delta_{c}}} \left(-k\eta\right)\right]~~~~ & \mbox{\small {\bf for~$\eta<\eta_{c}$}}.
          \end{array}
\right.
\end{array}
\begin{array}{ll}
                    \displaystyle   \sqrt{\frac{2}{\pi k}}\left[C_1  e^{ -ik\eta}
e^{-\frac{i\pi}{2}\left(i\sqrt{\lambda^2-\frac{25}{4}}+\frac{1}{2}\right)} 
+ C_2 e^{ ik\eta}
e^{\frac{i\pi}{2}\left(i\sqrt{\lambda^2-\frac{25}{4}}+\frac{1}{2}\right)}\right]~~~~ &
 \mbox{\small {\bf for ~$\eta\sim \eta_{c}$, early~\&~late~$\eta$}} \\ %\\
	\displaystyle \sqrt{\frac{2}{\pi k}}\left[C_1  e^{ -ik\eta}
e^{-\frac{i\pi}{2}\left(i\sqrt{\lambda^2-\frac{25}{4}-\Delta_{c}}+\frac{1}{2}\right)} 
+ C_2 e^{ ik\eta}
e^{\frac{i\pi}{2}\left(i\sqrt{\lambda^2-\frac{25}{4}-\Delta_{c}}+\frac{1}{2}\right)}\right]~~~~ & \mbox{\small {\bf for~$\eta<\eta_{c}$}}.
          \end{array}
\right.\eea 
\bea
\label{yu2xxx}
 \displaystyle \vartheta_k (\eta) &\stackrel{|k\eta|\rightarrow 0}{=}&\left\{\begin{array}{ll}
                    \displaystyle  \frac{i\sqrt{-\eta}}{\pi}\Gamma\left(i\sqrt{\lambda^2-\frac{25}{4}}\right)
                    \left(-\frac{k\eta}{2}\right)^{-i\sqrt{\lambda^2-\frac{25}{4}}}\left[C_1   
- C_2 \right]~ &
 \mbox{\small {\bf for ~$\eta\sim \eta_{c}$, early~\&~late~$\eta$}}  \\ %\\
	\displaystyle\frac{i\sqrt{-\eta}}{\pi}\Gamma\left(i\sqrt{\lambda^2-\frac{25}{4}-\Delta_{c}}\right)\displaystyle
	\left(-\frac{k\eta}{2}\right)^{-i\sqrt{\lambda^2-\frac{25}{4}-\Delta_{c}}}\left[C_1   
- C_2 \right]~ & \mbox{\small {\bf for~$\eta<\eta_{c}$}}.
          \end{array}
\right.
\eea
\bea
\label{yu2}
 \displaystyle \vartheta_k (\eta) &\stackrel{|k\eta|\approx 1-\Delta(\rightarrow 0)}{=}&\left\{\begin{array}{ll}
                    \displaystyle  \frac{i}{\pi}\sqrt{-\eta}\left[ \frac{1}{i\sqrt{\lambda^2-\frac{25}{4}}}-\gamma+\frac{i}{2}
                   \left(\gamma^2+\frac{\pi^2}{6}\right)\sqrt{\lambda^2-\frac{25}{4}}\right.\\ \displaystyle \left.
                   \displaystyle~~~~~~~~-\frac{1}{6}\left(\gamma^3+\frac{\gamma \pi^2}{2}+2\zeta(3)\right)\left(\sqrt{\lambda^2-\frac{25}{4}}\right)^2
                    +\cdots\right]\\ \displaystyle ~~~~~~~~~~~~\times\left(\frac{1+\Delta}{2}\right)^{-i\sqrt{\lambda^2-\frac{25}{4}}}\left[C_1   
- C_2 \right]~&
 \mbox{\small {\bf for ~$\eta\sim \eta_{c}$, early~\&~late~$\eta$}}  \\ \\
	\displaystyle\frac{i}{\pi}\sqrt{-\eta}\left[ \frac{1}{i\sqrt{\lambda^2-\frac{25}{4}-\Delta_{c}}}-\gamma+\frac{i}{2}
                   \left(\gamma^2+\frac{\pi^2}{6}\right)\sqrt{\lambda^2-\frac{25}{4}-\Delta_{c}}\right.\\ \displaystyle \left.
                   \displaystyle~~~~~~~~-\frac{1}{6}\left(\gamma^3+\frac{\gamma \pi^2}{2}+2\zeta(3)\right)\left(\sqrt{\lambda^2-\frac{25}{4}-\Delta_{c}}\right)^2
                    +\cdots\right]\\ \displaystyle ~~~~~~~~~~~~\times\left(\frac{1+\Delta}{2}\right)^{-i\sqrt{\lambda^2-\frac{25}{4}-\Delta_{c}}}\left[C_1   
- C_2 \right]~ & \mbox{\small {\bf for~$\eta<\eta_{c}$}}.
          \end{array}

==> (inline-5) <==
\begin{array}{ll}
                    \displaystyle  \frac{\frac{\left[\tau^{2i\sqrt{\lambda^2-6}}-\tau^{'2i\sqrt{\lambda^2-6}}\right]}{
                    8i(\lambda^2-6)\eta^{'2i\sqrt{\lambda^2-6}}}}{\sqrt{\left[ 1+ \left|\frac{\left[\tau^{2i\sqrt{\lambda^2-6}}-\tau^{'2i\sqrt{\lambda^2-6}}\right]}{
                    8i(\lambda^2-6)\eta^{'2i\sqrt{\lambda^2-6}}}\right|^2\right]}}~e^{-i\phi}
                     &
 \mbox{\small {\bf for ~$|k\eta|<<1$}}  \\ 
 \displaystyle   \frac{\frac{(\lambda^2-6)^2\left[\tau^{2i\sqrt{\lambda^2-2\Delta-5}}-\tau^{'2i\sqrt{\lambda^2-2\Delta-5}}\right]}{
                    8i(\lambda^2-2\Delta-5)^3\eta^{'2i\sqrt{\lambda^2-2\Delta-5}}}}{\sqrt{\left[ 1+ \left| \frac{(\lambda^2-6)^2\left[\tau^{2i\sqrt{\lambda^2-2\Delta-5}}-\tau^{'2i\sqrt{\lambda^2-2\Delta-5}}\right]}{
                    8i(\lambda^2-2\Delta-5)^3\eta^{'2i\sqrt{\lambda^2-2\Delta-5}}}\right|^2\right]}}~e^{-i\phi}  &
 \mbox{\small {\bf for ~$|k\eta|\approx 1-\Delta(\rightarrow 0)$}}  \\ 
	\displaystyle 
\frac{(\lambda^2-6)^2\left[i\frac{\text{Ei}(2 ik \eta)e^{-2ik\eta^{'}}}{15}%\right.\\ \left.
	\displaystyle-\frac{e^{2 i k (\eta-\eta^{'})} }{120 k^5 \eta^5}\left(
	4 k^4 \eta^4-2 i k^3 \eta^3%\right.\right.\\ \left.\left.
	-2 k^2 \eta^2+3 i k \eta+6\right)\right]^{\tau}_{\tau^{'}}}{\sqrt{\left[ 1+ \left|(\lambda^2-6)^2\left[i\frac{\text{Ei}(2 ik \eta)e^{-2ik\eta^{'}}}{15}%\right.\\ \left.
	\displaystyle-\frac{e^{2 i k (\eta-\eta^{'})} }{120 k^5 \eta^5}\left(
	4 k^4 \eta^4-2 i k^3 \eta^3%\right.\right.\\ \left.\left.
	-2 k^2 \eta^2+3 i k \eta+6\right)\right]^{\tau}_{\tau^{'}}\right|^2\right]}}~e^{-i\phi}& \mbox{\small {\bf for ~$|k\eta|>>1$}}.
          \end{array}
\right.\nonumber\eea
\bea &&\underline{\bf For~\eta\sim \eta_{c}, early~\&~late~\eta:}\\
{\cal T} &=& \footnotesize\left\{\begin{array}{ll}
                    \displaystyle  \frac{1}{\sqrt{\left[ 1+ \left|\frac{\left[\tau^{2i\sqrt{\lambda^2-6}}-\tau^{'2i\sqrt{\lambda^2-6}}\right]}{
                    8i(\lambda^2-6)\eta^{'2i\sqrt{\lambda^2-6}}}\right|^2\right]}}~e^{-i\phi}
                     &
 \mbox{\small {\bf for ~$|k\eta|<<1$}}  \\ 
 \displaystyle   \frac{1}{\sqrt{\left[ 1+ \left| \frac{(\lambda^2-6)^2\left[\tau^{2i\sqrt{\lambda^2-2\Delta-5}}-\tau^{'2i\sqrt{\lambda^2-2\Delta-5}}\right]}{
                    8i(\lambda^2-2\Delta-5)^3\eta^{'2i\sqrt{\lambda^2-2\Delta-5}}}\right|^2\right]}}~e^{-i\phi}  &
 \mbox{\small {\bf for ~$|k\eta|\approx 1-\Delta(\rightarrow 0)$}}  \\ 
	\displaystyle 
\frac{1}{\sqrt{\left[1+\left|(\lambda^2-6)^2\left[i\frac{\text{Ei}(2 ik \eta)e^{-2ik\eta^{'}}}{15}%\right.\\ \left.
	\displaystyle-\frac{e^{2 i k (\eta-\eta^{'})} }{120 k^5 \eta^5}\left(
	4 k^4 \eta^4-2 i k^3 \eta^3%\right.\right.\\ \left.\left.
	-2 k^2 \eta^2+3 i k \eta+6\right)\right]^{\tau}_{\tau^{'}}\right|^2\right]}}~e^{-i\phi}& \mbox{\small {\bf for ~$|k\eta|>>1$}}.
          \end{array}
\right.\nonumber\eea

\bea &&\underline{\bf For~\eta<\eta_{c}:}\\
{\cal R}&=& \footnotesize\left\{\begin{array}{ll}
                    \displaystyle  \frac{\frac{\left[\tau^{2i\sqrt{\lambda^2-6-\Delta_{c}}}-\tau^{'2i\sqrt{\lambda^2-6-\Delta_{c}}}\right]}{
                    8i\left[\lambda^2-6-\Delta_{c}\right]\eta^{'2i\sqrt{\lambda^2-6-\Delta_{c}}}}
                    }{\sqrt{\left[ 1+ \left|\frac{\left[\tau^{2i\sqrt{\lambda^2-6-\Delta_{c}}}-\tau^{'2i\sqrt{\lambda^2-6-\Delta_{c}}}\right]}{
                    8i\left[\lambda^2-6-\Delta_{c}\right]\eta^{'2i\sqrt{\lambda^2-6-\Delta_{c}}}}\right|^2\right]}}~e^{-i\phi}
                     &
 \mbox{\small {\bf for ~$|k\eta|<<1$}}  \\ 
 \displaystyle   \frac{\frac{\left[\lambda^2-6-\Delta_{c}\right]^2\left[\tau^{2i\sqrt{\lambda^2-2\Delta-5-\Delta_{c}}}-\tau^{'2i\sqrt{\lambda^2-2\Delta-5-\Delta_{c}}}\right]}{
                    8i\left[\lambda^2-2\Delta-5-\Delta_{c}\right]^3\eta^{'2i\sqrt{\lambda^2-2\Delta-5-\Delta_{c}}}}
                    }{\sqrt{\left[ 1+ \left| \frac{\left[\lambda^2-6-\Delta_{c}\right]^2\left[\tau^{2i\sqrt{\lambda^2-2\Delta-5-\Delta_{c}}}-\tau^{'2i\sqrt{\lambda^2-2\Delta-5-\Delta_{c}}}\right]}{
                    8i\left[\lambda^2-2\Delta-5-\Delta_{c}\right]^3\eta^{'2i\sqrt{\lambda^2-2\Delta-5-\Delta_{c}}}}\right|^2\right]}}~e^{-i\phi}  &
 \mbox{\small {\bf for ~$|k\eta|\approx 1-\Delta(\rightarrow 0)$}}  \\ 
	\displaystyle 
 \frac{~e^{-i\phi}\left[\lambda^2-6-\Delta_{c}\right]^2\left[i\frac{\text{Ei}(2 ik \eta)e^{-2ik\eta^{'}}}{15}%\right.\\ \left.\displaystyle
	-\frac{e^{2 i k (\eta-\eta^{'})} }{120 k^5 \eta^5}\left(
	4 k^4 \eta^4-2 i k^3 \eta^3%\right.\right.\\ \left.\left.
	-2 k^2 \eta^2+3 i k \eta+6\right)\right]^{\tau}_{\tau^{'}}
                    }{\sqrt{\left[ 1+ \left|\left[\lambda^2-6-\Delta_{c}\right]^2\left[i\frac{\text{Ei}(2 ik \eta)e^{-2ik\eta^{'}}}{15}%\right.\\ \left.\displaystyle
	-\frac{e^{2 i k (\eta-\eta^{'})} }{120 k^5 \eta^5}\left(
	4 k^4 \eta^4-2 i k^3 \eta^3%\right.\right.\\ \left.\left.
	-2 k^2 \eta^2+3 i k \eta+6\right)\right]^{\tau}_{\tau^{'}}\right|^2\right]}}& \mbox{\small {\bf for ~$|k\eta|>>1$}}.
          \end{array}
\right.\nonumber\eea

\bea &&\underline{\bf For~\eta<\eta_{c}:}\\
{\cal T}&=&\footnotesize\left\{\begin{array}{ll}
                    \displaystyle  \frac{1}{\sqrt{\left[ 1+ \left| \frac{\left[\tau^{2i\sqrt{\lambda^2-6-\Delta_{c}}}-\tau^{'2i\sqrt{\lambda^2-6-\Delta_{c}}}\right]}{
                    8i\left[\lambda^2-6-\Delta_{c}\right]\eta^{'2i\sqrt{\lambda^2-6-\Delta_{c}}}}\right|^2\right]}}~e^{-i\phi}
                     &
 \mbox{\small {\bf for ~$|k\eta|<<1$}}  \\ 
 \displaystyle   \frac{1}{\sqrt{\left[ 1+ \left| \frac{\left[\lambda^2-6-\Delta_{c}\right]^2\left[\tau^{2i\sqrt{\lambda^2-2\Delta-5-\Delta_{c}}}-\tau^{'2i\sqrt{\lambda^2-2\Delta-5-\Delta_{c}}}\right]}{
                    8i\left[\lambda^2-2\Delta-5-\Delta_{c}\right]^3\eta^{'2i\sqrt{\lambda^2-2\Delta-5-\Delta_{c}}}}\right|^2\right]}}~e^{-i\phi}  &
 \mbox{\small {\bf for ~$|k\eta|\approx 1-\Delta(\rightarrow 0)$}}  \\ 
	\displaystyle 
 \frac{~e^{-i\phi}}{\sqrt{\left[ 1+ \left| \left[\lambda^2-6-\Delta_{c}\right]^2\left[i\frac{\text{Ei}(2 ik \eta)e^{-2ik\eta^{'}}}{15}%\right.\\ \left.\displaystyle
	-\frac{e^{2 i k (\eta-\eta^{'})} }{120 k^5 \eta^5}\left(
	4 k^4 \eta^4-2 i k^3 \eta^3%\right.\right.\\ \left.\left.
	-2 k^2 \eta^2+3 i k \eta+6\right)\right]^{\tau}_{\tau^{'}}\right|^2\right]}}& \mbox{\small {\bf for ~$|k\eta|>>1$}}.
          \end{array}
\right.\nonumber\eea
and 
\bea &&\underline{\bf For~\eta\sim \eta_{c}, early~\&~late~\eta:}\\
\small{\cal R}_{diag}(k;\tau,\tau^{'})&=& \footnotesize\left\{\begin{array}{ll}
                    \displaystyle  \frac{\frac{1}{
                    4i\sqrt{\lambda^2-6}}\left[\frac{1}{\tau^{'2i\sqrt{\lambda^2-6}}}-
                    \frac{1}{\tau^{2i\sqrt{\lambda^2-6}}}\right]}{\sqrt{\left[ 1+ \left|\frac{1}{
                    4i\sqrt{\lambda^2-6}}\left[\frac{1}{\tau^{'2i\sqrt{\lambda^2-6}}}-
                    \frac{1}{\tau^{2i\sqrt{\lambda^2-6}}}\right]\right|^2\right]}}~e^{-i\phi}
                     &
 \mbox{\small {\bf for ~$|k\eta|<<1$}}  \\ 
 \displaystyle   \frac{\frac{(\lambda^2-6)}{
                    4i(\lambda^2-2\Delta-5)^{3/2}}\left[\frac{1}{\tau^{'2i\sqrt{\lambda^2-2\Delta-5}}}-
                    \frac{1}{\tau^{2i\sqrt{\lambda^2-2\Delta-5}}}\right]}{  \sqrt{\left[ 1+ \left|\frac{(\lambda^2-6)}{
                    4i(\lambda^2-2\Delta-5)^{3/2}}\left[\frac{1}{\tau^{'2i\sqrt{\lambda^2-2\Delta-5}}}-
                    \frac{1}{\tau^{2i\sqrt{\lambda^2-2\Delta-5}}}\right]\right|^2\right]}}~e^{-i\phi}  &
 \mbox{\small {\bf for ~$|k\eta|\approx 1-\Delta(\rightarrow 0)$}}  \\ 
	\displaystyle 
\frac{(\lambda^2-6)\left[\frac{e^{-2 i k\eta} \left(2ik\eta-1\right)}{4 k^2 \eta^2}-\text{Ei}(-2 i k\eta)\right]^{\tau}_{\tau^{'}}}{\sqrt{\left[ 1+ \left|(\lambda^2-6)\left[\frac{e^{-2 i k\eta} \left(2ik\eta-1\right)}{4 k^2 \eta^2}-\text{Ei}(-2 i k\eta)\right]^{\tau}_{\tau^{'}}\right|^2\right]}}~e^{-i\phi}& \mbox{\small {\bf for ~$|k\eta|>>1$}}.
          \end{array}
\right.\nonumber\eea

\bea &&\underline{\bf For~\eta\sim \eta_{c}, early~\&~late~\eta:}\\
\small{\cal T}_{diag}(k;\tau,\tau^{'})&=& \footnotesize\left\{\begin{array}{ll}
                    \displaystyle  \frac{1}{ \sqrt{\left[ 1+ \left| \frac{1}{
                    4i\sqrt{\lambda^2-6}}\left[\frac{1}{\tau^{'2i\sqrt{\lambda^2-6}}}-
                    \frac{1}{\tau^{2i\sqrt{\lambda^2-6}}}\right]\right|^2\right]}}~e^{-i\phi}
                     &
 \mbox{\small {\bf for ~$|k\eta|<<1$}}  \\ 
 \displaystyle   \frac{1}{ \sqrt{\left[ 1+ \left|\frac{(\lambda^2-6)}{
                    4i(\lambda^2-2\Delta-5)^{3/2}}\left[\frac{1}{\tau^{'2i\sqrt{\lambda^2-2\Delta-5}}}-
                    \frac{1}{\tau^{2i\sqrt{\lambda^2-2\Delta-5}}}\right]\right|^2\right]}}~e^{-i\phi}  &
 \mbox{\small {\bf for ~$|k\eta|\approx 1-\Delta(\rightarrow 0)$}}  \\ 
	\displaystyle 
\frac{1}{\sqrt{\left[ 1+ \left|(\lambda^2-6)\left[\frac{e^{-2 i k\eta} \left(2ik\eta-1\right)}{4 k^2 \eta^2}-\text{Ei}(-2 i k\eta)\right]^{\tau}_{\tau^{'}}\right|^2\right]}}~e^{-i\phi}& \mbox{\small {\bf for ~$|k\eta|>>1$}}.
          \end{array}
\right.\nonumber\eea

\bea &&\underline{\bf For~\eta<\eta_{c}:}\\
\small{\cal R}_{diag}(k;\tau,\tau^{'}) 
&=& \footnotesize\left\{\begin{array}{ll}
                    \displaystyle  \frac{\frac{1}{
                    4i\sqrt{\lambda^2-6-\Delta_{c}}}\left[\frac{1}{\tau^{'2i\sqrt{\lambda^2-6-\Delta_{c}}}}-
                    \frac{1}{\tau^{2i\sqrt{\lambda^2-6-\Delta_{c}}}}\right]}{\sqrt{\left[ 1+ \left| \frac{1}{
                    4i\sqrt{\lambda^2-6-\Delta_{c}}}\left[\frac{1}{\tau^{'2i\sqrt{\lambda^2-6-\Delta_{c}}}}-
                    \frac{1}{\tau^{2i\sqrt{\lambda^2-6-\Delta_{c}}}}\right]\right|^2\right]}}~e^{-i\phi}
                     &
 \mbox{\small {\bf for ~$|k\eta|<<1$}}  \\ 
 \displaystyle   \frac{\frac{\left[\lambda^2-6-\Delta_{c}\right]}{
                    4i\left[\lambda^2-2\Delta-5-\Delta_{c}\right]^{3/2}}\left[\frac{1}{\tau^{'2i\sqrt{\lambda^2-2\Delta-5-\Delta_{c}}}}-
                    \frac{1}{\tau^{2i\sqrt{\lambda^2-2\Delta-5-\Delta_{c}}}}\right]}{\sqrt{\left[ 1+ \left|  \frac{\left[\lambda^2-6-\Delta_{c}\right]}{
                    4i\left[\lambda^2-2\Delta-5-\Delta_{c}\right]^{3/2}}\left[\frac{1}{\tau^{'2i\sqrt{\lambda^2-2\Delta-5-\Delta_{c}}}}-
                    \frac{1}{\tau^{2i\sqrt{\lambda^2-2\Delta-5-\Delta_{c}}}}\right]\right|^2\right]}}~e^{-i\phi}  &
 \mbox{\small {\bf for ~$|k\eta|\approx 1-\Delta(\rightarrow 0)$}}  \\ 
	\displaystyle 
\frac{\left[\lambda^2-6-\Delta_{c}\right]\left[\frac{e^{-2 i k\eta} \left(2ik\eta-1\right)}{4 k^2 \eta^2}-\text{Ei}(-2 i k\eta)\right]^{\tau}_{\tau^{'}}}{ \sqrt{\left[ 1+ \left| \left[\lambda^2-6-\Delta_{c}\right]\left[\frac{e^{-2 i k\eta} \left(2ik\eta-1\right)}{4 k^2 \eta^2}-\text{Ei}(-2 i k\eta)\right]^{\tau}_{\tau^{'}}\right|^2\right]}}~e^{-i\phi}& \mbox{\small {\bf for ~$|k\eta|>>1$}}.
          \end{array}
\right.\nonumber\eea

\bea &&\underline{\bf For~\eta<\eta_{c}:}\\
\small{\cal T}_{diag}(k;\tau,\tau^{'})&=& \footnotesize\left\{\begin{array}{ll}
                    \displaystyle  \frac{1}{ \sqrt{\left[ 1+ \left|\frac{1}{
                    4i\sqrt{\lambda^2-6-\Delta_{c}}}\left[\frac{1}{\tau^{'2i\sqrt{\lambda^2-6-\Delta_{c}}}}-
                    \frac{1}{\tau^{2i\sqrt{\lambda^2-6-\Delta_{c}}}}\right]\right|^2\right]}}~e^{-i\phi}
                     &
 \mbox{\small {\bf for ~$|k\eta|<<1$}}  \\ 
 \displaystyle   \frac{1}{ \sqrt{\left[ 1+ \left|  \frac{\left[\lambda^2-6-\Delta_{c}\right]}{
                    4i\left[\lambda^2-2\Delta-5-\Delta_{c}\right]^{3/2}}\left[\frac{1}{\tau^{'2i\sqrt{\lambda^2-2\Delta-5-\Delta_{c}}}}-
                    \frac{1}{\tau^{2i\sqrt{\lambda^2-2\Delta-5-\Delta_{c}}}}\right]\right|^2\right]}}~e^{-i\phi}  &
 \mbox{\small {\bf for ~$|k\eta|\approx 1-\Delta(\rightarrow 0)$}}  \\ 
	\displaystyle 
\frac{1}{ \sqrt{\left[ 1+ \left|\left[\lambda^2-6-\Delta_{c}\right]\left[\frac{e^{-2 i k\eta} \left(2ik\eta-1\right)}{4 k^2 \eta^2}-\text{Ei}(-2 i k\eta)\right]^{\tau}_{\tau^{'}}\right|^2\right]}}~e^{-i\phi}& \mbox{\small {\bf for ~$|k\eta|>>1$}}.
          \end{array}
\begin{array}{lll}\label{soladfxcxc}
 \displaystyle {\cal N}(\tau,\tau^{'},\eta^{'}) =\frac{1}{(2\pi a)^3}\int d^{3}{\bf k}~\left\{\begin{array}{ll}
                    \displaystyle   \left| \int^{\tau}_{\tau^{'}}d\eta~\frac{(\lambda^2-6)^2\exp\left[2i\int^{\eta}_{\eta^{'}}
d\eta^{''}\sqrt{k^2+\frac{\lambda^2-6}{\eta^{''2}}}\right]}{
                    4\eta^{6}\left(k^2+\frac{\lambda^2-6}{\eta^{2}}\right)^{\frac{5}{2}}}\right|^2 &
 \mbox{\small {\bf for ~$\eta\sim \eta_{c}$, early~\&~late~$\eta$}}  \\ 
	\displaystyle  \displaystyle   \left|\int^{\tau}_{\tau^{'}}d\eta~\frac{\left[\lambda^2-6-\Delta_{c}\right]^2\exp\left[2i\int^{\eta}_{\eta^{'}}
d\eta^{''}\sqrt{k^2+\frac{\left[\lambda^2-6-\Delta_{c}\right]}{\eta^{''2}}}\right]}{
                    4\eta^{6}\left(k^2+\frac{\left[\lambda^2-6-\Delta_{c}\right]}{\eta^{2}}\right)^{\frac{5}{2}}}
                     \right|^2 & \mbox{\small {\bf for~$\eta<\eta_{c}$}}.
          \end{array}
\right.
\end{array}\ee
\be\begin{array}{lll}\label{soladfxcxc}
 \displaystyle {\cal N}_{diag}(\tau,\tau^{'}) =\frac{1}{(2\pi a)^3}\int d^{3}{\bf k}~\left\{\begin{array}{ll}
                    \displaystyle   \left|\frac{(\lambda^2-6)\exp\left[-2i\int^{\eta}
d\eta^{'}\sqrt{k^2+\frac{\lambda^2-6}{\eta^{'2}}}\right]}{
                    2\eta^{3}\left(k^2+\frac{\lambda^2-6}{\eta^{2}}\right)}\right|^2 &
 \mbox{\small {\bf for ~$\eta\sim \eta_{c}$, early~\&~late~$\eta$}}  \\ 
	\displaystyle  \displaystyle   \left|\frac{\left[\lambda^2-6-\Delta_{c}\right]\exp\left[-2i\int^{\eta}
d\eta^{'}\sqrt{k^2+\frac{\left[\lambda^2-6-\Delta_{c}\right]}{\eta^{'2}}}\right]}{
                    2\eta^{3}\left(k^2+\frac{\left[\lambda^2-6-\Delta_{c}\right]}{\eta^{2}}\right)}
                     \right|^2 & \mbox{\small {\bf for~$\eta<\eta_{c}$}}.
          \end{array}
\right.
\end{array}
\begin{array}{ll}
                    \displaystyle  \frac{V}{
                    (2\pi a)^3}\frac{\left[\tau^{2i\sqrt{\lambda^2-6}}-\tau^{'2i\sqrt{\lambda^2-6}}\right]^2}{
                    64(\lambda^2-6)^2\eta^{'4i\sqrt{\lambda^2-6}}}
                    ~~&
 \mbox{\small {\bf for ~$|k\eta|<<1$}}  \\ 
 \displaystyle  \frac{V}{
                    (2\pi a)^3}\frac{(\lambda^2-6)^4\left[\tau^{2i\sqrt{\lambda^2-2\Delta-5}}-\tau^{'2i\sqrt{\lambda^2-2\Delta-5}}\right]^2}{
                    64(\lambda^2-2\Delta-5)^6\eta^{'4i\sqrt{\lambda^2-2\Delta-5}}}
                   &
 \mbox{\small {\bf for ~$|k\eta|\approx 1-\Delta(\rightarrow 0)$}}  \\ 
	 \frac{4\pi(\lambda^2-6)^4}{(2\pi a)^3}\int^{\infty}_{0}dk~k^2\left|\left\{\frac{i~e^{-2ik\eta^{'}}}{15}\left\{\text{Ei}(2 ik\tau)-\text{Ei}(2 ik\tau^{'})\right\}%\nonumber
	\right.\right.\\\left.\left.-\frac{e^{-2 ik\eta^{'}}}{120k^5}\left[\frac{ e^{2ik\tau}\left(
	4 k^4 \tau^4-2 ik^3 \tau^3-2 k^2 \tau^2+3 ik\tau+6\right)}{\tau^5}\right.\right.\right.\\\left.\left.\left.
	~~-\frac{ e^{2k\tau}\left(
	4 k^4 \tau^{'4}-2 ik^3 \tau^{'3}-2 k^2 \tau^{'2}+3 ik\tau^{'}+6\right)}{\tau^{'5}}\right]\right\}\right|^2~~~ & \mbox{\small {\bf for ~$|k\eta|>>1$}}.
          \end{array}
\right.\nonumber\eea
\bea
&&\underline{\bf For~\eta<\eta_{c}:}\\
\small{\cal N}(\tau,\tau^{'},\eta^{'})&=&\footnotesize\left\{\begin{array}{ll}
                    \displaystyle  \frac{V}{
                    (2\pi a)^3} \frac{\left[\tau^{2i\sqrt{\lambda^2-6-\Delta_{c}}}-\tau^{'2i\sqrt{\lambda^2-6-\Delta_{c}}}\right]^2}{
                    64\left[\lambda^2-6-\Delta_{c}\right]^2\eta^{'4i\sqrt{\lambda^2-6-\Delta_{c}}}}~~ &
 \mbox{\small {\bf for ~$|k\eta|<<1$}}  \\ 
 \displaystyle   \frac{V}{
                    (2\pi a)^3}
                    \frac{\left[\lambda^2-6-\Delta_{c}\right]^4\left[\tau^{2i\sqrt{\lambda^2-2\Delta-5-\Delta_{c}}}-\tau^{'2i\sqrt{\lambda^2-2\Delta-5-\Delta_{c}}}\right]^2}{
                    64\left[\lambda^2-2\Delta-5-\Delta_{c}\right]^6\eta^{'4i\sqrt{\lambda^2-2\Delta-5-\Delta_{c}}}}
                    ~~&
 \mbox{\small {\bf for ~$|k\eta|\approx 1-\Delta(\rightarrow 0)$}} \\ 
	\displaystyle \frac{4\pi(\lambda^2-6-\Delta_{c})^4}{(2\pi a)^3} \int^{\infty}_{0}dk~k^2
	\left|\left\{\frac{i~e^{-2ik\eta^{'}}}{15}\left\{\text{Ei}(2 ik\tau)-\text{Ei}(2 ik\tau^{'})\right\}%\nonumber
	\right.\right.\\\left.\left.\displaystyle -\frac{e^{-2 ik\eta^{'}}}{120k^5}\left[\frac{ e^{2ik\tau}\left(
	4 k^4 \tau^4-2 ik^3 \tau^3-2 k^2 \tau^2+3 ik \tau+6\right)}{\tau^5}\right.
	\right.\right.\\\left.\left.\left. \displaystyle 
	~~-\frac{ e^{2k\tau}\left(
	4 k^4 \tau^{'4}-2 ik^3 \tau^{'3}-2 k^2 \tau^{'2}+3 ik \tau^{'}+6\right)}{\tau^{'5}}\right]\right\}\right|^2~~ & \mbox{\small {\bf for ~$|k\eta|>>1$}}.~~~~~~~~
          \end{array}
\right.\nonumber
\eea
and
\bea &&\underline{\bf For~\eta\sim \eta_{c}, early~\&~late~\eta:}\\
\small{\cal N}_{diag}(\tau,\tau^{'}) &=& \footnotesize\left\{\begin{array}{ll}
                    \displaystyle  \frac{V}{
                    (2\pi a)^3}\frac{1}{
                    16(\lambda^2-6)}\left[\frac{1}{\tau^{'2i\sqrt{\lambda^2-6}}}-
                    \frac{1}{\tau^{2i\sqrt{\lambda^2-6}}}\right]^2
                    ~~~~ &
 \mbox{\small {\bf for ~$|k\eta|<<1$}}  \\ 
 \displaystyle  \frac{V}{
                    (2\pi a)^3}\frac{(\lambda^2-6)^2}{
                    16(\lambda^2-2\Delta-5)^{3}}\left[\frac{1}{\tau^{'2i\sqrt{\lambda^2-2\Delta-5}}}-
                    \frac{1}{\tau^{2i\sqrt{\lambda^2-2\Delta-5}}}\right]^2~~~~ &
 \mbox{\small {\bf for ~$|k\eta|\approx 1-\Delta(\rightarrow 0)$}}  \\ \nonumber
	\displaystyle \frac{(\lambda^2-6)^2\pi}{(2\pi a)^3}\int^{\infty}_{0}dk~k^2 \left|\left[\left\{\frac{e^{-2 i k\tau} \left(2ik\tau-1\right)}{4 k^2 \tau^2}
	-\frac{e^{-2 i k\tau^{'}} \left(2ik\tau^{'}-1\right)}{4 k^2 \tau^{'2}}\right\}
	\right.\right.\\ \left.\left.~~~~~~~~~-\left\{\text{Ei}(-2 i k\tau)-\text{Ei}(-2 i k\tau^{'})\right\}\right]\right|^2~~~~~~~~ & \mbox{\small {\bf for ~$|k\eta|>>1$}}.~~~~~~~~
          \end{array}
\right.\eea 
\bea
&&\underline{\bf For~\eta<\eta_{c}:}\\
\small{\cal N}_{diag}(\tau,\tau^{'}) &=& \footnotesize\left\{\begin{array}{ll}
                    \displaystyle  \frac{V}{
                    (2\pi a)^3}\frac{1}{
                    16(\lambda^2-6-\Delta_{c})}\left[\frac{1}{\tau^{'2i\sqrt{\lambda^2-6-\Delta_{c}}}}-
                    \frac{1}{\tau^{2i\sqrt{\lambda^2-6-\Delta_{c}}}}\right]^2
                    ~~~~ &
 \mbox{\small {\bf for ~$|k\eta|<<1$}}  \\ 
 \displaystyle  \frac{V}{
                    (2\pi a)^3}\frac{(\lambda^2-6-\Delta_{c})^2}{
                    16(\lambda^2-2\Delta-5-\Delta_{c})^{3}}\left[\frac{1}{\tau^{'2i\sqrt{\lambda^2-2\Delta-5-\Delta_{c}}}}-
                    \frac{1}{\tau^{2i\sqrt{\lambda^2-2\Delta-5-\Delta_{c}}}}\right]^2~~~~ &
 \mbox{\small {\bf for ~$|k\eta|\approx 1-\Delta(\rightarrow 0)$}}  \\ \nonumber
	\displaystyle \frac{(\lambda^2-6-\Delta_{c})^2\pi}{(2\pi a)^3}\int^{\infty}_{0}dk~k^2 \left|\left[\left\{\frac{e^{-2 i k\tau} \left(2ik\tau-1\right)}{4 k^2 \tau^2}
	-\frac{e^{-2 i k\tau^{'}} \left(2ik\tau^{'}-1\right)}{4 k^2 \tau^{'2}}\right\}
	\right.\right.\\ \left.\left.~~~~~~~~~-\left\{\text{Ei}(-2 i k\tau)-\text{Ei}(-2 i k\tau^{'})\right\}\right]\right|^2~~~~~~~~ & \mbox{\small {\bf for ~$|k\eta|>>1$}}.~~~~~~~~
          \end{array}
\begin{array}{lll}\label{soladfxcxc}
  \small\rho(\tau,\tau^{'},\eta^{'}) =\frac{1}{(2\pi a)^3a}\int d^{3}{\bf k}~\tiny\left\{\begin{array}{ll}
                  \sqrt{k^2+\frac{\lambda^2-6}{\tau^2}}\left|\int^{\tau}_{\tau^{'}}d\eta~\frac{(\lambda^2-6)^2\exp\left[2i\int^{\eta}_{\eta^{'}}
d\eta^{''}\sqrt{k^2+\frac{\lambda^2-6}{\eta^{''2}}}\right]}{
                    4\eta^{6}\left(k^2+\frac{\lambda^2-6}{\eta^{2}}\right)^{\frac{5}{2}}}\right|^2 &
 \mbox{\small {\bf for ~$\eta\sim \eta_{c}$, early~\&~late~$\eta$}}  \\ 
	   \sqrt{k^2+\frac{\left[\lambda^2-6-\Delta_{c}\right]}{\tau^2}}\left| \int^{\tau}_{\tau^{'}}d\eta~\frac{\left[\lambda^2-6-\Delta_{c}\right]^2\exp\left[2i\int^{\eta}_{\eta^{'}}
d\eta^{''}\sqrt{k^2+\frac{\left[\lambda^2-6-\Delta_{c}\right]}{\eta^{''2}}}\right]}{
                    4\eta^{6}\left(k^2+\frac{\left[\lambda^2-6-\Delta_{c}\right]}{\eta^{2}}\right)^{\frac{5}{2}}}
                    \right|^2 & \mbox{\small {\bf for~$\eta<\eta_{c}$}}.
          \end{array}
\right.
\end{array}\ee
\be\begin{array}{lll}\label{soladfxcxc}
 \small\rho_{diag}(\tau,\tau^{'},\eta^{'}) =\frac{1}{(2\pi a)^3a}\int d^{3}{\bf k}~\tiny\left\{\begin{array}{ll}
                  \sqrt{k^2+\frac{\lambda^2-6}{\tau^2}}\left|\int^{\tau}_{\tau^{'}}d\eta~\frac{(\lambda^2-6)\exp\left[-2i\int^{\eta}
d\eta^{'}\sqrt{k^2+\frac{\lambda^2-6}{\eta^{'2}}}\right]}{
                    2\eta^{3}\left(k^2+\frac{\lambda^2-6}{\eta^{2}}\right)}\right|^2 &
 \mbox{\small {\bf for ~$\eta\sim \eta_{c}$, early~\&~late~$\eta$}}  \\ 
	   \sqrt{k^2+\frac{\left[\lambda^2-6-\Delta_{c}\right]}{\tau^2}}\left| \int^{\tau}_{\tau^{'}}d\eta~\frac{\left[\lambda^2-6-\Delta_{c}\right] \exp\left[-2i\int^{\eta}
d\eta^{'}\sqrt{k^2+\frac{\left[\lambda^2-6-\Delta_{c}\right]}{\eta^{'2}}}\right]}{
                    2\eta^{2}\left(k^2+\frac{\left[\lambda^2-6-\Delta_{c}\right]}{\eta^{2}}\right)}
                    \right|^2 & \mbox{\small {\bf for~$\eta<\eta_{c}$}}.
          \end{array}
\right.
\end{array}
\begin{array}{ll}
                    \displaystyle  \frac{J}{
                    (2\pi a)^3a }\frac{\left[\tau^{2i\sqrt{\lambda^2-6}}-\tau^{'2i\sqrt{\lambda^2-6}}\right]^2}{
                    64(\lambda^2-6)^2\eta^{'4i\sqrt{\lambda^2-6}}}
                    ~~&
 \mbox{\small {\bf for ~$|k\eta|<<1$}}  \\ 
 \displaystyle  \frac{J}{
                    (2\pi a)^3a}\frac{(\lambda^2-6)^4\left[\tau^{2i\sqrt{\lambda^2-2\Delta-5}}-\tau^{'2i\sqrt{\lambda^2-2\Delta-5}}\right]^2}{
                    64(\lambda^2-2\Delta-5)^6\eta^{'4i\sqrt{\lambda^2-2\Delta-5}}}~~~~ &
 \mbox{\small {\bf for ~$|k\eta|\approx 1-\Delta(\rightarrow 0)$}}  \\ \nonumber
	 \frac{4\pi(\lambda^2-6)^4 }{(2\pi a)^3a}\int^{\infty}_{0}dk~k^3%\\ 
	\left|\left\{\frac{i~e^{-2ik\eta^{'}}}{15}\left\{\text{Ei}(2 ik\tau)-\text{Ei}(2 ik\tau^{'})\right\}%\nonumber
	\right.\right.\\\left.\left.-\frac{e^{-2 ik\eta^{'}}}{120k^5}\left[\frac{ e^{2ik\tau}\left(
	4 k^4 \tau^4-2 ik^3 \tau^3-2 k^2 \tau^2+3 ik \tau+6\right)}{\tau^5}
	\right.\right.\right.\\\left.\left.\left. 
	~~-\frac{ e^{2k\tau^{'}}\left(
	4 k^4 \tau^{'4}-2 ik^3 
	\tau^{'3}-2 k^2 \tau^{'2}+3 ik \tau^{'}+6\right)}{\tau^{'5}}\right]\right\}\right|^2 & \mbox{\small {\bf for ~$|k\eta|>>1$}}.~~~~~~~~
          \end{array}
\right.\nonumber\eea
\bea
&&\underline{\bf For~\eta<\eta_{c}:}\\
\small\rho(\tau,\tau^{'},\eta^{'})&=&\footnotesize\left\{\begin{array}{ll}
                    \displaystyle  \frac{J}{
                    (2\pi a)^3a}\frac{\left[\tau^{2i\sqrt{\lambda^2-6-\Delta_{c}}}-\tau^{'2i\sqrt{\lambda^2-6-\Delta_{c}}}\right]^2}{
                    64\left[\lambda^2-6-\Delta_{c}\right]^2\eta^{'4i\sqrt{\lambda^2-6-\Delta_{c}}}}~~ &
 \mbox{\small {\bf for ~$|k\eta|<<1$}}  \\ 
 \displaystyle   \frac{J}{
                    (2\pi a)^3a}
                     \frac{\left[\lambda^2-6-\Delta_{c}\right]^4\left[\tau^{2i\sqrt{\lambda^2-2\Delta-5-\Delta_{c}}}-\tau^{'2i\sqrt{\lambda^2-2\Delta-5-\Delta_{c}}}\right]^2}{
                    64\left[\lambda^2-2\Delta-5-\Delta_{c}\right]^6\eta^{'4i\sqrt{\lambda^2-2\Delta-5-\Delta_{c}}}}
                    ~~&
 \mbox{\small {\bf for ~$|k\eta|\approx 1-\Delta(\rightarrow 0)$}} \\ 
	\displaystyle \frac{4\pi(\lambda^2-6-\Delta_{c})^4}{(2\pi a)^3a}\int^{\infty}_{0}dk~k^3
	  \left|\left\{\frac{i~e^{-2ik\eta^{'}}}{15}\left\{\text{Ei}(2 ik\tau)-\text{Ei}(2 ik\tau^{'})\right\}%\nonumber
	\right.\right.\\\left.\left.-\frac{e^{-2 ik\eta^{'}}}{120k^5}\left[\frac{ e^{2ik\tau}\left(
	4 k^4 \tau^4-2 ik^3 \tau^3-2 k^2 \tau^2+3 ik \tau+6\right)}{\tau^5}
	\right.\right.\right.\\\left.\left.\left. 
	~~-\frac{ e^{2k\tau^{'}}\left(
	4 k^4 \tau^{'4}-2 ik^3 \tau^{'3}-2 k^2 \tau^{'2}+3 ik \tau^{'}+6\right)}{\tau^{'5}}\right]\right\}\right|^2~~ & \mbox{\small {\bf for ~$|k\eta|>>1$}}.~~~~~~~~
          \end{array}
\right.\nonumber
\eea
and
\bea &&\underline{\bf For~\eta\sim \eta_{c}, early~\&~late~\eta:}\\
\small\rho_{diag}(\tau,\tau^{'})&=&\footnotesize  \left\{\begin{array}{ll}
                    \displaystyle  \frac{J}{
                    (2\pi a)^3a}\frac{1}{
                    16(\lambda^2-6)}\left[\frac{1}{\tau^{'2i\sqrt{\lambda^2-6}}}-
                    \frac{1}{\tau^{2i\sqrt{\lambda^2-6}}}\right]^2
                    ~~&
 \mbox{\small {\bf for ~$|k\eta|<<1$}}  \\ 
 \displaystyle  \frac{J}{
                    (2\pi a)^3a}\frac{(\lambda^2-6)^2}{
                    16(\lambda^2-2\Delta-5)^{3}}\left[\frac{1}{\tau^{'2i\sqrt{\lambda^2-2\Delta-5}}}-
                    \frac{1}{\tau^{2i\sqrt{\lambda^2-2\Delta-5}}}\right]^2\nonumber
                   ~~~~ &
 \mbox{\small {\bf for ~$|k\eta|\approx 1-\Delta(\rightarrow 0)$}}  \\ 
	\displaystyle \frac{(\lambda^2-6)^2\pi }{(2\pi a)^3a}\int^{\infty}_{0}dk~k^3%\\ 
	\displaystyle \left|\frac{e^{-2ik\tau}(2ik\tau-1)}{4(k\tau)^2}-\frac{e^{-2ik\tau^{'}}(2ik\tau^{'}-1)}{4(k\tau^{'})^2}
	\right.\\ \left. +\left\{\text{Ei}(-2 ik\tau)-\text{Ei}(-2 ik\tau^{'})\right\}\right|^2 & \mbox{\small {\bf for ~$|k\eta|>>1$}}.~~~~~~~~
          \end{array}
\right.\nonumber\eea
\bea
&&\underline{\bf For~\eta<\eta_{c}:}\\
\small\rho_{diag}(\tau,\tau^{'},\eta^{'})&=&\footnotesize  \left\{\begin{array}{ll}
                    \displaystyle  \frac{J}{
                    (2\pi a)^3a}\frac{1}{
                    16(\lambda^2-6-\Delta_{c})}\left[\frac{1}{\tau^{'2i\sqrt{\lambda^2-6-\Delta_{c}}}}-
                    \frac{1}{\tau^{2i\sqrt{\lambda^2-6-\Delta_{c}}}}\right]^2
                    ~~&
 \mbox{\small {\bf for ~$|k\eta|<<1$}}  \\ 
 \displaystyle  \frac{J}{
                    (2\pi a)^3a}\frac{(\lambda^2-6-\Delta_{c})^2}{
                    16(\lambda^2-2\Delta-5-\Delta_{c})^{3}}\left[\frac{1}{\tau^{'2i\sqrt{\lambda^2-2\Delta-5-\Delta_{c}}}}-
                    \frac{1}{\tau^{2i\sqrt{\lambda^2-2\Delta-5-\Delta_{c}}}}\right]^2\nonumber
                   ~~~~ &
 \mbox{\small {\bf for ~$|k\eta|\approx 1-\Delta(\rightarrow 0)$}}  \\ 
	\displaystyle \frac{(\lambda^2-6-\Delta_{c})^2\pi }{(2\pi a)^3a}\int^{\infty}_{0}dk~k^3%\\ 
	\displaystyle \left|\frac{e^{-2ik\tau}(2ik\tau-1)}{4(k\tau)^2}-\frac{e^{-2ik\tau^{'}}(2ik\tau^{'}-1)}{4(k\tau^{'})^2}
	\right.\\ \left. +\left\{\text{Ei}(-2 ik\tau)-\text{Ei}(-2 ik\tau^{'})\right\}\right|^2 & \mbox{\small {\bf for ~$|k\eta|>>1$}}.~~~~~~~~
          \end{array}
